A low-rank approach to the solution of weak constraint variational data assimilation problems

Weak constraint four-dimensional variational data assimilation is an important method for incorporating data (typically observations) into a model. The linearised system arising within the minimisation process can be formulated as a saddle point problem. A disadvantage of this formulation is the large storage requirements involved in the linear system. In this paper, we present a low-rank approach which exploits the structure of the saddle point system using techniques and theory from solving large scale matrix equations. Numerical experiments with the linear advection-diffusion equation, and the non-linear Lorenz-95 model demonstrate the effectiveness of a low-rank Krylov subspace solver when compared to a traditional solver.

==> tikzplots/AD1D_oN5_RI_Be_r1_RMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
200	0.001\\
200	10\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	2.98967885432675\\
2	2.89820880764995\\
3	2.82669177398909\\
5	2.7172423430271\\
7	2.63311417584972\\
10	2.53267371996483\\
14	2.42682920202321\\
18	2.34111130314543\\
23	2.25282598938868\\
29	2.1659934836803\\
36	2.08288206243872\\
45	1.99574623322483\\
55	1.91678010773556\\
67	1.83892591651972\\
82	1.75900660247411\\
101	1.67533405605187\\
130	1.56759969437131\\
172	1.42289161909696\\
195	1.34004107149569\\
216	1.26008352619071\\
236	1.18031769131535\\
256	1.09802485483566\\
276	1.01461332100413\\
297	0.927510366805138\\
319	0.838586058645858\\
343	0.74616329291791\\
370	0.649776003511621\\
403	0.544732515438479\\
460	0.398292133218861\\
502	0.317311525656371\\
530	0.274563087491809\\
553	0.24539553285209\\
574	0.222955258085412\\
594	0.204913488655488\\
613	0.190457911762953\\
631	0.178904772534114\\
649	0.169189697941374\\
667	0.161082334896165\\
686	0.154029283738597\\
705	0.148290333310937\\
725	0.143435090602745\\
747	0.139242610898722\\
771	0.135758372738737\\
798	0.132877859091078\\
829	0.130562050984394\\
866	0.128750878168639\\
913	0.127389612552291\\
978	0.126451629201015\\
1000	0.126273196127645\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1.03694565040361\\
2	0.783996943124484\\
3	0.601588756725352\\
4	0.529170590388003\\
5	0.48609192978648\\
6	0.519499664622265\\
7	0.48460025921494\\
8	0.442854391653504\\
9	0.466923397899286\\
10	0.498227232905998\\
11	0.493749123874912\\
12	0.425246394914679\\
13	0.36083859577666\\
14	0.344645650134196\\
15	0.326956303725071\\
16	0.33974714709266\\
17	0.382914451188021\\
18	0.405521535912635\\
19	0.451843574335212\\
20	0.447260852054081\\
21	0.387977327049077\\
22	0.433771148229239\\
23	0.398442988285029\\
24	0.415552591797454\\
25	0.394910904720177\\
26	0.403873573146669\\
27	0.409710312090471\\
28	0.424918838327041\\
29	0.370618502559156\\
30	0.4153606002207\\
31	0.383916994637054\\
32	0.382465618973752\\
33	0.391204187724146\\
34	0.39577652004536\\
35	0.330894466193108\\
36	0.378602989900207\\
37	0.381731078710195\\
38	0.382567810485874\\
39	0.348942335265651\\
40	0.347673392721633\\
41	0.37278680680011\\
42	0.363789043853596\\
43	0.385968475798058\\
44	0.421535090478836\\
45	0.378952343785992\\
46	0.363886849760576\\
47	0.382570262607606\\
48	0.349582942942834\\
49	0.345889869458476\\
50	0.311457101625884\\
51	0.366326067993795\\
52	0.371372268820204\\
53	0.432720861836027\\
54	0.465890263981863\\
55	0.467760639691536\\
56	0.398766420373416\\
57	0.436142544666734\\
58	0.381080535136815\\
59	0.432248773696304\\
60	0.388160609120859\\
61	0.35788032091399\\
62	0.313200509142385\\
63	0.305007158324106\\
64	0.28572254575374\\
65	0.369039949484308\\
66	0.365914227445883\\
67	0.329998908505954\\
68	0.349745302812403\\
69	0.352598236040085\\
70	0.332705855186624\\
71	0.329731156123905\\
72	0.32197162781107\\
73	0.330845465998462\\
74	0.347014302784697\\
75	0.399855602921975\\
76	0.419026008528916\\
78	0.410707463400624\\
79	0.441971404201516\\
80	0.407771222646918\\
81	0.485902555645911\\
82	0.461331301200582\\
83	0.457821778237245\\
84	0.458834680808145\\
85	0.498428726158912\\
86	0.404990162162676\\
87	0.406163871265161\\
88	0.334484948480245\\
89	0.346746967509469\\
90	0.331485023443696\\
91	0.30628787680879\\
92	0.304166968608156\\
93	0.335264671308866\\
94	0.366448450948604\\
95	0.382870628313701\\
96	0.382077249388017\\
97	0.35778425256744\\
98	0.38441887097482\\
99	0.381236982447506\\
100	0.318819694310395\\
101	0.381745612195126\\
102	0.388862628768166\\
103	0.348906208598896\\
104	0.333885706761286\\
105	0.284664505309686\\
106	0.33766134758221\\
107	0.363854457817333\\
108	0.344979074788981\\
109	0.356673149734967\\
110	0.380532127144162\\
111	0.34450399842361\\
112	0.345089191686492\\
113	0.365390630461164\\
114	0.35738169981713\\
115	0.335686434555517\\
116	0.324672221069108\\
117	0.324430591980708\\
118	0.337016172193237\\
119	0.351657101485909\\
120	0.361826469683467\\
121	0.347756384391885\\
122	0.375960296103526\\
123	0.413030840288909\\
124	0.421990241137848\\
125	0.46215856753504\\
126	0.421706389638084\\
127	0.393575524676427\\
128	0.417676194094986\\
129	0.412627401854175\\
130	0.443109057752388\\
131	0.365204879948814\\
132	0.363662336312962\\
133	0.419798048463789\\
134	0.3850116463176\\
135	0.359264187399815\\
136	0.417084897545679\\
137	0.377264837239459\\
138	0.426789414148459\\
139	0.446415240161323\\
140	0.457820446796288\\
141	0.448246903580427\\
142	0.412207859968146\\
143	0.425328332120447\\
144	0.460758594147385\\
145	0.41935957133023\\
146	0.387654084946893\\
147	0.38684662901713\\
148	0.396801050607158\\
149	0.359376281570054\\
150	0.362938917615026\\
151	0.358296709848938\\
152	0.347389791876656\\
153	0.352918098665523\\
155	0.333572075124581\\
156	0.378402110686718\\
157	0.454654322774755\\
158	0.401297312270888\\
159	0.382834978062792\\
160	0.440710550421728\\
161	0.426201298844598\\
162	0.460992110071496\\
163	0.396098198201715\\
164	0.37419837179803\\
165	0.371224188591501\\
166	0.418755499832859\\
167	0.382063190090029\\
168	0.389654150547507\\
170	0.399231795824121\\
171	0.484421826793773\\
172	0.438051299780237\\
173	0.423448460247076\\
174	0.367217384195757\\
175	0.338676545879553\\
176	0.301001864502926\\
177	0.355122047262755\\
178	0.362593577449619\\
179	0.3787059759078\\
180	0.400630313386757\\
181	0.479586453321764\\
182	0.453802160854818\\
183	0.526358664436729\\
184	0.45536403245798\\
185	0.400289049530659\\
186	0.412424216226621\\
188	0.422382765092801\\
189	0.430617837360792\\
190	0.442607083512215\\
191	0.36473027402669\\
192	0.377381099204323\\
193	0.316733422875065\\
194	0.39894317361654\\
195	0.411481767512363\\
196	0.44316982022618\\
197	0.453181001840687\\
198	0.425597198476751\\
199	0.501506877556431\\
200	0.478937409329718\\
201	0.479310129701348\\
202	0.391826567079321\\
203	0.365047995524312\\
204	0.346589653189883\\
205	0.331348919421756\\
207	0.306483554552858\\
209	0.286513999873811\\
211	0.269941479183049\\
213	0.255968906985236\\
215	0.244083223808688\\
218	0.229362567994569\\
221	0.21752799286103\\
224	0.207843618079999\\
228	0.197328776699559\\
232	0.188701360135429\\
237	0.179627244587568\\
244	0.168845458272969\\
255	0.154353825630397\\
287	0.120132897710013\\
310	0.09985558659776\\
332	0.0830519176468403\\
369	0.0608080690515196\\
381	0.0553756549097657\\
392	0.0511752498366824\\
402	0.0479733798922764\\
411	0.045553503626294\\
421	0.0433187664423723\\
431	0.0414886946568748\\
442	0.0398468251744762\\
455	0.0382697381660798\\
473	0.036473071013664\\
516	0.0326081389856401\\
535	0.0307804579676076\\
553	0.0289473225746484\\
571	0.027040236170309\\
590	0.0249869358974867\\
610	0.0228287715325201\\
631	0.0206157281606288\\
653	0.0184007158727396\\
677	0.0161441959980938\\
704	0.0138359766990269\\
734	0.0115734127007732\\
768	0.00938676976226163\\
808	0.00728577364344147\\
859	0.00523623554071532\\
935	0.00317603644795977\\
1000	0.00206687554026637\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	2.12992753416234\\
2	1.98370586798983\\
3	1.88565846526254\\
4	1.81511540210147\\
5	1.73288356537735\\
6	1.67786135157991\\
7	1.58976676268335\\
8	1.55247753139237\\
9	1.47587480824438\\
10	1.47084514616128\\
11	1.39157098582348\\
12	1.35036160579182\\
13	1.30518316469633\\
14	1.27793924062109\\
15	1.20111224859273\\
16	1.19987589288303\\
17	1.15903276093989\\
18	1.11014298365741\\
19	1.09434086392459\\
20	1.19625480971841\\
21	1.05166110374735\\
23	0.974537130931036\\
24	0.947642937507643\\
25	0.935937198671299\\
26	0.876011697849013\\
27	0.846588843805253\\
28	0.84762538457865\\
29	0.826190307236077\\
30	0.828947054796098\\
31	0.77780591304015\\
32	0.73626205673292\\
33	0.753783222686325\\
34	0.699790667084827\\
35	0.679745464990531\\
36	0.677772175354227\\
37	0.774076483076261\\
38	0.610286176820513\\
39	0.621344269794426\\
40	0.609838303205359\\
41	0.576301989603221\\
42	0.561489003358489\\
43	0.584522947310972\\
44	0.503795025194758\\
45	0.635951751709703\\
46	0.463465351269207\\
47	0.487949589747168\\
48	0.471398733055053\\
49	0.463789420605914\\
50	0.441257900428233\\
51	0.429610996361721\\
52	0.426000263431712\\
53	0.40607118708231\\
54	0.555704015646644\\
55	0.408275545877364\\
56	0.452230382662465\\
57	0.395915783263589\\
58	0.396287370195644\\
59	0.353093461383071\\
60	0.341029055795994\\
62	0.368855110770989\\
63	0.326794455649128\\
64	0.364736964341158\\
65	0.325462723620214\\
66	0.367426171388865\\
67	0.377703667161299\\
68	0.39940165151131\\
69	0.347937047375958\\
70	0.343531338535474\\
71	0.402756524372282\\
72	0.331134960337183\\
73	0.334832822472119\\
74	0.343909473238547\\
75	0.332444535028971\\
76	0.382959568189702\\
77	0.360890720746358\\
78	0.336849671384727\\
79	0.369292395272144\\
80	0.446578441004849\\
81	0.34995023934587\\
82	0.404453702945875\\
83	0.452264044395253\\
84	0.415543377670537\\
85	0.59653988229694\\
86	0.472780624317708\\
87	0.438336977035759\\
88	0.444140572831414\\
89	0.391617737864335\\
90	0.445888143860668\\
91	0.397967916364258\\
92	0.417331499186564\\
93	0.427380648147753\\
94	0.433948754796179\\
95	0.459989020869978\\
96	0.571173137149414\\
97	0.455972177572136\\
98	0.441223476818552\\
99	0.491785774135428\\
100	0.443002889174781\\
101	0.605586229646027\\
102	0.510926955988323\\
103	0.597883999413837\\
104	0.510330445467218\\
105	0.471905670039838\\
106	0.49351809119192\\
107	0.521857423189634\\
108	0.501190230480752\\
109	0.524297817771027\\
110	0.581344511331279\\
111	0.532817316091105\\
112	0.548301511675652\\
113	0.571536462366797\\
114	0.52038360107647\\
115	0.556710649602205\\
116	0.543771138937293\\
117	0.600625681557197\\
118	0.551748362591772\\
119	0.612530051399675\\
120	0.566599940139316\\
121	0.590288848246266\\
122	0.596843983365313\\
123	0.684008855131342\\
124	0.666309670275671\\
125	0.653814975097126\\
126	0.702075055335932\\
127	0.624572586781961\\
128	0.641502775292239\\
129	0.601014526257726\\
130	0.680440416993642\\
131	0.652661628008941\\
132	0.676051642730534\\
133	0.644723455179164\\
134	0.678607685938715\\
135	0.638409685430975\\
136	0.717567586399594\\
137	0.686607487155294\\
138	0.671945599695706\\
139	0.69841957088375\\
140	0.655266905592893\\
141	0.65580954361321\\
142	0.694377627899729\\
143	0.661584681772976\\
144	0.730107930632419\\
145	0.68361796440882\\
146	0.76422231419717\\
147	0.743396261858643\\
148	0.757586037489717\\
149	0.758336397085117\\
150	0.704681968844592\\
151	0.706936898547871\\
153	0.702579095745815\\
155	0.747336000205641\\
156	0.72078589362369\\
157	0.791382927732689\\
158	0.725849831617659\\
159	0.706430514878503\\
160	0.744075619305092\\
161	0.724512686903658\\
162	0.761895655695049\\
163	0.762474788824916\\
164	0.73404453768343\\
165	0.730530375067702\\
166	0.787870312063065\\
167	0.75847444899191\\
168	0.750525797322926\\
169	0.826727251264242\\
170	0.778202304328006\\
171	0.818350491072543\\
172	0.769455507379457\\
173	0.761232957433835\\
174	0.767549486297748\\
175	0.783405078206727\\
176	0.772778620125723\\
177	0.812790132776572\\
178	0.777705482560028\\
179	0.819337026400368\\
180	0.777503191122495\\
181	0.785154687438475\\
182	0.799128578882827\\
183	0.783622755378973\\
184	0.785186577420422\\
185	0.773363206377968\\
186	0.796228164773034\\
187	0.789228973488298\\
188	0.791706488033229\\
189	0.835296675003312\\
190	0.782162664608361\\
191	0.797500971529185\\
192	0.807106078903834\\
193	0.779626654883996\\
194	0.800141812152718\\
195	0.792295787883157\\
196	0.848743780882905\\
197	0.839447667609633\\
198	0.820443446438727\\
199	0.789017228329717\\
200	0.801803873038232\\
201	0.800985756422669\\
202	0.78952413649887\\
206	0.764237622245362\\
246	0.560219692884557\\
258	0.505281938548911\\
270	0.452625840536455\\
281	0.406530239685937\\
292	0.36274420986105\\
303	0.321510809345323\\
314	0.283056466352976\\
325	0.247569394920903\\
337	0.212401085292591\\
350	0.178590886812659\\
365	0.145156002083483\\
396	0.0943570676186734\\
405	0.0839089827383147\\
413	0.0760837410100354\\
420	0.0702796566079516\\
427	0.0653635623879888\\
434	0.0612439329432423\\
441	0.0578219828772204\\
448	0.0549952346487037\\
455	0.0526618486386357\\
463	0.0504753524947945\\
472	0.048473083759435\\
483	0.0464667891764619\\
501	0.0437210199410339\\
527	0.0400185143099967\\
544	0.0374976235508933\\
560	0.0350232538333295\\
576	0.0324815748906019\\
592	0.029918461982896\\
609	0.0272240997771314\\
627	0.0244572710414232\\
645	0.0218237241012595\\
665	0.0190925536875726\\
686	0.0164729812682164\\
708	0.014014433527218\\
731	0.0117547533697448\\
756	0.00964121109985237\\
782	0.00779020421997743\\
809	0.00620027669319956\\
837	0.00485996212361642\\
866	0.00375046220662515\\
895	0.00287482222825284\\
924	0.00218903398702782\\
953	0.00165566875511275\\
981	0.00125602901565002\\
1000	0.00103727364487099\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/AD1D_oN5_RI_Be_r20_RMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
200	0.001\\
200	10\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	2.98967885432675\\
2	2.89820880764995\\
3	2.82669177398909\\
5	2.7172423430271\\
7	2.63311417584972\\
10	2.53267371996483\\
14	2.42682920202321\\
18	2.34111130314543\\
23	2.25282598938868\\
29	2.1659934836803\\
36	2.08288206243872\\
45	1.99574623322483\\
55	1.91678010773556\\
67	1.83892591651972\\
82	1.75900660247411\\
101	1.67533405605187\\
130	1.56759969437131\\
172	1.42289161909696\\
195	1.34004107149569\\
216	1.26008352619071\\
236	1.18031769131535\\
256	1.09802485483566\\
276	1.01461332100413\\
297	0.927510366805138\\
319	0.838586058645858\\
343	0.74616329291791\\
370	0.649776003511621\\
403	0.544732515438479\\
460	0.398292133218861\\
502	0.317311525656371\\
530	0.274563087491809\\
553	0.24539553285209\\
574	0.222955258085412\\
594	0.204913488655488\\
613	0.190457911762953\\
631	0.178904772534114\\
649	0.169189697941374\\
667	0.161082334896165\\
686	0.154029283738597\\
705	0.148290333310937\\
725	0.143435090602745\\
747	0.139242610898722\\
771	0.135758372738737\\
798	0.132877859091078\\
829	0.130562050984394\\
866	0.128750878168639\\
913	0.127389612552291\\
978	0.126451629201015\\
1000	0.126273196127645\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1.03694565040361\\
2	0.783996943124484\\
3	0.601588756725352\\
4	0.529170590388003\\
5	0.48609192978648\\
6	0.519499664622265\\
7	0.48460025921494\\
8	0.442854391653504\\
9	0.466923397899286\\
10	0.498227232905998\\
11	0.493749123874912\\
12	0.425246394914679\\
13	0.36083859577666\\
14	0.344645650134196\\
15	0.326956303725071\\
16	0.33974714709266\\
17	0.382914451188021\\
18	0.405521535912635\\
19	0.451843574335212\\
20	0.447260852054081\\
21	0.387977327049077\\
22	0.433771148229239\\
23	0.398442988285029\\
24	0.415552591797454\\
25	0.394910904720177\\
26	0.403873573146669\\
27	0.409710312090471\\
28	0.424918838327041\\
29	0.370618502559156\\
30	0.4153606002207\\
31	0.383916994637054\\
32	0.382465618973752\\
33	0.391204187724146\\
34	0.39577652004536\\
35	0.330894466193108\\
36	0.378602989900207\\
37	0.381731078710195\\
38	0.382567810485874\\
39	0.348942335265651\\
40	0.347673392721633\\
41	0.37278680680011\\
42	0.363789043853596\\
43	0.385968475798058\\
44	0.421535090478836\\
45	0.378952343785992\\
46	0.363886849760576\\
47	0.382570262607606\\
48	0.349582942942834\\
49	0.345889869458476\\
50	0.311457101625884\\
51	0.366326067993795\\
52	0.371372268820204\\
53	0.432720861836027\\
54	0.465890263981863\\
55	0.467760639691536\\
56	0.398766420373416\\
57	0.436142544666734\\
58	0.381080535136815\\
59	0.432248773696304\\
60	0.388160609120859\\
61	0.35788032091399\\
62	0.313200509142385\\
63	0.305007158324106\\
64	0.28572254575374\\
65	0.369039949484308\\
66	0.365914227445883\\
67	0.329998908505954\\
68	0.349745302812403\\
69	0.352598236040085\\
70	0.332705855186624\\
71	0.329731156123905\\
72	0.32197162781107\\
73	0.330845465998462\\
74	0.347014302784697\\
75	0.399855602921975\\
76	0.419026008528916\\
78	0.410707463400624\\
79	0.441971404201516\\
80	0.407771222646918\\
81	0.485902555645911\\
82	0.461331301200582\\
83	0.457821778237245\\
84	0.458834680808145\\
85	0.498428726158912\\
86	0.404990162162676\\
87	0.406163871265161\\
88	0.334484948480245\\
89	0.346746967509469\\
90	0.331485023443696\\
91	0.30628787680879\\
92	0.304166968608156\\
93	0.335264671308866\\
94	0.366448450948604\\
95	0.382870628313701\\
96	0.382077249388017\\
97	0.35778425256744\\
98	0.38441887097482\\
99	0.381236982447506\\
100	0.318819694310395\\
101	0.381745612195126\\
102	0.388862628768166\\
103	0.348906208598896\\
104	0.333885706761286\\
105	0.284664505309686\\
106	0.33766134758221\\
107	0.363854457817333\\
108	0.344979074788981\\
109	0.356673149734967\\
110	0.380532127144162\\
111	0.34450399842361\\
112	0.345089191686492\\
113	0.365390630461164\\
114	0.35738169981713\\
115	0.335686434555517\\
116	0.324672221069108\\
117	0.324430591980708\\
118	0.337016172193237\\
119	0.351657101485909\\
120	0.361826469683467\\
121	0.347756384391885\\
122	0.375960296103526\\
123	0.413030840288909\\
124	0.421990241137848\\
125	0.46215856753504\\
126	0.421706389638084\\
127	0.393575524676427\\
128	0.417676194094986\\
129	0.412627401854175\\
130	0.443109057752388\\
131	0.365204879948814\\
132	0.363662336312962\\
133	0.419798048463789\\
134	0.3850116463176\\
135	0.359264187399815\\
136	0.417084897545679\\
137	0.377264837239459\\
138	0.426789414148459\\
139	0.446415240161323\\
140	0.457820446796288\\
141	0.448246903580427\\
142	0.412207859968146\\
143	0.425328332120447\\
144	0.460758594147385\\
145	0.41935957133023\\
146	0.387654084946893\\
147	0.38684662901713\\
148	0.396801050607158\\
149	0.359376281570054\\
150	0.362938917615026\\
151	0.358296709848938\\
152	0.347389791876656\\
153	0.352918098665523\\
155	0.333572075124581\\
156	0.378402110686718\\
157	0.454654322774755\\
158	0.401297312270888\\
159	0.382834978062792\\
160	0.440710550421728\\
161	0.426201298844598\\
162	0.460992110071496\\
163	0.396098198201715\\
164	0.37419837179803\\
165	0.371224188591501\\
166	0.418755499832859\\
167	0.382063190090029\\
168	0.389654150547507\\
170	0.399231795824121\\
171	0.484421826793773\\
172	0.438051299780237\\
173	0.423448460247076\\
174	0.367217384195757\\
175	0.338676545879553\\
176	0.301001864502926\\
177	0.355122047262755\\
178	0.362593577449619\\
179	0.3787059759078\\
180	0.400630313386757\\
181	0.479586453321764\\
182	0.453802160854818\\
183	0.526358664436729\\
184	0.45536403245798\\
185	0.400289049530659\\
186	0.412424216226621\\
188	0.422382765092801\\
189	0.430617837360792\\
190	0.442607083512215\\
191	0.36473027402669\\
192	0.377381099204323\\
193	0.316733422875065\\
194	0.39894317361654\\
195	0.411481767512363\\
196	0.44316982022618\\
197	0.453181001840687\\
198	0.425597198476751\\
199	0.501506877556431\\
200	0.478937409329718\\
201	0.479310129701348\\
202	0.391826567079321\\
203	0.365047995524312\\
204	0.346589653189883\\
205	0.331348919421756\\
207	0.306483554552858\\
209	0.286513999873811\\
211	0.269941479183049\\
213	0.255968906985236\\
215	0.244083223808688\\
218	0.229362567994569\\
221	0.21752799286103\\
224	0.207843618079999\\
228	0.197328776699559\\
232	0.188701360135429\\
237	0.179627244587568\\
244	0.168845458272969\\
255	0.154353825630397\\
287	0.120132897710013\\
310	0.09985558659776\\
332	0.0830519176468403\\
369	0.0608080690515196\\
381	0.0553756549097657\\
392	0.0511752498366824\\
402	0.0479733798922764\\
411	0.045553503626294\\
421	0.0433187664423723\\
431	0.0414886946568748\\
442	0.0398468251744762\\
455	0.0382697381660798\\
473	0.036473071013664\\
516	0.0326081389856401\\
535	0.0307804579676076\\
553	0.0289473225746484\\
571	0.027040236170309\\
590	0.0249869358974867\\
610	0.0228287715325201\\
631	0.0206157281606288\\
653	0.0184007158727396\\
677	0.0161441959980938\\
704	0.0138359766990269\\
734	0.0115734127007732\\
768	0.00938676976226163\\
808	0.00728577364344147\\
859	0.00523623554071532\\
935	0.00317603644795977\\
1000	0.00206687554026637\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1.07674077887271\\
2	0.781080752878125\\
3	0.602221781783972\\
4	0.525433133641655\\
5	0.493750131391041\\
6	0.435814619530491\\
7	0.444645598174907\\
8	0.372560912450265\\
9	0.388405403390387\\
10	0.369241427951906\\
11	0.419647397767126\\
12	0.385669980245706\\
13	0.336402084548511\\
14	0.334269292504202\\
15	0.333326630053388\\
16	0.359654356341432\\
17	0.408634306601022\\
18	0.368543732940781\\
19	0.385097274016985\\
20	0.426569593321722\\
21	0.403155244634399\\
22	0.453795203938809\\
23	0.408602880676718\\
24	0.440709629868307\\
25	0.410735541652813\\
26	0.388990464939586\\
27	0.383109687022586\\
28	0.365618086154492\\
29	0.326730757777443\\
30	0.372289395928609\\
31	0.370650343715624\\
32	0.405073162489327\\
33	0.35220232957878\\
34	0.334626097554391\\
35	0.29196949964634\\
36	0.386727061770041\\
37	0.346522238227663\\
38	0.294926555519746\\
39	0.235390537950286\\
40	0.289617375156632\\
41	0.372210392606718\\
42	0.376506202501227\\
43	0.362037129163828\\
45	0.389665771595515\\
46	0.334929128566925\\
47	0.329298458322351\\
48	0.306352542104035\\
49	0.319118078663749\\
50	0.302612112489814\\
51	0.34478747598343\\
52	0.342283116846892\\
53	0.43133322853368\\
54	0.443423921299724\\
55	0.43445654145208\\
56	0.365495992802994\\
57	0.450947160951783\\
58	0.379341736299263\\
59	0.382638943661692\\
60	0.352397462088763\\
61	0.329638335803708\\
62	0.244137108875694\\
63	0.278323548560513\\
64	0.270006484272785\\
65	0.365824517097243\\
66	0.40530345801385\\
67	0.340507994638079\\
68	0.258761829462114\\
69	0.286658251698644\\
70	0.247013984158668\\
71	0.297485341418182\\
72	0.273519126254758\\
73	0.22704225894686\\
74	0.269448076259426\\
75	0.300476158885517\\
76	0.383130557417354\\
77	0.410627083897054\\
78	0.340114054333081\\
79	0.376735749775374\\
80	0.38543502737807\\
81	0.480137376945797\\
82	0.482938344802467\\
83	0.415170755694085\\
84	0.449490114541868\\
85	0.45721810639942\\
86	0.372384916044345\\
87	0.365961391476465\\
88	0.260215692759112\\
89	0.304047674085113\\
90	0.283585127538298\\
91	0.297894436054856\\
92	0.281979572605043\\
93	0.339617087220236\\
94	0.279493669381308\\
95	0.270058306428077\\
96	0.324044542975959\\
97	0.316785165855187\\
98	0.353916447393046\\
99	0.372112950384304\\
101	0.371241028586382\\
102	0.42563375527028\\
103	0.290092397586789\\
104	0.318527036786416\\
105	0.262473925883749\\
106	0.232043306249404\\
107	0.304231213345497\\
108	0.313123232861707\\
109	0.343814320957847\\
110	0.349977274875301\\
111	0.374266786641044\\
112	0.284270260007782\\
113	0.355313228232353\\
114	0.340105748245091\\
115	0.258879357698836\\
116	0.309747176736572\\
117	0.323434647490949\\
118	0.279390801683513\\
119	0.254341287515266\\
120	0.291737023287619\\
121	0.299414178733854\\
122	0.330080957959552\\
123	0.356619421027054\\
124	0.325532669190513\\
125	0.410385653584428\\
126	0.35222794638281\\
127	0.351122176092753\\
128	0.371486025582399\\
129	0.33055658858294\\
130	0.413295216670589\\
131	0.392449662281752\\
132	0.319446829028926\\
133	0.381789766301581\\
134	0.345939786495966\\
135	0.349610362995234\\
136	0.345856426711183\\
137	0.307450378279423\\
138	0.324447098085691\\
139	0.41499363468319\\
140	0.416100402057152\\
141	0.455916156354071\\
142	0.455126161198057\\
143	0.509602771616165\\
144	0.510172763140663\\
145	0.469282291817625\\
146	0.344417388977165\\
147	0.383700710170174\\
148	0.361943637051127\\
149	0.37426818988097\\
150	0.3583939045957\\
151	0.303159356777964\\
152	0.243449055547378\\
153	0.242683615599266\\
154	0.26568438673622\\
155	0.299875517604679\\
156	0.332356525644364\\
157	0.413695724474245\\
158	0.406240324492114\\
159	0.347169264198269\\
160	0.398758889991374\\
161	0.359130397235511\\
162	0.41461527523262\\
163	0.36885506434883\\
164	0.313153675884905\\
165	0.311751417745399\\
166	0.32596523414795\\
167	0.346628506626442\\
168	0.352040632600764\\
169	0.355492309875235\\
170	0.388782562818185\\
171	0.465965861801756\\
172	0.430988558619453\\
173	0.402251188079093\\
174	0.35670954802475\\
175	0.331473862216763\\
176	0.354558982903292\\
177	0.349567780611707\\
178	0.323017101331802\\
179	0.302422408120917\\
180	0.317340127411171\\
181	0.418198856038124\\
182	0.466833579889938\\
183	0.481831620532009\\
184	0.455235754205215\\
185	0.361441285744426\\
186	0.362874321533256\\
187	0.359309862896914\\
188	0.380656579688699\\
189	0.397873961700406\\
190	0.380703132529667\\
191	0.371564870526724\\
192	0.360758124934666\\
193	0.324181829773031\\
194	0.406466320571545\\
195	0.385933325367835\\
196	0.407608810229355\\
197	0.388829065904577\\
198	0.404868711827425\\
199	0.416614850456712\\
200	0.44761716255788\\
201	0.449711458030236\\
202	0.33746197685917\\
203	0.310588359629966\\
204	0.296740719196766\\
205	0.286899959388356\\
206	0.27910737747493\\
208	0.266963311518909\\
210	0.257467784696898\\
213	0.245991762322262\\
217	0.233675322917458\\
222	0.221026372272194\\
228	0.208262107848927\\
235	0.1955757911061\\
243	0.183226888869071\\
252	0.17149886087092\\
261	0.161618906725703\\
271	0.152366942600407\\
282	0.143814621016133\\
295	0.135328087067353\\
310	0.127086915435477\\
327	0.119193681699751\\
344	0.112530813184393\\
361	0.106966563079111\\
378	0.10240185812506\\
396	0.0984927758975617\\
417	0.0948101780247111\\
459	0.0886715287416838\\
488	0.0843255287389175\\
512	0.0803312433947693\\
534	0.0763252065616175\\
556	0.0720408507295373\\
579	0.067353997355671\\
603	0.0623493200884655\\
628	0.0571330014735778\\
655	0.0516200056514053\\
683	0.0461460084300536\\
714	0.0404724234130967\\
747	0.034951074389466\\
783	0.0295753607468664\\
822	0.0245101536380343\\
865	0.0197868791953836\\
913	0.0154712134921053\\
966	0.0117079321729903\\
1000	0.00975952216371393\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/AD1D_oN5_RI_Be_r20_eNt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=0.234861171525923,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.114207108891847\\
2	0.000281350604765862\\
4	0.000959797477634083\\
6	0.00179292990434021\\
8	0.00277177161737541\\
11	0.00446080492386614\\
17	0.00800121141843135\\
19	0.00892913721055777\\
20	0.00928326551242264\\
21	0.00954182614891863\\
22	0.00968684098330641\\
23	0.00969950092225247\\
24	0.0095603131162818\\
25	0.00924927052716384\\
26	0.00874604304071624\\
27	0.00803018884887763\\
28	0.00708138435895478\\
29	0.00587967042061166\\
30	0.00440571220387653\\
31	0.00264106962403332\\
32	0.000568474804637731\\
33	0.00182788729227923\\
34	0.00456209924607265\\
35	0.00764623698663058\\
36	0.0110901056188766\\
37	0.0149009899328121\\
38	0.0190834242629876\\
39	0.0236389862618864\\
40	0.0285661189536341\\
41	0.0338599851400971\\
42	0.0395123578411472\\
43	0.045511549969433\\
44	0.0518423858747781\\
45	0.0584862167530673\\
46	0.0654209812106359\\
47	0.0726213115213596\\
48	0.0800586853240901\\
49	0.0877016216997362\\
50	0.0955159197561102\\
51	0.103464937053019\\
53	0.119610273132025\\
55	0.135808390736486\\
56	0.143819619670126\\
57	0.151714045766781\\
58	0.159448192476418\\
59	0.166979260260661\\
60	0.174265539900645\\
61	0.181266809223914\\
62	0.187944706740069\\
63	0.194263075932056\\
64	0.200188274291094\\
65	0.205689441592966\\
66	0.210738722375496\\
67	0.215311438069946\\
68	0.219386204741411\\
69	0.222944992880656\\
70	0.225973126135528\\
71	0.228459216247316\\
72	0.230395031736322\\
73	0.231775298032773\\
74	0.232597426740952\\
75	0.232861171525926\\
76	0.232568207689482\\
77	0.231721631819681\\
78	0.230325376923687\\
79	0.228383537146996\\
80	0.225899594507212\\
81	0.22287553798617\\
82	0.219310862789428\\
83	0.215201434552085\\
84	0.210538199700594\\
85	0.205305719023144\\
86	0.199480496710251\\
87	0.193029071652475\\
88	0.185905831578538\\
89	0.178050503640748\\
90	0.169385267265781\\
91	0.15981142645991\\
92	0.149205569269583\\
93	0.137415131752221\\
94	0.124253272629943\\
95	0.109492952835808\\
96	0.0928601015080659\\
97	0.0740257367849608\\
98	0.0525968961975565\\
99	0.0281062178230229\\
100	0.052538469640325\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0215149183640619\\
3	0.0515474960005662\\
4	0.0281822623677783\\
5	0.0129210656638463\\
6	0.0872463928130429\\
7	0.0454786502065048\\
8	0.00304159940399984\\
9	0.0312802235516614\\
10	0.00185311044192815\\
11	0.0878695189757792\\
12	0.0199241589478305\\
13	0.0120111271340306\\
14	0.0209908637763192\\
15	0.042617556715939\\
16	0.122759994988343\\
17	0.0295267726198318\\
18	0.0383147202872038\\
19	0.00187759419164024\\
20	0.0203970993626683\\
21	0.00177704055100492\\
22	0.054655044230941\\
23	0.0263413270958068\\
24	0.0642098293959918\\
25	0.0817601539026924\\
26	0.0269053415280354\\
27	0.0627011747434949\\
28	0.0153325253833998\\
29	0.0173845386476472\\
30	0.0165074088228039\\
31	0.0231885854524876\\
32	0.0127240271883267\\
33	0.0465735213638538\\
34	0.059144838195806\\
35	0.0693745905857526\\
36	0.0554882432501103\\
37	0.0659125207176317\\
38	0.0167790681255724\\
39	0.0450349663954199\\
40	0.00631722485199759\\
41	0.0753347470256784\\
42	0.0133613582853798\\
43	0.0331912646705348\\
44	0.0242171892132177\\
45	0.0432472791813581\\
46	0.0727878373377422\\
47	0.0514078249890133\\
48	0.075889404901119\\
49	0.0205426273278277\\
50	0.0227324179038249\\
51	0.00369251736012188\\
52	0.0383168345275919\\
53	0.0388062008187546\\
54	0.0772076674421243\\
55	0.0715653568801855\\
56	0.0155084231200107\\
57	0.0466630705757325\\
58	0.0491842212170042\\
59	0.0575307886370808\\
60	0.0615960338075041\\
61	0.0684929788936017\\
62	0.0105590714946118\\
63	0.0387871357431777\\
64	0.0111513411161468\\
65	0.0218763106135356\\
66	0.0159220636966779\\
67	0.0179349634251196\\
68	0.0204561119563778\\
69	0.00928491107711693\\
70	0.0127816308273196\\
71	0.0636149221653568\\
72	0.0102351185103942\\
73	0.00692550221339161\\
74	0.0154191179848198\\
75	0.0108294588282405\\
76	0.053259619496103\\
77	0.0361589974542369\\
78	0.0281155580351822\\
79	0.0311462951066517\\
80	0.0440216469769439\\
81	0.105933995891334\\
82	0.10873840047249\\
83	0.0798076100881957\\
84	0.0266588678597799\\
85	0.0189158729853176\\
86	0.0620860832595724\\
87	0.0398647270948089\\
88	0.0124425863554336\\
89	0.0332821503829592\\
90	0.0266020138813872\\
91	0.0715972074474394\\
92	0.042598921154493\\
93	0.0588457825619599\\
94	0.0674598012229097\\
95	0.0341701596344137\\
96	0.118719248632246\\
97	0.0444681253723331\\
98	0.0651398314203817\\
99	0.0279228720307572\\
100	0\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00335195101787633\\
3	0.0177500284449224\\
4	0.0332885347053917\\
5	0.0311442267527013\\
6	0.0320856414637802\\
7	0.0564968389534499\\
8	0.0136546102423125\\
9	0.00296661020757938\\
10	0.039976547636229\\
11	0.061061131189831\\
12	0.0471932158447999\\
13	0.00733768856014194\\
14	0.0125844181539634\\
15	0.00353879619616748\\
16	0.0595480494194618\\
17	0.0101506476129316\\
18	0.0104855005004367\\
19	0.0178305605467131\\
20	0.0615686787428587\\
21	0.0238254484876279\\
22	0.0926913151624831\\
23	0.0115699355920214\\
24	0.0225083509095327\\
25	0.0755460959123582\\
26	0.0136510990099055\\
27	0.0695116262010345\\
28	0.0122385253341974\\
29	0.0247160204981896\\
30	0.000679651148658422\\
31	0.0443472113231564\\
32	0.0106716937730482\\
33	0.0564250475265595\\
34	0.048567131306541\\
35	0.0524301868905326\\
36	0.0808599607178451\\
37	0.0355534648914926\\
38	0.00677024913517243\\
39	0.0543100208117977\\
40	0.0621124197596856\\
41	0.0403856638897224\\
42	0.0795176422704458\\
43	0.0636720720571731\\
44	0.0559827803234612\\
45	0.0885652110817148\\
46	0.124307996256675\\
47	0.0642631312962436\\
48	0.0702059030149513\\
49	0.0345768821112955\\
50	0.0648584256859408\\
51	0.0211249700450082\\
52	0.101216144517423\\
53	0.0439114496791007\\
54	0.0531722662097422\\
55	0.0323024730389676\\
56	0.0344308593906675\\
57	0.0151696303520765\\
58	0.0276752680669006\\
59	0.028853648029056\\
60	0.0295003026425604\\
61	0.0869889451649755\\
62	0.00993106466074778\\
63	0.0162333718117793\\
64	0.0376961490582488\\
65	0.0496778700108393\\
66	0.0293979063719547\\
67	0.0667977100787738\\
68	0.0395788779755293\\
69	0.0436085738895855\\
70	0.0461384040497848\\
71	0.0762003333466481\\
72	0.0254047889851989\\
73	0.030482379661251\\
74	0.00411164930098096\\
75	0.0237189674595442\\
76	0.0590848359968703\\
77	0.00370644849981261\\
78	0.03195206387052\\
79	0.037423258495167\\
80	0.0394163429030243\\
81	0.0155589231519997\\
82	0.0148650428199915\\
83	0.00877189448999616\\
84	0.0183781325826544\\
85	0.0550910013505472\\
86	0.00550826542894356\\
87	0.0334280596919143\\
88	0.0191315848459368\\
89	0.0374499967674069\\
90	0.00623495037450539\\
91	0.0431169841023547\\
92	0.0064687108857413\\
93	0.0146756945303821\\
94	0.0421590508644556\\
95	0.000726512055763351\\
96	0.0994447629249748\\
97	0.0296400948706861\\
98	0.0213858886905456\\
99	0.00407339190563505\\
100	0\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/AD1D_oN5_RI_Be_r5_RMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
200	0.001\\
200	10\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	2.98967885432675\\
2	2.89820880764995\\
3	2.82669177398909\\
5	2.7172423430271\\
7	2.63311417584972\\
10	2.53267371996483\\
14	2.42682920202321\\
18	2.34111130314543\\
23	2.25282598938868\\
29	2.1659934836803\\
36	2.08288206243872\\
45	1.99574623322483\\
55	1.91678010773556\\
67	1.83892591651972\\
82	1.75900660247411\\
101	1.67533405605187\\
130	1.56759969437131\\
172	1.42289161909696\\
195	1.34004107149569\\
216	1.26008352619071\\
236	1.18031769131535\\
256	1.09802485483566\\
276	1.01461332100413\\
297	0.927510366805138\\
319	0.838586058645858\\
343	0.74616329291791\\
370	0.649776003511621\\
403	0.544732515438479\\
460	0.398292133218861\\
502	0.317311525656371\\
530	0.274563087491809\\
553	0.24539553285209\\
574	0.222955258085412\\
594	0.204913488655488\\
613	0.190457911762953\\
631	0.178904772534114\\
649	0.169189697941374\\
667	0.161082334896165\\
686	0.154029283738597\\
705	0.148290333310937\\
725	0.143435090602745\\
747	0.139242610898722\\
771	0.135758372738737\\
798	0.132877859091078\\
829	0.130562050984394\\
866	0.128750878168639\\
913	0.127389612552291\\
978	0.126451629201015\\
1000	0.126273196127645\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1.03694565040361\\
2	0.783996943124484\\
3	0.601588756725352\\
4	0.529170590388003\\
5	0.48609192978648\\
6	0.519499664622265\\
7	0.48460025921494\\
8	0.442854391653504\\
9	0.466923397899286\\
10	0.498227232905998\\
11	0.493749123874912\\
12	0.425246394914679\\
13	0.36083859577666\\
14	0.344645650134196\\
15	0.326956303725071\\
16	0.33974714709266\\
17	0.382914451188021\\
18	0.405521535912635\\
19	0.451843574335212\\
20	0.447260852054081\\
21	0.387977327049077\\
22	0.433771148229239\\
23	0.398442988285029\\
24	0.415552591797454\\
25	0.394910904720177\\
26	0.403873573146669\\
27	0.409710312090471\\
28	0.424918838327041\\
29	0.370618502559156\\
30	0.4153606002207\\
31	0.383916994637054\\
32	0.382465618973752\\
33	0.391204187724146\\
34	0.39577652004536\\
35	0.330894466193108\\
36	0.378602989900207\\
37	0.381731078710195\\
38	0.382567810485874\\
39	0.348942335265651\\
40	0.347673392721633\\
41	0.37278680680011\\
42	0.363789043853596\\
43	0.385968475798058\\
44	0.421535090478836\\
45	0.378952343785992\\
46	0.363886849760576\\
47	0.382570262607606\\
48	0.349582942942834\\
49	0.345889869458476\\
50	0.311457101625884\\
51	0.366326067993795\\
52	0.371372268820204\\
53	0.432720861836027\\
54	0.465890263981863\\
55	0.467760639691536\\
56	0.398766420373416\\
57	0.436142544666734\\
58	0.381080535136815\\
59	0.432248773696304\\
60	0.388160609120859\\
61	0.35788032091399\\
62	0.313200509142385\\
63	0.305007158324106\\
64	0.28572254575374\\
65	0.369039949484308\\
66	0.365914227445883\\
67	0.329998908505954\\
68	0.349745302812403\\
69	0.352598236040085\\
70	0.332705855186624\\
71	0.329731156123905\\
72	0.32197162781107\\
73	0.330845465998462\\
74	0.347014302784697\\
75	0.399855602921975\\
76	0.419026008528916\\
78	0.410707463400624\\
79	0.441971404201516\\
80	0.407771222646918\\
81	0.485902555645911\\
82	0.461331301200582\\
83	0.457821778237245\\
84	0.458834680808145\\
85	0.498428726158912\\
86	0.404990162162676\\
87	0.406163871265161\\
88	0.334484948480245\\
89	0.346746967509469\\
90	0.331485023443696\\
91	0.30628787680879\\
92	0.304166968608156\\
93	0.335264671308866\\
94	0.366448450948604\\
95	0.382870628313701\\
96	0.382077249388017\\
97	0.35778425256744\\
98	0.38441887097482\\
99	0.381236982447506\\
100	0.318819694310395\\
101	0.381745612195126\\
102	0.388862628768166\\
103	0.348906208598896\\
104	0.333885706761286\\
105	0.284664505309686\\
106	0.33766134758221\\
107	0.363854457817333\\
108	0.344979074788981\\
109	0.356673149734967\\
110	0.380532127144162\\
111	0.34450399842361\\
112	0.345089191686492\\
113	0.365390630461164\\
114	0.35738169981713\\
115	0.335686434555517\\
116	0.324672221069108\\
117	0.324430591980708\\
118	0.337016172193237\\
119	0.351657101485909\\
120	0.361826469683467\\
121	0.347756384391885\\
122	0.375960296103526\\
123	0.413030840288909\\
124	0.421990241137848\\
125	0.46215856753504\\
126	0.421706389638084\\
127	0.393575524676427\\
128	0.417676194094986\\
129	0.412627401854175\\
130	0.443109057752388\\
131	0.365204879948814\\
132	0.363662336312962\\
133	0.419798048463789\\
134	0.3850116463176\\
135	0.359264187399815\\
136	0.417084897545679\\
137	0.377264837239459\\
138	0.426789414148459\\
139	0.446415240161323\\
140	0.457820446796288\\
141	0.448246903580427\\
142	0.412207859968146\\
143	0.425328332120447\\
144	0.460758594147385\\
145	0.41935957133023\\
146	0.387654084946893\\
147	0.38684662901713\\
148	0.396801050607158\\
149	0.359376281570054\\
150	0.362938917615026\\
151	0.358296709848938\\
152	0.347389791876656\\
153	0.352918098665523\\
155	0.333572075124581\\
156	0.378402110686718\\
157	0.454654322774755\\
158	0.401297312270888\\
159	0.382834978062792\\
160	0.440710550421728\\
161	0.426201298844598\\
162	0.460992110071496\\
163	0.396098198201715\\
164	0.37419837179803\\
165	0.371224188591501\\
166	0.418755499832859\\
167	0.382063190090029\\
168	0.389654150547507\\
170	0.399231795824121\\
171	0.484421826793773\\
172	0.438051299780237\\
173	0.423448460247076\\
174	0.367217384195757\\
175	0.338676545879553\\
176	0.301001864502926\\
177	0.355122047262755\\
178	0.362593577449619\\
179	0.3787059759078\\
180	0.400630313386757\\
181	0.479586453321764\\
182	0.453802160854818\\
183	0.526358664436729\\
184	0.45536403245798\\
185	0.400289049530659\\
186	0.412424216226621\\
188	0.422382765092801\\
189	0.430617837360792\\
190	0.442607083512215\\
191	0.36473027402669\\
192	0.377381099204323\\
193	0.316733422875065\\
194	0.39894317361654\\
195	0.411481767512363\\
196	0.44316982022618\\
197	0.453181001840687\\
198	0.425597198476751\\
199	0.501506877556431\\
200	0.478937409329718\\
201	0.479310129701348\\
202	0.391826567079321\\
203	0.365047995524312\\
204	0.346589653189883\\
205	0.331348919421756\\
207	0.306483554552858\\
209	0.286513999873811\\
211	0.269941479183049\\
213	0.255968906985236\\
215	0.244083223808688\\
218	0.229362567994569\\
221	0.21752799286103\\
224	0.207843618079999\\
228	0.197328776699559\\
232	0.188701360135429\\
237	0.179627244587568\\
244	0.168845458272969\\
255	0.154353825630397\\
287	0.120132897710013\\
310	0.09985558659776\\
332	0.0830519176468403\\
369	0.0608080690515196\\
381	0.0553756549097657\\
392	0.0511752498366824\\
402	0.0479733798922764\\
411	0.045553503626294\\
421	0.0433187664423723\\
431	0.0414886946568748\\
442	0.0398468251744762\\
455	0.0382697381660798\\
473	0.036473071013664\\
516	0.0326081389856401\\
535	0.0307804579676076\\
553	0.0289473225746484\\
571	0.027040236170309\\
590	0.0249869358974867\\
610	0.0228287715325201\\
631	0.0206157281606288\\
653	0.0184007158727396\\
677	0.0161441959980938\\
704	0.0138359766990269\\
734	0.0115734127007732\\
768	0.00938676976226163\\
808	0.00728577364344147\\
859	0.00523623554071532\\
935	0.00317603644795977\\
1000	0.00206687554026637\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1.04137553611042\\
2	0.907481777638334\\
3	0.715028961063722\\
4	0.673845430532376\\
5	0.603050145447511\\
6	0.500446992794123\\
7	0.536565502871279\\
8	0.4006385635203\\
9	0.501993763842736\\
10	0.399967536280632\\
11	0.550687431953648\\
12	0.291524199072852\\
13	0.349958065075511\\
14	0.34493067777542\\
15	0.389246790999687\\
16	0.468034638139161\\
17	0.358307999716137\\
18	0.334723593540801\\
19	0.391543650724624\\
20	0.622144163598429\\
21	0.381341526537948\\
22	0.646838718631804\\
23	0.48077987111416\\
24	0.312193703874004\\
25	0.413827512345099\\
26	0.372287328642973\\
27	0.24384780290014\\
28	0.360068008196801\\
29	0.393392091037697\\
30	0.634985618296758\\
31	0.360335971695696\\
32	0.265736256259508\\
33	0.394197348775741\\
34	0.324464789827557\\
35	0.289135564472957\\
36	0.401856077627173\\
37	0.427347111972328\\
38	0.289950438611347\\
39	0.428503262559145\\
40	0.411516438717777\\
41	0.337029867948232\\
42	0.321982770153606\\
43	0.360975915219582\\
44	0.409348014192857\\
45	0.520169470441966\\
46	0.265476442823194\\
47	0.285261576925085\\
48	0.369641906984264\\
49	0.31916311728715\\
50	0.20988138528083\\
51	0.212923161046145\\
52	0.328049713059605\\
53	0.325757753363458\\
54	0.315149805171686\\
55	0.434270566180049\\
56	0.363292578009276\\
57	0.279592061578456\\
58	0.186554510585939\\
59	0.370712722526238\\
60	0.293051174210284\\
61	0.343791816649406\\
62	0.219221870237474\\
63	0.309012013093969\\
64	0.28279408735024\\
65	0.382513100419789\\
66	0.528469297983013\\
67	0.308765954700272\\
68	0.228378837585574\\
69	0.311465145672004\\
70	0.339561470394912\\
72	0.275808806208626\\
73	0.313754423168371\\
74	0.227830798057996\\
75	0.376692486191295\\
76	0.316888045050105\\
77	0.267955255828927\\
78	0.233984618042619\\
79	0.191486955189357\\
80	0.427836343957986\\
81	0.37505436378732\\
82	0.375256883096754\\
83	0.530946127477924\\
84	0.291617798491016\\
85	0.532258633014949\\
86	0.355522965582873\\
87	0.34312200414146\\
88	0.238792352783021\\
89	0.296281241066661\\
90	0.380673558885475\\
91	0.241159557966012\\
92	0.200438167651519\\
93	0.206220655999327\\
94	0.26299995281485\\
95	0.339406075172655\\
96	0.56195570490147\\
97	0.222794030505937\\
98	0.389697295160535\\
99	0.585602305655124\\
100	0.255923293263302\\
101	0.460596440856483\\
102	0.374764225136113\\
103	0.478615561896853\\
104	0.257588457800114\\
105	0.218292688537043\\
106	0.290663074961226\\
107	0.2520991212441\\
108	0.266277264006301\\
109	0.328045910486548\\
110	0.34021635139573\\
111	0.415409821172339\\
112	0.252968231872441\\
113	0.332404401494281\\
114	0.329172528344459\\
115	0.301789462780085\\
116	0.226293359368702\\
117	0.350308289033667\\
118	0.230883658456331\\
119	0.268015755428004\\
120	0.38444691289763\\
121	0.250681867996324\\
122	0.432315001853486\\
123	0.386415036917277\\
124	0.454158658484497\\
125	0.490894062220542\\
126	0.40745638965488\\
127	0.303420727149327\\
128	0.35634168359268\\
129	0.220032473044016\\
130	0.519358532918773\\
131	0.373405372368738\\
132	0.335023531164456\\
133	0.325864482607482\\
134	0.364733428259472\\
135	0.285670677337728\\
136	0.462204943778596\\
137	0.295026338018379\\
138	0.318215571511049\\
139	0.336355415555439\\
140	0.404872430270842\\
141	0.346852166903807\\
142	0.322849730308486\\
143	0.391955809948161\\
144	0.573415707651548\\
145	0.433759024080608\\
146	0.351562401144791\\
147	0.545853676445442\\
148	0.500875462815269\\
149	0.404780480093715\\
150	0.339137375242964\\
151	0.200765186393103\\
152	0.215557867430775\\
153	0.355060796106539\\
154	0.204145953558845\\
155	0.388783952119658\\
156	0.367264685069612\\
157	0.472905477028972\\
158	0.462886901984602\\
159	0.316065185536726\\
160	0.519158946020114\\
161	0.336557513439795\\
162	0.362144486123059\\
163	0.409616754251126\\
164	0.334594454845179\\
165	0.286846431994601\\
166	0.489557510852309\\
167	0.317701167559106\\
168	0.425323154046573\\
169	0.394445894376523\\
170	0.243606293932928\\
171	0.500536289427479\\
172	0.550982475777225\\
173	0.417757771062659\\
174	0.40432276433266\\
175	0.343683306848598\\
176	0.370102654728125\\
177	0.458450097312506\\
178	0.372568134804903\\
179	0.419817762063287\\
180	0.285302419929144\\
181	0.29225605365442\\
182	0.315782395270355\\
183	0.443194731383453\\
184	0.429403045168763\\
185	0.38214139541918\\
186	0.411075955571791\\
187	0.283540826376475\\
188	0.298339866683588\\
189	0.513174495449772\\
190	0.49749753548248\\
191	0.316904746009471\\
192	0.286586491698789\\
193	0.350565285877558\\
194	0.511536862086577\\
195	0.294731188658072\\
196	0.388706029168658\\
197	0.369564843819191\\
198	0.409562951302032\\
199	0.585252647191425\\
200	0.434846271589196\\
201	0.439101029181285\\
202	0.398142014830887\\
203	0.386775637227443\\
205	0.371527466611047\\
208	0.353494379692043\\
212	0.333329514796581\\
218	0.307535280471728\\
225	0.281953177581398\\
233	0.25723293414307\\
241	0.236419251696377\\
249	0.218863511875501\\
257	0.204063354965099\\
265	0.191595440606981\\
273	0.181086508060897\\
282	0.171192085525168\\
291	0.162941112400126\\
301	0.155279059056154\\
312	0.148248279058318\\
325	0.141343452807829\\
340	0.134769075807859\\
356	0.128976337161683\\
375	0.123284875372184\\
401	0.116786710971529\\
446	0.10639357885827\\
468	0.10090344892046\\
489	0.0952613460937013\\
509	0.0895696639129756\\
530	0.0833668080175037\\
551	0.0770644978508266\\
573	0.0704992433373639\\
597	0.0635318254621376\\
623	0.0563601207044305\\
651	0.049198735759855\\
682	0.0420376800093804\\
717	0.0349556779129456\\
758	0.0279622097630205\\
806	0.0213788612351857\\
865	0.0152605799082449\\
942	0.00975694784742468\\
1000	0.00694384456595785\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/AD1D_oN_R0_BI_r20_RMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
200	0.0001\\
200	10\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	3.67805593157818\\
2	1.90317793131928\\
3	1.54978172453004\\
4	1.4237503956889\\
5	1.35588102071614\\
6	1.31106786989799\\
7	1.27787176420461\\
9	1.22934896027415\\
11	1.19331640718738\\
13	1.16402310120654\\
19	1.09675734343839\\
27	1.03116647022542\\
37	0.969853863513482\\
49	0.915396738822959\\
64	0.866369811274946\\
81	0.827015085809963\\
103	0.791645200952024\\
131	0.761602577444035\\
168	0.736263904959497\\
221	0.714193782563767\\
259	0.703291570564512\\
396	0.670130951141505\\
549	0.628111350109903\\
651	0.609029238407255\\
765	0.598440075292727\\
946	0.593410091793849\\
1000	0.592988197462192\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.103408051263084\\
2	0.109438035443398\\
3	0.101927149254984\\
4	0.0999394097064588\\
5	0.111013523963192\\
6	0.0954514905088359\\
7	0.0928470826533467\\
8	0.102519680497831\\
9	0.0996588908822376\\
10	0.106325456316038\\
11	0.087720275655068\\
12	0.0958878232301701\\
13	0.0866149568564315\\
14	0.0973652426007681\\
15	0.0873709645823214\\
16	0.090114047162229\\
17	0.0986195807277038\\
18	0.0819721339348978\\
19	0.0874490798569867\\
20	0.0829055329157757\\
21	0.101082311662594\\
22	0.0971639911983929\\
23	0.0874128248866965\\
24	0.0959527165085895\\
25	0.0926051039310271\\
26	0.092120231596653\\
27	0.0876842939922957\\
28	0.0953778815074742\\
29	0.10002640962695\\
30	0.102615566460952\\
31	0.0970484867769469\\
32	0.0886053890480363\\
33	0.108739363519741\\
34	0.102052368923679\\
35	0.0973174892239958\\
36	0.105098784439196\\
38	0.101539132513708\\
39	0.0906533670816002\\
40	0.0773453074874905\\
41	0.109040349894114\\
42	0.0920691406691621\\
43	0.0907429747399979\\
44	0.0875451777069649\\
45	0.10526792965335\\
46	0.106611391830819\\
47	0.0906390214996379\\
48	0.091243510507669\\
49	0.0862474295702487\\
50	0.0927723018010996\\
51	0.0897648064347002\\
52	0.11147956331751\\
53	0.0827919314398858\\
54	0.087554855338327\\
55	0.0995745236169781\\
56	0.105059844677471\\
57	0.0974245230369766\\
58	0.095766559284937\\
59	0.0806587194130945\\
60	0.103618172662109\\
61	0.100721396480583\\
62	0.0872826163658292\\
63	0.103031145239061\\
64	0.0864265520805969\\
65	0.0946538266480737\\
66	0.0994385781059945\\
67	0.0917179418823121\\
68	0.0899742713039693\\
69	0.0913684169182598\\
70	0.0992616007889525\\
71	0.103669993016839\\
72	0.100500739430377\\
73	0.0876998074873421\\
74	0.0771775777186368\\
75	0.0967405757335481\\
76	0.103211337730388\\
77	0.0933858559221071\\
78	0.0968707487294088\\
79	0.0973172169899048\\
80	0.0938931691761851\\
81	0.0859436674485227\\
82	0.0939505994760582\\
83	0.0948486110787545\\
84	0.098242065925739\\
85	0.0921649107925725\\
86	0.10075282846115\\
87	0.0937049548286473\\
88	0.0971372146753862\\
89	0.0992754891697311\\
90	0.107464880561462\\
91	0.0946146123352189\\
92	0.0935698287048833\\
93	0.102923671529819\\
94	0.098111622279311\\
95	0.103388731626207\\
96	0.10028256309689\\
97	0.0962742224271105\\
98	0.0997947605032851\\
99	0.0923609761462447\\
100	0.0997024920225398\\
101	0.103868230965204\\
102	0.0854038862754282\\
103	0.0946668052278783\\
104	0.100707295383424\\
105	0.100242383782901\\
106	0.105087182250124\\
107	0.0954263098380473\\
109	0.103418603884675\\
110	0.0970394083998088\\
111	0.0933592632259771\\
112	0.106635961729501\\
113	0.0936030156529571\\
114	0.0837485552026088\\
115	0.0999512870853954\\
116	0.100709443337741\\
117	0.0935402658725101\\
118	0.0924801501074242\\
119	0.102635479669339\\
120	0.0953231859420625\\
121	0.10791523587117\\
122	0.1014055540703\\
123	0.0921110061914676\\
124	0.0972316910447073\\
125	0.0844969146265246\\
126	0.0951849107669117\\
127	0.0947048638472049\\
128	0.103584602601964\\
129	0.104868247832701\\
130	0.0955518229599409\\
131	0.0849126137847664\\
132	0.0994324549765317\\
133	0.105194247116694\\
134	0.0962858184202011\\
135	0.0960213472656218\\
136	0.099731549283279\\
137	0.096243875047018\\
138	0.0990123495464201\\
139	0.0966463531396655\\
140	0.0985159816921318\\
141	0.0937080352793771\\
142	0.100743831125387\\
143	0.0870940642806608\\
144	0.0983645506946477\\
145	0.095027467117188\\
146	0.0967473760795118\\
147	0.102079754249803\\
148	0.0983765534228852\\
149	0.0953774744553191\\
150	0.0933891336930066\\
151	0.0971514448693089\\
152	0.0893066001404444\\
153	0.0941044968309329\\
154	0.0970456286102095\\
155	0.0989457389203465\\
156	0.086207727563875\\
157	0.0881861773021039\\
158	0.106920448101044\\
159	0.0986861693290598\\
160	0.0942525881126787\\
161	0.102725755815322\\
162	0.0944500284138942\\
163	0.101325627580389\\
164	0.0807225659322078\\
165	0.095170515566102\\
166	0.103337210826455\\
167	0.101707562210485\\
168	0.10250902024995\\
169	0.0831480546094281\\
170	0.0892059327339252\\
171	0.096191319852425\\
172	0.0907930734164422\\
173	0.107633647852357\\
174	0.0938218541072146\\
175	0.099913568713761\\
176	0.100866966536344\\
177	0.0944348125808201\\
178	0.096575061377887\\
179	0.0848947530375748\\
180	0.0908311971122599\\
181	0.0967164947644487\\
182	0.0907527862761881\\
183	0.102547894939923\\
184	0.0902677728703611\\
185	0.0980618544735606\\
186	0.0879508989656021\\
187	0.0935713138890178\\
188	0.102878794308102\\
189	0.1013554592212\\
190	0.0877592136014655\\
191	0.0833751019943857\\
192	0.0982903061954185\\
193	0.10012008088672\\
194	0.105195605816577\\
195	0.103944518162771\\
196	0.103756712471134\\
197	0.101159136666168\\
198	0.0856587982658521\\
199	0.0994372054237849\\
200	0.0973923159140122\\
201	0.0997430566680719\\
202	0.0494036808578529\\
203	0.0418243714446848\\
204	0.0389842356387997\\
205	0.0372976434385897\\
206	0.0361083851246611\\
207	0.0351935872861645\\
209	0.0338231112888857\\
211	0.0327963650758462\\
213	0.0319639133421925\\
216	0.0309344057489638\\
219	0.0300742700128631\\
227	0.0282828176884168\\
237	0.0266592599648716\\
250	0.025096751208356\\
270	0.0232793185546207\\
351	0.0177289168781801\\
380	0.0157992246067275\\
406	0.0140350223207793\\
430	0.0123999765429864\\
454	0.0107929776673146\\
478	0.00925137006080027\\
502	0.00780908002084776\\
526	0.00649221630373636\\
550	0.00531736913031728\\
574	0.00429193107485296\\
600	0.00334916414993756\\
627	0.00254691552840729\\
660	0.00179045205277656\\
696	0.00121270473059599\\
716	0.00098877104742728\\
731	0.000860488778986981\\
745	0.000767808296918842\\
757	0.000706436655626626\\
769	0.000659143927939527\\
782	0.000620787232831437\\
797	0.000589060295074987\\
814	0.000564011621074256\\
840	0.000537368649332609\\
888	0.000495577810146074\\
922	0.000461481929523886\\
956	0.000422878069408041\\
991	0.000380379918069411\\
1000	0.0003692778606825\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.129336557979225\\
2	0.0894409272413911\\
3	0.0982899832249911\\
4	0.109617588257316\\
5	0.124840843550189\\
6	0.101432208040718\\
7	0.109513755863926\\
8	0.0973462759901145\\
9	0.112812558684544\\
10	0.110492233623822\\
11	0.0967266768100698\\
12	0.111622134685671\\
13	0.109830603724368\\
14	0.101901418275685\\
15	0.0950605251036411\\
16	0.101510127761467\\
17	0.10299574581442\\
18	0.0849008555141388\\
19	0.0959026979583084\\
20	0.0963442537139587\\
21	0.109184889039013\\
22	0.113043728305151\\
23	0.0890947307177588\\
24	0.103362496511342\\
25	0.101614005784789\\
26	0.102573438217829\\
27	0.108638669328664\\
28	0.103232546524565\\
29	0.115679265059414\\
30	0.112752125909331\\
31	0.111898802070792\\
32	0.0988204571876185\\
33	0.117938632809884\\
34	0.120446651436128\\
35	0.113592266781276\\
36	0.116736398467583\\
37	0.11584661988216\\
38	0.119668701570804\\
39	0.107096378510073\\
40	0.0828789912833472\\
41	0.112293357452921\\
42	0.0999571199951531\\
43	0.103233422035132\\
44	0.0974507292355966\\
45	0.12481715435809\\
46	0.11280594622444\\
47	0.0947455697711349\\
48	0.0964483405344723\\
49	0.0910469253031395\\
50	0.101070307377109\\
51	0.106555689860587\\
52	0.119560847107532\\
53	0.0962464157468772\\
54	0.0888646111920532\\
55	0.114039500199079\\
56	0.108386806439363\\
57	0.109254303452022\\
58	0.109020464639923\\
59	0.0974908585513686\\
60	0.113942295947077\\
61	0.108836122891939\\
62	0.0947987913347045\\
63	0.109784542523305\\
64	0.0977037809791004\\
65	0.104307621281938\\
66	0.10950876266954\\
67	0.0940767834161759\\
68	0.0960445058447511\\
69	0.10348022341194\\
70	0.105695766327073\\
71	0.111359098052814\\
72	0.110723725449484\\
73	0.0876426756196201\\
74	0.100870266384087\\
75	0.11813133139944\\
76	0.116033332649386\\
77	0.111304993460445\\
78	0.105459036428058\\
79	0.104389998264817\\
80	0.102636496512531\\
81	0.0900852098010287\\
82	0.105838152353239\\
83	0.105879738442205\\
84	0.106416744444334\\
85	0.0983546521067037\\
86	0.11035559274673\\
87	0.105402962609723\\
88	0.102807527337269\\
89	0.104775904603603\\
90	0.114638442903122\\
91	0.105236200800774\\
93	0.114851932134498\\
94	0.109326690952874\\
95	0.111828952758138\\
96	0.11495172876262\\
97	0.106236803963507\\
98	0.107560183185681\\
99	0.109442014528694\\
100	0.109230552758713\\
101	0.117768500800908\\
102	0.108857707499158\\
103	0.107217068641731\\
104	0.11026800139475\\
105	0.111290790360457\\
106	0.113050649164063\\
107	0.103394259418517\\
108	0.122725593675642\\
109	0.109683666097095\\
110	0.116040259038991\\
111	0.112260126367712\\
112	0.1182114652758\\
113	0.10306242715725\\
114	0.0994289154501778\\
115	0.107912897844658\\
116	0.124320694348739\\
117	0.109873255669646\\
118	0.101721182244703\\
119	0.102883595088887\\
120	0.108939557162954\\
121	0.109750629131466\\
122	0.105387620904001\\
123	0.108323278188685\\
124	0.102923543386933\\
125	0.0931275795779303\\
126	0.0982868639189627\\
127	0.112991921632236\\
128	0.118782971142224\\
129	0.116628214425194\\
130	0.0983067878669331\\
131	0.0873564390092721\\
132	0.114801926691843\\
133	0.118951305065677\\
134	0.106786337118635\\
135	0.109256516955426\\
136	0.108620162614049\\
137	0.104909811228007\\
138	0.116883353749485\\
139	0.0973721901245202\\
140	0.106089129893464\\
141	0.105753944603927\\
142	0.116232384155143\\
143	0.100536280713973\\
145	0.108351305630243\\
146	0.10829865507918\\
147	0.113982795501566\\
148	0.113946984353658\\
149	0.103472053336423\\
150	0.1041056039109\\
151	0.113536175331405\\
152	0.107362425453332\\
153	0.102603482649497\\
154	0.10468134539776\\
155	0.111328696667189\\
156	0.100555419505494\\
157	0.101213237190022\\
158	0.114438291830926\\
159	0.110966672288448\\
160	0.115539038325847\\
161	0.116473929138125\\
162	0.100630534765065\\
163	0.11566203977589\\
164	0.0964774120796399\\
165	0.0983612977485317\\
166	0.103279990578498\\
167	0.120365929596923\\
168	0.106272902932987\\
169	0.0904280703686143\\
170	0.0972244986272836\\
171	0.101957827450539\\
172	0.1086977767237\\
173	0.116804142346672\\
174	0.106263741183867\\
175	0.115120143550956\\
176	0.114332829062133\\
177	0.104061114006412\\
178	0.109550189020797\\
179	0.0915113360622565\\
180	0.100999801758266\\
181	0.105987453515274\\
182	0.0952124599478142\\
183	0.107105020355765\\
184	0.105930870701223\\
185	0.111204698947112\\
186	0.0926183318991545\\
187	0.103076689720494\\
188	0.126277616152645\\
189	0.112141482110299\\
190	0.0922041857742338\\
191	0.0909911551209838\\
192	0.112466753486169\\
193	0.114177215583822\\
194	0.119185552991968\\
195	0.104965643391675\\
196	0.117358750255686\\
197	0.108206848650518\\
198	0.103004946732291\\
199	0.103694758294543\\
200	0.0970765330020305\\
201	0.0981927550675664\\
202	0.0442348532800723\\
203	0.0363353781078048\\
204	0.0334792242249486\\
205	0.0317130018131387\\
206	0.0304308331033937\\
207	0.0294399644084715\\
209	0.0279892602099191\\
210	0.0274354829331887\\
212	0.0265399371306834\\
216	0.0252418593407557\\
222	0.0238871687033682\\
226	0.023190046575249\\
231	0.0224570087492307\\
244	0.0209536314221742\\
254	0.0200024962129613\\
337	0.0139076105359175\\
367	0.0119864905453294\\
394	0.0103294691001766\\
419	0.00886651417474814\\
443	0.00754472238805616\\
467	0.00632316033955908\\
491	0.0052185559985751\\
515	0.00424286280875868\\
542	0.00330699956789954\\
557	0.00286174641344608\\
615	0.00162228282960057\\
633	0.00138160692903251\\
648	0.001226472989777\\
662	0.00111465578434896\\
676	0.0010300286177402\\
690	0.000967501529826606\\
705	0.000919128418448821\\
724	0.000876551264210273\\
752	0.000833544501778185\\
798	0.000773066387954921\\
833	0.000720147445544409\\
867	0.00066162247183545\\
902	0.000596817783944796\\
939	0.000526982676495862\\
980	0.000451918663386853\\
1000	0.000417123116770448\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/AD1D_oN_R0_BI_r20_eNt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=0.0757034505375486,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1.51231232854519	0.0832737955913103\\
2	0.000692084614243527\\
3	0.00148148203700771\\
4	0.00237324448980303\\
5	0.00337196383907212\\
6	0.00448167697419422\\
7	0.00570577045253629\\
8	0.00704688584359303\\
9	0.00850682731122276\\
10	0.0100864730577399\\
11	0.0117856923140067\\
12	0.0136032695910444\\
13	0.0155368379091527\\
14	0.0175828226874444\\
15	0.0197363979082468\\
16	0.0219914560661891\\
17	0.0243405932708072\\
18	0.0267751106943592\\
19	0.0292850333457721\\
20	0.0318591469077063\\
21	0.0344850531028271\\
22	0.0371492437581225\\
26	0.047885526923011\\
27	0.0505071407787199\\
28	0.0530690790239134\\
29	0.0555535940122809\\
30	0.0579430065587587\\
31	0.0602199022943779\\
32	0.0623673309860635\\
33	0.0643690058838899\\
34	0.0662095000640903\\
35	0.067874436698645\\
36	0.069350670201402\\
37	0.0706264552799212\\
38	0.0716916010596691\\
39	0.0725376076425022\\
40	0.0731577827113057\\
41	0.0735473360929433\\
42	0.0737034505375505\\
43	0.0736253273557992\\
44	0.0733142059716698\\
45	0.0727733568851789\\
46	0.0720080479919005\\
47	0.0710254846608649\\
48	0.0698347244231741\\
49	0.0684465675584676\\
50	0.0668734252771372\\
51	0.0651291675740708\\
52	0.0632289531655488\\
53	0.061189044209641\\
54	0.0590266087438067\\
55	0.0567595139483927\\
56	0.0544061134570484\\
57	0.0519850319834774\\
58	0.0495149505171071\\
62	0.039508606768436\\
63	0.0370613921267875\\
64	0.03466725128024\\
65	0.032339911953116\\
66	0.0300917982315099\\
67	0.0279339363244588\\
68	0.0258758807889024\\
69	0.0239256612347276\\
70	0.0220897491445129\\
71	0.020373044083783\\
72	0.0187788782482698\\
73	0.0173090380011871\\
74	0.0159638008024672\\
75	0.0147419857261752\\
76	0.0136410156071918\\
77	0.0126569887544861\\
78	0.0117847581171304\\
79	0.0110180157908673\\
80	0.0103493808048256\\
81	0.00977048822741722\\
82	0.00927207777252193\\
83	0.00884408026553274\\
84	0.008475700535584\\
85	0.00815549552395112\\
86	0.00787144662783135\\
90	0.00683977885502429\\
91	0.00654028331459244\\
92	0.0061959074499498\\
93	0.00579201353222913\\
94	0.00531368273696842\\
95	0.00474569992094587\\
96	0.00407251621832927\\
97	0.00327818126449131\\
98	0.00234623325590633\\
99	0.00125953026983439\\
99.1448330145091	0.0832737955913103\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0168619428240646\\
3	0.00376941169068346\\
4	0.00516137379355541\\
5	0.00840574032226016\\
6	0.00876698398472797\\
7	0.0181315852643991\\
8	0.00456868923592424\\
9	0.00769637421423397\\
10	0.0193297047549521\\
11	0.00228433489982649\\
12	0.000618533852190239\\
13	6.70866322138863e-06\\
14	0.0224739634404045\\
15	0.0106831108149947\\
16	0.00799176882105712\\
17	0.0111970953913669\\
18	0.00695796072869825\\
19	0.00827975426223304\\
20	0.0133950948998205\\
21	0.0235501388994379\\
22	0.00130799741288001\\
23	0.00824193993022959\\
24	0.0101176267924785\\
25	0.0155732735547502\\
26	0.000799580368081365\\
27	0.0136570088126717\\
28	0.00473654268502344\\
29	0.00166892686038977\\
30	0.000727553663793401\\
31	0.00923715233420808\\
32	0.0128384792321583\\
33	0.00397977547176254\\
34	0.00227363059745755\\
35	0.0210671915345131\\
36	0.00187813314852292\\
37	0.00682902264881591\\
38	0.00141187728516456\\
39	0.0107665503155658\\
40	0.00531393723885287\\
41	0.0141193017465042\\
42	0.0129084063079858\\
43	0.000716570826980956\\
44	0.00114465116280371\\
45	0.0110221500363821\\
46	0.0168132186520751\\
47	0.0131363593408906\\
48	0.00242487850569262\\
49	0.00750530533088067\\
50	0.00543508825350614\\
51	0.00963146874052256\\
52	0.00153795156863623\\
53	0.0157048419842738\\
54	0.00283342885668958\\
55	0.0100169722820027\\
56	0.0114277570307877\\
57	0.0134666829289785\\
58	0.0170335127872505\\
59	0.00531280470391948\\
60	0.00876948485007745\\
61	0.00218090988633435\\
62	0.00605415527748221\\
63	0.00171561972759093\\
64	0.00399381869009119\\
65	0.00859093723840942\\
66	0.00499960934833155\\
67	0.0150565217456204\\
68	0.00805280559252708\\
69	0.00583227150835341\\
70	0.00636719956504805\\
71	0.00506115343948466\\
72	0.000242492601827848\\
74	0.0100390103252579\\
75	0.0291141552338701\\
76	0.00800029997873253\\
77	0.00926459686715475\\
78	0.00962160173399695\\
79	0.00977182227681794\\
80	0.0080366463253938\\
81	0.00756945216487281\\
82	0.0113093114029255\\
83	0.00127897323434922\\
84	0.00797140713726208\\
85	0.00588268253405033\\
86	0.00800384310485924\\
87	0.00295773920170461\\
88	0.00498346590828191\\
89	0.0114630358865782\\
90	0.00996559049521295\\
91	0.000368978262827113\\
92	0.00118966653397479\\
93	0.00696269174753184\\
94	0.00718150481368696\\
95	0.0135361287386786\\
96	0.0149321952495427\\
97	0.0130565115430556\\
98	0.0067457160384663\\
99	0.00554847595303443\\
100	0\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0164653535482415\\
3	0.00819145996965176\\
4	0.00060193394027408\\
5	0.00542681260031941\\
6	0.00570277512991879\\
7	0.018416276257966\\
8	0.00908147655114533\\
9	0.00919058783719606\\
10	0.0152383448483846\\
11	0.000680940917391126\\
12	0.000522464695521307\\
13	0.0009389491631282\\
14	0.0188056308468276\\
15	0.00807728297702681\\
16	0.0080999989890671\\
17	0.0137143900683299\\
18	0.00315439314064747\\
19	0.0047087958496661\\
20	0.010948988985632\\
21	0.0187931952511917\\
22	0.0014391155056046\\
23	0.0098471962768798\\
24	0.0133208044915705\\
25	0.0175439696513706\\
26	0.00261301991311313\\
27	0.0143055886878898\\
28	0.00144753034226142\\
29	0.00090801568107679\\
30	0.0016911544364433\\
31	0.0117826794947717\\
32	0.00924017103865538\\
33	0.00373952326137328\\
34	0.00348510433505567\\
35	0.0164895688205604\\
36	0.00865197064970857\\
37	0.00727282004982044\\
38	0.000944626648802682\\
39	0.00278021961672437\\
40	0.00992429340722367\\
41	0.0070176599382421\\
42	0.00864648972171267\\
43	0.00322345093073295\\
44	0.000660541006880067\\
45	0.011575543368636\\
46	0.0177703986632025\\
47	0.0144978453210598\\
48	0.00045628234605033\\
49	0.00723578206643083\\
50	0.00599658967573191\\
51	0.014057374250541\\
52	0.000240462585324508\\
53	0.0170634456643626\\
54	0.000179952519061999\\
55	0.0119298599074966\\
56	0.014987261309571\\
57	0.0157444354145753\\
58	0.0111178496504181\\
59	0.0011399782050745\\
60	0.0035683589529043\\
61	0.00195593617718259\\
62	0.000113292584231317\\
63	0.00132697090072043\\
64	0.00586398272861288\\
65	0.00835519880465085\\
66	0.00641538047545964\\
67	0.0134569982280937\\
68	0.00173800183465289\\
69	0.00474327140311459\\
70	0.00506040557898757\\
71	0.00613084651180884\\
72	0.00232343286650405\\
73	0.00131798774592085\\
74	0.00909679685095455\\
75	0.0306570099862\\
76	0.00544028893845905\\
77	0.00711709895954016\\
78	0.00509249759846853\\
79	0.00869699104444521\\
80	0.00243921006776304\\
81	0.00240713113758773\\
82	0.00850661652512485\\
83	0.000549117244034392\\
84	0.00389191094583907\\
85	0.00742906393908527\\
86	0.0152447695202653\\
87	0.00124497522917011\\
88	0.00893847012619631\\
89	0.016752051399294\\
90	0.0168330849362093\\
91	0.001193695510878\\
92	0.00033599032371967\\
93	0.00790519204414863\\
94	0.00161686141029804\\
95	0.0118801909997188\\
96	0.0165325820025117\\
97	0.018076759941664\\
98	0.0105978711099226\\
99	0.00742870912802118\\
100	0\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/AD1D_oN_R0_BI_r20_sNt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.6,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={State},
axis background/.style={fill=white},
legend style={at={(0.657,0.066)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
4	0.00616805835302614\\
6	0.0117194504376812\\
8	0.0185997671773492\\
10	0.0269584712470703\\
12	0.0369378941900749\\
14	0.0486685853828135\\
16	0.0622645699054942\\
18	0.0778187040889406\\
20	0.0953983263913898\\
22	0.115041398782168\\
24	0.136753319485706\\
26	0.160504562201794\\
28	0.186229261126115\\
30	0.213824817440198\\
32	0.243152554273053\\
34	0.274039396716688\\
36	0.306280504679236\\
38	0.339642742358848\\
42	0.408682009370906\\
48	0.513688971731284\\
50	0.547867772307455\\
53	0.597327324446226\\
55	0.62867195146822\\
57	0.658390927243133\\
59	0.686222478577761\\
61	0.711918633396081\\
62	0.72389199793453\\
63	0.735244191281069\\
64	0.745947375667086\\
65	0.755974074749858\\
66	0.765296973633667\\
67	0.773888674229241\\
68	0.781721399543102\\
69	0.788766639321622\\
70	0.794994728121438\\
71	0.800374345314211\\
72	0.804871924732453\\
73	0.808450959591326\\
74	0.811071185944144\\
75	0.812687625206109\\
76	0.81324946316461\\
77	0.812698739334309\\
78	0.810968816451251\\
79	0.807982595267532\\
80	0.803650434530638\\
81	0.79786773002678\\
82	0.790512099741463\\
83	0.781440114438155\\
84	0.770483504160268\\
85	0.757444761192687\\
86	0.742092048732161\\
87	0.724153311750186\\
88	0.703309472110362\\
89	0.679186573730306\\
90	0.651346725238881\\
91	0.619277666940462\\
92	0.582380765699611\\
93	0.539957215324506\\
94	0.491192190852871\\
95	0.435136672503376\\
96	0.37068661860107\\
97	0.296559126143322\\
98	0.211265172451903\\
99	0.11307848114167\\
100	0\\
};
\addlegendentry{True State}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.170025278399322\\
2	0.00248547182617642\\
4	0.00854130284282917\\
6	0.0162011274118896\\
8	0.0256466530209423\\
10	0.037044944304796\\
12	0.0505411637811193\\
14	0.0662514080702579\\
16	0.0842560259716834\\
18	0.104593814783314\\
20	0.127257473299096\\
22	0.15219064254029\\
24	0.179286789535539\\
26	0.208390089124805\\
28	0.239298340150029\\
30	0.271767823998957\\
31	0.2885021030053\\
33	0.322782188098032\\
35	0.357879057762119\\
43	0.499843486274145\\
46	0.550903097109384\\
48	0.583523696154458\\
50	0.614741197584593\\
52	0.644359869703621\\
54	0.672212553537392\\
56	0.698157445832592\\
58	0.722073398273849\\
60	0.743853990925487\\
62	0.763400604702966\\
63	0.772305583407856\\
64	0.78061462694734\\
65	0.78831398670296\\
66	0.795388771865177\\
67	0.801822610553714\\
68	0.807597280332004\\
69	0.812692300556364\\
70	0.817084477265951\\
71	0.820747389397994\\
72	0.823650802980723\\
73	0.825759997592513\\
74	0.827034986746625\\
75	0.827429610932285\\
76	0.826890478771801\\
77	0.825355728088795\\
78	0.822753574568381\\
79	0.819000611058399\\
80	0.813999815335464\\
81	0.807638218254198\\
82	0.799784177513985\\
83	0.790284194703702\\
84	0.778959204695852\\
85	0.765600256716638\\
86	0.749963495360007\\
87	0.731764337264082\\
88	0.710670724929585\\
89	0.686295323009929\\
90	0.658186504093905\\
91	0.625817950255069\\
92	0.588576673149561\\
93	0.545749228856749\\
94	0.49650587358984\\
95	0.439882372424321\\
96	0.374759134819399\\
97	0.299837307407813\\
98	0.213611405707809\\
99	0.114338011411519\\
100	-0.567527280751037\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	-0.0150685556121175\\
3	0.0076125518657193\\
4	0.00100668455947073\\
5	0.0171928766169884\\
6	0.0204864344224092\\
7	-0.00314754749007307\\
8	0.0231684564132735\\
9	0.0302815785330353\\
10	0.00762876649211819\\
11	0.029452766906374\\
12	0.0363193603378846\\
13	0.0425834706797161\\
14	0.026194621942409\\
15	0.065910174235853\\
16	0.0702563387265513\\
17	0.0585949180931209\\
18	0.0708607433602566\\
19	0.0780724727877384\\
20	0.0820032314915693\\
21	0.0814106597892135\\
22	0.116349396195048\\
23	0.117397818580073\\
24	0.126635692693228\\
25	0.163950554333823\\
26	0.161304142569875\\
27	0.186782792505952\\
28	0.181492718441092\\
29	0.198132091782696\\
30	0.213097263776405\\
31	0.237519353045116\\
32	0.255991033505211\\
33	0.254433406742379\\
34	0.27631302731416\\
35	0.311071812597987\\
36	0.304402371530713\\
37	0.329666071586843\\
38	0.341054619644012\\
39	0.367431254041875\\
40	0.368554894368785\\
41	0.405339260440527\\
42	0.421590415678892\\
43	0.425501588091365\\
44	0.44493564392026\\
45	0.450340514153012\\
46	0.495708267769558\\
47	0.509486255639445\\
48	0.511264093225591\\
49	0.523368890525319\\
50	0.553302860560962\\
51	0.574263775759249\\
52	0.582668868106694\\
53	0.581622482461952\\
54	0.616019373650275\\
55	0.638688923750223\\
56	0.632323575344756\\
57	0.671857610172097\\
58	0.689591960543993\\
59	0.691535283281681\\
60	0.708121942433209\\
61	0.71409954328243\\
62	0.729946153212012\\
63	0.733528571553492\\
64	0.749941194357177\\
65	0.747383137511449\\
66	0.770296582981999\\
67	0.788945195974861\\
68	0.789774205135629\\
69	0.794598910829976\\
70	0.78862752855639\\
71	0.805435498753695\\
73	0.803316973746519\\
74	0.821110196269402\\
75	0.84180178043998\\
76	0.821249763143342\\
77	0.803434142467154\\
78	0.801347214717254\\
79	0.81775441754435\\
80	0.795613788205245\\
81	0.790298277861908\\
82	0.779202788338523\\
83	0.782719087672518\\
84	0.778454911297544\\
85	0.751562078658637\\
86	0.750095891837034\\
87	0.721195572548481\\
88	0.708292938018644\\
89	0.690649609616884\\
90	0.661312315734094\\
91	0.619646645203304\\
93	0.546919907072038\\
95	0.421600543764697\\
96	0.385618813850613\\
97	0.283502614600266\\
98	0.218010888490369\\
99	0.118626957094705\\
100	0\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	-0.0146719663362518\\
3	0.0120346001447302\\
4	0.0055661244128089\\
5	0.0142139488948629\\
6	0.0174222255676\\
7	-0.00343223848364005\\
8	0.0276812437285088\\
9	0.0317757921558268\\
10	0.0117201263987567\\
11	0.0324180427237337\\
12	0.0374603588855962\\
13	0.041637812853395\\
14	0.0298629545360143\\
15	0.0633043463979561\\
16	0.0703645688946324\\
17	0.0560776234161722\\
18	0.0746643109481795\\
19	0.0816434312002201\\
20	0.0844493374057009\\
21	0.0861676034374455\\
22	0.116480514287844\\
23	0.115792562233352\\
24	0.123432514994107\\
25	0.165921250430529\\
26	0.157891542288766\\
27	0.187431372381212\\
28	0.184781730783854\\
29	0.198893002962038\\
30	0.212133663003684\\
31	0.240064880205736\\
32	0.252392725311708\\
33	0.254673658952854\\
34	0.270554292381618\\
35	0.306494189884077\\
36	0.297628534029457\\
37	0.33010986898779\\
38	0.338698115710031\\
39	0.359444923343034\\
40	0.363944538200471\\
41	0.398237618632294\\
42	0.417328499092633\\
43	0.422994707987485\\
44	0.443130451750562\\
45	0.449787120820716\\
46	0.496665447780572\\
47	0.5108477416195\\
48	0.51323268938512\\
49	0.523638413789755\\
50	0.553864361983187\\
51	0.578689681269239\\
52	0.580890453952705\\
53	0.580263878781878\\
54	0.613005992274566\\
55	0.640601811375717\\
56	0.62876407106593\\
57	0.674135362657609\\
58	0.68367629740726\\
59	0.68736245678285\\
60	0.702920816535993\\
61	0.709962697218842\\
62	0.723778705350284\\
63	0.736571162181747\\
64	0.751811358395571\\
65	0.747618875945108\\
66	0.77171235410917\\
67	0.787345672457477\\
68	0.783459401377797\\
69	0.793509910724865\\
70	0.78993432254245\\
71	0.806505191826062\\
72	0.807195357598971\\
73	0.807132971845334\\
74	0.820167982795084\\
75	0.843344635192409\\
76	0.818689752103154\\
77	0.805581640374726\\
78	0.805876318852697\\
79	0.816679586311921\\
80	0.801211224462918\\
81	0.795460598889122\\
82	0.782005483216395\\
83	0.781989231682189\\
84	0.774375415106093\\
85	0.750015697253659\\
86	0.757336818252426\\
87	0.722908336521101\\
88	0.712247942236573\\
89	0.6959386251295\\
90	0.66817981017509\\
91	0.620471362451227\\
92	0.582716756023274\\
93	0.547862407368569\\
94	0.489575329442502\\
95	0.423256481503657\\
96	0.387219200603695\\
97	0.278482366201629\\
98	0.221863043561854\\
99	0.12050719026972\\
100	0\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/ICprec440.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.56078,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=440,
xlabel style={font=\color{white!15!black}},
xlabel={LR-GMRES iterations},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1.33026711038715\\
2	0.598513717699339\\
3	0.598445459826297\\
4	0.377488435815778\\
5	0.376413750119437\\
6	0.363954838018762\\
7	0.359409193137796\\
8	0.356329928375444\\
9	0.347885085689903\\
10	0.34710591894569\\
11	0.339570549963287\\
12	0.339509004369304\\
13	0.335272289708764\\
14	0.33527141812013\\
15	0.331324561725213\\
16	0.331308817875529\\
17	0.327037127185582\\
18	0.327025864768254\\
19	0.324403446584494\\
20	0.324374708280682\\
21	0.322220238637166\\
22	0.322136802640207\\
23	0.319384495725571\\
24	0.3193458032212\\
25	0.316884571195834\\
26	0.316877527664541\\
27	0.314561110819359\\
28	0.314552726097788\\
29	0.312493796006166\\
30	0.312492601791913\\
31	0.310823966549828\\
32	0.310821987513588\\
33	0.309286696077256\\
34	0.309273077858082\\
35	0.308006550694646\\
36	0.307998811714099\\
37	0.306420015257689\\
38	0.306419732182835\\
39	0.304987577721611\\
40	0.304973640698642\\
41	0.30359810273167\\
42	0.303595864057347\\
43	0.302035242289208\\
44	0.302033039537288\\
45	0.300235233241318\\
46	0.300186340470242\\
47	0.298380833125171\\
48	0.298308395149073\\
49	0.296218120787776\\
50	0.296198333934004\\
51	0.290580484574932\\
52	0.290335142980444\\
53	0.282456279411158\\
54	0.282172517498465\\
55	0.277682940349581\\
56	0.277682940138017\\
57	0.275884743465037\\
58	0.27577827116996\\
60	0.273740172546435\\
62	0.272111194545755\\
65	0.270513165126973\\
73	0.259918200121381\\
74	0.257197989324899\\
75	0.256375090366478\\
76	0.25355271508545\\
77	0.253280930460255\\
78	0.251163875553104\\
79	0.250914651909372\\
80	0.249399406531702\\
81	0.248828853865574\\
82	0.247013979616213\\
83	0.246145423174295\\
84	0.243171436213501\\
85	0.242536482741097\\
86	0.240096732486501\\
87	0.239370204984093\\
88	0.23717759140073\\
89	0.237027239259508\\
90	0.234957952179831\\
91	0.234891651266712\\
92	0.232080659309448\\
93	0.23190733973998\\
94	0.228010825366284\\
95	0.227327443283222\\
96	0.22432256182684\\
98	0.222184156504006\\
101	0.21958934128765\\
102	0.214346805633009\\
103	0.213078113862818\\
104	0.204740694495086\\
105	0.203836656365318\\
106	0.190146786291363\\
107	0.18992828399067\\
108	0.183338082326802\\
109	0.183227868684832\\
110	0.17853255979567\\
111	0.178504725916971\\
112	0.175293306913727\\
113	0.175163278747973\\
114	0.17155971948785\\
115	0.17153820056288\\
116	0.169239422455799\\
117	0.169226154586756\\
118	0.168602200764228\\
123	0.16840052925082\\
127	0.166646123882131\\
128	0.165013951561711\\
129	0.16496927597986\\
130	0.163583624421167\\
131	0.163579793648596\\
132	0.161398815883899\\
133	0.161383677838435\\
134	0.160138003021768\\
135	0.16013331849444\\
136	0.158583558447544\\
137	0.158578054569645\\
138	0.157715901876033\\
139	0.157715005010667\\
140	0.156724103156203\\
141	0.156723570631217\\
142	0.15615033080408\\
147	0.155777272717335\\
152	0.155593314986412\\
161	0.154938974753153\\
170	0.154023392671347\\
173	0.153056704037856\\
174	0.151734593308554\\
175	0.151674342969539\\
176	0.149915391646299\\
177	0.149833532409791\\
178	0.148882220309326\\
184	0.147436063816141\\
188	0.146152379483679\\
194	0.144874482063705\\
195	0.144344943828391\\
196	0.144311121310683\\
197	0.143729810016131\\
198	0.143645404641993\\
199	0.142753947901231\\
200	0.142739447044652\\
201	0.141907562745182\\
202	0.141891085752698\\
203	0.141354990885245\\
206	0.141138132106127\\
208	0.140851220192401\\
214	0.14041098778777\\
220	0.139895559720995\\
223	0.139581971315696\\
230	0.138009374984288\\
233	0.137448193824902\\
235	0.13686861941682\\
238	0.136335069449383\\
246	0.135951199897449\\
252	0.135743047132215\\
255	0.135303073569355\\
260	0.134902573546612\\
261	0.1344673899942\\
262	0.13445424654073\\
264	0.134016938675988\\
267	0.133531952318998\\
338	0.132274959485849\\
343	0.132071274856868\\
395	0.130731970041512\\
400	0.130171365085359\\
418	0.129089641450118\\
423	0.128645422010129\\
427	0.128525932840137\\
428	0.125633603360979\\
429	0.125616757220346\\
430	0.124031674129008\\
431	0.124014596798475\\
434	0.12316812562546\\
436	0.122530115909831\\
440	0.120574760376057\\
};
\addlegendentry{No preconditioner}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1.33026336573542\\
29	1.3223601186456\\
35	1.31583633492485\\
36	1.30902619051005\\
40	1.30736794159786\\
41	1.30735623747689\\
43	1.30088231232726\\
46	1.30008527624169\\
47	1.2861268698225\\
48	1.28312093346622\\
49	1.27595261015037\\
50	1.2756005462955\\
52	1.26483237295949\\
53	1.19493067344083\\
55	1.19174563503545\\
56	1.18738259254938\\
58	1.18481063551825\\
61	1.18019801371891\\
62	1.13761991564246\\
64	1.13448020734512\\
65	1.13122694212354\\
66	1.13120361742788\\
67	1.12419820120956\\
68	1.09911538380611\\
70	1.09792164328685\\
71	1.09160491192702\\
72	1.07143465855778\\
81	1.05052320212281\\
82	1.04502235816633\\
84	1.04424081756346\\
85	1.03348532244831\\
86	1.03187854669784\\
87	1.01455899812956\\
88	1.00886555207904\\
91	1.00552423351446\\
94	1.00460621112268\\
95	0.995418704602602\\
96	0.962131337824575\\
97	0.886306796178808\\
98	0.881734679583158\\
100	0.881113625762842\\
101	0.869892060838028\\
102	0.861779373077957\\
106	0.853769579971865\\
107	0.837023662684292\\
108	0.834409825756437\\
109	0.828317395021766\\
110	0.827512808901611\\
111	0.816950923630315\\
112	0.812719221440608\\
113	0.803708028181742\\
115	0.801292948398809\\
116	0.784496020295528\\
117	0.784315545646576\\
118	0.780790031518769\\
119	0.77047798232395\\
120	0.724409205419635\\
121	0.710958701106558\\
122	0.710947173237865\\
123	0.704910514450462\\
125	0.701185908241353\\
127	0.697118997521099\\
128	0.684797087145069\\
129	0.669622220987855\\
130	0.641854005498358\\
131	0.627843034697902\\
132	0.611134887202491\\
134	0.611058296678186\\
135	0.604909020236732\\
138	0.598494629093505\\
139	0.598370273785856\\
140	0.595981198269024\\
143	0.593484368784403\\
146	0.586012307078502\\
147	0.581769441616419\\
148	0.575333824776006\\
149	0.573885561014755\\
150	0.568706781396836\\
151	0.566218743926679\\
156	0.564566839484647\\
157	0.563800903455419\\
158	0.561263842343809\\
159	0.56118676086874\\
160	0.558560039789136\\
162	0.557413545451802\\
163	0.553041985858562\\
164	0.551437946924718\\
165	0.551406544528555\\
166	0.547639091857905\\
167	0.546078195314758\\
170	0.544952280591068\\
171	0.543087620362765\\
172	0.538601620720223\\
173	0.527554832494606\\
174	0.526006605384393\\
177	0.525254611733642\\
178	0.524491192171828\\
180	0.517226482542869\\
182	0.512376405313283\\
184	0.512073138623028\\
185	0.507549161964302\\
187	0.493984464967834\\
190	0.485071400833688\\
191	0.483051788577849\\
195	0.481890075104885\\
197	0.480491542294014\\
202	0.478878839840387\\
211	0.472763145050704\\
220	0.470609841411839\\
221	0.469640530421036\\
222	0.46378683099065\\
223	0.460413865150031\\
224	0.459954178693868\\
226	0.457207245225856\\
230	0.455237952283997\\
231	0.453816325752091\\
232	0.453735697425499\\
235	0.449428296110679\\
236	0.445907313208514\\
239	0.44498001081443\\
241	0.444271861832221\\
242	0.438341574997838\\
243	0.435320922257466\\
246	0.43518422215042\\
247	0.433932287477955\\
250	0.433585288761111\\
251	0.432106609931374\\
255	0.431542677364432\\
256	0.429208989943933\\
259	0.428273642564636\\
261	0.427108920065713\\
264	0.426473740998765\\
265	0.422551417675482\\
267	0.421859071974365\\
268	0.421029572972282\\
270	0.415159767804235\\
275	0.412466242164508\\
277	0.410614884939114\\
278	0.407579974513853\\
280	0.4056139690358\\
281	0.405609389078733\\
282	0.402403475423638\\
285	0.401149365462446\\
286	0.399051615971326\\
289	0.396338966973138\\
292	0.394812738176163\\
293	0.391570114126573\\
296	0.389973870554528\\
297	0.38515441991071\\
298	0.384761146927914\\
299	0.37983362129475\\
301	0.379687598109652\\
302	0.378565126818528\\
309	0.376741463465702\\
312	0.375115501831017\\
314	0.374755960402336\\
315	0.373074317017218\\
322	0.37097170418826\\
324	0.36863103363345\\
332	0.366037306294642\\
333	0.363768428640175\\
345	0.362300535113516\\
351	0.358439008734932\\
354	0.353243091557487\\
355	0.351765194511186\\
358	0.350947832006371\\
360	0.350787146155283\\
361	0.349401852787767\\
363	0.34934054013012\\
365	0.347137072476659\\
371	0.344637990614886\\
374	0.342741628271268\\
380	0.340512826611814\\
385	0.337583696071754\\
389	0.33636546223526\\
392	0.334490594171867\\
396	0.333901959025885\\
398	0.331496152842563\\
400	0.328595424251641\\
401	0.328587856154682\\
402	0.326516018626751\\
403	0.325747140740743\\
404	0.322983319225781\\
405	0.319090358791426\\
406	0.316681751848879\\
408	0.314418351967271\\
410	0.312222234857738\\
420	0.310654296054516\\
422	0.309804448485011\\
435	0.307663435087412\\
437	0.305279011325505\\
440	0.304998062746359\\
};
\addlegendentry{IC $\tilde{L} = I$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1.33026255989271\\
6	1.32725962179856\\
16	1.32465719778143\\
21	1.3199608086742\\
23	1.31994937545987\\
24	1.31628288370932\\
29	1.31307797564915\\
35	1.30559860764598\\
36	1.30189366001521\\
40	1.30035692472301\\
41	1.29489486237593\\
44	1.29317506339383\\
45	1.287589658902\\
49	1.28124764550238\\
50	1.26337946294833\\
51	1.26147093576237\\
52	1.25231469529379\\
53	1.21851682572837\\
54	1.21851131392151\\
55	1.20253614956523\\
56	1.19817614671351\\
59	1.19593929156272\\
60	1.17824847693431\\
61	1.16932329930548\\
62	1.16579928974362\\
63	1.14487573872282\\
64	1.14487554779766\\
65	1.14016532499284\\
67	1.13954661573587\\
68	1.07399098207469\\
70	1.07253116463732\\
71	1.03040286294035\\
72	1.00616614788446\\
73	0.964522654391529\\
74	0.954348512140502\\
76	0.954044268807317\\
77	0.91480077719806\\
78	0.912003323843827\\
79	0.890043424841081\\
80	0.888836060061942\\
81	0.87734588541018\\
82	0.877176621215702\\
84	0.86501115925946\\
85	0.850330898508872\\
86	0.832906307481819\\
87	0.831308321138167\\
88	0.819819677228645\\
89	0.793335970102545\\
90	0.782125802857086\\
91	0.759098088327709\\
92	0.739792640944728\\
93	0.738895609611031\\
94	0.73228118238611\\
95	0.728259139738476\\
96	0.727941533619081\\
97	0.718469742625269\\
98	0.711087511378671\\
99	0.711085870371237\\
100	0.707722869203885\\
101	0.699073041742131\\
102	0.694216124174542\\
104	0.691724513648532\\
105	0.678082724849012\\
109	0.677023349935804\\
110	0.672920101992291\\
111	0.670897430294916\\
112	0.666457579862448\\
113	0.66594201318366\\
115	0.662172363019079\\
117	0.660453666097833\\
120	0.658842129566536\\
122	0.655430669650152\\
125	0.650354068580822\\
126	0.65029289612668\\
127	0.64654125703604\\
128	0.646312212364898\\
129	0.64379395614924\\
130	0.643760958732838\\
131	0.63981170228197\\
133	0.637281407457543\\
134	0.63671316681867\\
135	0.630858891745048\\
136	0.626789800983851\\
137	0.620328648063286\\
139	0.619169160665757\\
140	0.615493862454078\\
144	0.614772299691028\\
145	0.609998446505255\\
152	0.606795309831987\\
153	0.601339610241356\\
157	0.599825734924908\\
163	0.593755420024067\\
164	0.593747463788313\\
165	0.585920038999178\\
166	0.583439019617023\\
170	0.581690077474113\\
175	0.579764403749226\\
176	0.57885287004426\\
177	0.562705612708384\\
179	0.550834466923902\\
180	0.549988774658983\\
181	0.544518998329625\\
184	0.540610531199956\\
185	0.540130644905075\\
187	0.533392011945706\\
188	0.531293009220242\\
190	0.530628973388908\\
191	0.52681721212963\\
195	0.523582903355546\\
197	0.518453082805618\\
198	0.505606552039737\\
200	0.505537902187171\\
202	0.49918626377873\\
204	0.497336310821964\\
205	0.494190097884059\\
206	0.473135997813133\\
207	0.469960865387064\\
208	0.461911856176371\\
211	0.457349678388486\\
212	0.449949476469981\\
213	0.444683060373145\\
215	0.441013463477767\\
219	0.439549634440923\\
220	0.436156231076712\\
222	0.435658335075156\\
224	0.429980968170628\\
225	0.429799469882793\\
226	0.427074418943085\\
227	0.427046624799411\\
228	0.425217057443752\\
229	0.425197883947524\\
230	0.423538855582556\\
231	0.423534206318791\\
233	0.420227585898267\\
234	0.414042017069384\\
235	0.405454653779292\\
236	0.404310637102251\\
237	0.404310076018793\\
239	0.402621334405456\\
246	0.401653954050732\\
249	0.398984359872568\\
255	0.397561850999561\\
258	0.394545735249577\\
259	0.390052532319274\\
261	0.389679354689082\\
262	0.384607102579033\\
264	0.383937175774042\\
265	0.378513243957317\\
266	0.376645950560674\\
268	0.374566948981459\\
269	0.370522935701453\\
270	0.369224912078488\\
274	0.353447250275321\\
275	0.352080338211103\\
282	0.350905980714849\\
285	0.34715363052247\\
287	0.346965175153295\\
289	0.345368973373289\\
293	0.344678849359042\\
296	0.343835817644721\\
297	0.34221839328931\\
298	0.341890597711395\\
299	0.340379967606994\\
300	0.335889367869351\\
301	0.333824373147475\\
305	0.331818266880088\\
306	0.32755334922262\\
308	0.32726015521165\\
309	0.32412012213999\\
310	0.323220945974414\\
312	0.322406486504035\\
313	0.314461001610069\\
314	0.314451018637531\\
315	0.312905909104234\\
317	0.312269784113622\\
318	0.308996105443441\\
325	0.307161113846497\\
327	0.305405909241706\\
339	0.304376011845442\\
340	0.302933650281884\\
341	0.297344919777317\\
342	0.295387949754895\\
344	0.287908124598929\\
346	0.287264733536243\\
350	0.286686366961203\\
353	0.283518717813841\\
366	0.278613400225214\\
368	0.275067624783507\\
370	0.274298804765365\\
371	0.272087143287437\\
374	0.271170780608285\\
375	0.269260833492071\\
376	0.269138050989068\\
377	0.262380795971506\\
380	0.261578461253175\\
381	0.259330282423309\\
386	0.257537235921196\\
388	0.255919941935861\\
389	0.255890823374632\\
391	0.248736777875911\\
392	0.248359949991744\\
393	0.245923064515206\\
394	0.245919179586125\\
395	0.243977321720772\\
397	0.2419396774621\\
398	0.239576392815902\\
399	0.235893620426968\\
400	0.234060226255389\\
404	0.233781314787782\\
405	0.22939042814168\\
409	0.228632836523387\\
410	0.226847665329364\\
411	0.226291702291421\\
413	0.223318970160723\\
414	0.223248244982884\\
415	0.222136558548101\\
416	0.221828990937661\\
417	0.22008857454\\
419	0.219626165455176\\
421	0.218500708015061\\
425	0.215056630717524\\
432	0.213390283018105\\
433	0.210460360425298\\
434	0.21045114119356\\
435	0.209791040645042\\
436	0.206540993553631\\
437	0.205480953033761\\
439	0.205310171976343\\
440	0.201926751405688\\
};
\addlegendentry{IC $\hat{L}$, 2 term truncation}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1.3302625733585\\
6	1.32726659313695\\
16	1.32478574849612\\
21	1.31865793788274\\
28	1.31532462055465\\
31	1.31488562460103\\
34	1.30469086672377\\
38	1.29862610976738\\
43	1.29523505964515\\
46	1.29106701090607\\
47	1.29080751348282\\
49	1.28632052745906\\
51	1.28356124161202\\
54	1.28138717475659\\
56	1.27863777797378\\
57	1.26628552151353\\
58	1.26622935765383\\
59	1.24739773166382\\
60	1.23607274892178\\
61	1.2170124032497\\
64	1.21277148336389\\
65	1.20043724075281\\
68	1.19897013131084\\
69	1.18393584267242\\
70	1.15561944152408\\
72	1.15558447988546\\
73	1.15145606394958\\
74	1.14126487781889\\
76	1.13413043664458\\
77	1.11142642457389\\
78	1.10792438272282\\
79	1.08985146868111\\
80	1.08950942267891\\
81	1.06596596886659\\
83	1.05994737098064\\
84	1.02746982424132\\
86	1.01950541706992\\
87	1.01258622843737\\
91	1.01026642988303\\
93	0.998085272100434\\
94	0.986041442984791\\
95	0.968242993078634\\
97	0.957342252303701\\
98	0.938273116611826\\
99	0.936885518321121\\
100	0.932430435466667\\
101	0.918800191072814\\
102	0.91590049051551\\
103	0.90748359497336\\
104	0.894652099343974\\
105	0.888243025587142\\
106	0.86995829593191\\
107	0.858638924622157\\
108	0.855627847411172\\
109	0.836709511386013\\
110	0.81547930486859\\
111	0.812555617419634\\
113	0.786108356118\\
115	0.779522040844527\\
116	0.771945000597134\\
118	0.767151734826708\\
119	0.759711998455242\\
125	0.754995349798607\\
127	0.754024488233057\\
128	0.749886369554985\\
130	0.749746102355326\\
131	0.74416899639716\\
132	0.743928278809168\\
133	0.739137679508512\\
137	0.736001299968143\\
138	0.734119162455484\\
140	0.72432868454051\\
143	0.716801397748294\\
146	0.716189163704899\\
147	0.711964686278004\\
148	0.705622485718238\\
149	0.705606237864336\\
150	0.69086278683073\\
152	0.687054781071373\\
153	0.685333780828492\\
154	0.681179472529454\\
164	0.678719394776851\\
165	0.676599280399055\\
168	0.675852204939309\\
169	0.673872814045988\\
180	0.669935250886728\\
181	0.663195732260985\\
182	0.661612727404783\\
183	0.654856020825516\\
184	0.650965174582785\\
189	0.642313770626567\\
196	0.63836579630439\\
198	0.636465645425616\\
201	0.634898658069246\\
204	0.620297154309232\\
205	0.609469732215215\\
206	0.603407873722497\\
207	0.600844660415601\\
208	0.594727200751647\\
213	0.589352819766778\\
215	0.587799172969822\\
216	0.584957270779625\\
217	0.584804751534589\\
218	0.582783140428954\\
219	0.576509225776007\\
221	0.574782660138182\\
234	0.561897145538001\\
235	0.559873037376485\\
236	0.556407078517627\\
237	0.551441997711901\\
239	0.549721628329201\\
240	0.547211613072473\\
242	0.545688586768831\\
243	0.54282464589728\\
246	0.539530029828326\\
247	0.536409335777745\\
248	0.530282525876166\\
249	0.525786232152772\\
252	0.517210359281648\\
255	0.516172964928226\\
257	0.515178654198249\\
259	0.513964512941934\\
260	0.511431303265426\\
262	0.51063548422877\\
265	0.504895308023629\\
271	0.50374868309631\\
272	0.502073454637968\\
275	0.500023745212813\\
276	0.498265935768308\\
278	0.498103922702517\\
279	0.496884589289984\\
280	0.491820385554712\\
284	0.490148757100959\\
285	0.48733393349429\\
288	0.486188389690087\\
289	0.485468951876491\\
290	0.480982163221304\\
297	0.479103133075278\\
298	0.471963344916489\\
306	0.469562169783894\\
309	0.465533781108829\\
311	0.464869657727047\\
314	0.459719195094949\\
315	0.458954615645858\\
316	0.455320357871528\\
321	0.453092468774684\\
322	0.447364876064395\\
323	0.443945851224785\\
326	0.439379752055232\\
328	0.433271251295673\\
330	0.432579632088524\\
332	0.431728011700334\\
333	0.430599478818073\\
335	0.429892937894904\\
336	0.426581009621294\\
337	0.425362832150561\\
338	0.420079233452318\\
339	0.420071884359196\\
341	0.415489052929227\\
343	0.415116643987555\\
344	0.411341043616053\\
346	0.393863171354355\\
347	0.393207381284347\\
348	0.388248385557642\\
350	0.386619230423753\\
351	0.378451120812145\\
352	0.374077033398316\\
353	0.374076676585871\\
354	0.364429090180441\\
355	0.357419256348361\\
359	0.352728535413339\\
361	0.350420604297745\\
362	0.34990878856783\\
363	0.347159275166146\\
367	0.343780210915886\\
368	0.343670133183312\\
369	0.340596137203809\\
370	0.340595305551545\\
371	0.338289206276767\\
372	0.338286789114745\\
373	0.336803695776757\\
374	0.336646944777043\\
375	0.334611694125101\\
378	0.334404330088984\\
379	0.331697301520824\\
380	0.331525288247003\\
381	0.329128364550222\\
385	0.328531467780911\\
388	0.32739888721971\\
389	0.324126161483954\\
391	0.319954894443662\\
395	0.319019728167402\\
397	0.318189023990333\\
399	0.317716643914609\\
400	0.316173843578666\\
401	0.312589039840739\\
404	0.310879690035976\\
405	0.310458529411606\\
406	0.307893815035985\\
409	0.305634579750898\\
410	0.299014327875967\\
411	0.294094307032721\\
412	0.292182355437389\\
415	0.291334003720848\\
417	0.290439061134037\\
420	0.287539391593175\\
421	0.283695291625234\\
422	0.27714981076047\\
424	0.274834170874107\\
426	0.274833564008446\\
427	0.272564195555665\\
431	0.272048161278217\\
433	0.27070580202986\\
434	0.268005585239806\\
435	0.267856379992771\\
436	0.266171240700248\\
440	0.264032619901016\\
};
\addlegendentry{IC $L$, 2 term truncation}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	1.33025711320408\\
10	1.32753397645651\\
12	1.32126222074692\\
16	1.3093228003445\\
19	1.29830260973663\\
27	1.2971094273112\\
30	1.29177569114019\\
33	1.29151876195688\\
35	1.2770866287214\\
36	1.27327843498897\\
42	1.26992354028535\\
43	1.25177670599705\\
44	1.24446834400373\\
45	1.23009187380882\\
46	1.22644420799145\\
47	1.21774835324689\\
48	1.1877259975344\\
49	1.17261695148774\\
50	1.16826100167496\\
51	1.1672352279164\\
52	1.16298846557163\\
53	1.092127457904\\
54	0.862201305473421\\
55	0.796502987805117\\
56	0.528964254339735\\
57	0.525066808078672\\
58	0.517918798639144\\
59	0.507273651724999\\
60	0.389749403481591\\
61	0.389749219673433\\
62	0.305470199254509\\
63	0.303462193891092\\
64	0.292378024132105\\
65	0.287312068816748\\
67	0.286954741693983\\
68	0.25654620237042\\
69	0.205846067377565\\
70	0.199722565852483\\
71	0.194873769510869\\
72	0.187085934335853\\
73	0.186157648610147\\
74	0.176912880034352\\
75	0.172261682880873\\
76	0.167025990392811\\
77	0.15904967532763\\
78	0.158352209642808\\
79	0.144488726712562\\
80	0.117996764488635\\
81	0.117437705206054\\
82	0.114856187596093\\
83	0.114134286566632\\
84	0.113804454126945\\
85	0.109839261059959\\
86	0.109829921544958\\
87	0.100018141677296\\
88	0.0913473343582392\\
89	0.0907689007226105\\
90	0.0904546999642766\\
91	0.0896370196688053\\
93	0.089450588025444\\
94	0.0891699152457734\\
95	0.0821634962064282\\
96	0.0792473187104447\\
99	0.0782819777460516\\
100	0.0774319665508902\\
102	0.0772726997430061\\
105	0.0765855768719989\\
106	0.0735569948316065\\
107	0.0732261864309445\\
108	0.0731864717931737\\
109	0.0704066129713533\\
110	0.0682553659185205\\
111	0.0682499712041246\\
112	0.0673438554303179\\
113	0.0667136453237368\\
115	0.0666505106864786\\
116	0.0660025241658648\\
119	0.0658686123605115\\
122	0.0653179219521452\\
123	0.0637998434653777\\
124	0.0618252442472664\\
125	0.0613299531652389\\
126	0.0598087770394728\\
127	0.0568644671142293\\
128	0.0549076982073924\\
129	0.0546555535377342\\
130	0.053971526526134\\
133	0.0538177313997086\\
134	0.0523638776020065\\
135	0.0517772193736312\\
137	0.0516210157122721\\
140	0.0515015707407066\\
141	0.0513739199898656\\
142	0.0496829777399872\\
143	0.0472259636834635\\
144	0.0453571457300804\\
147	0.0427586079039543\\
148	0.0423000863016229\\
151	0.0419451468625086\\
152	0.0415157414792609\\
155	0.0410881996685086\\
156	0.0404330362818804\\
157	0.0388166422276249\\
158	0.0384427784748321\\
159	0.0376850157857633\\
161	0.0370314884728321\\
162	0.0364610458784038\\
163	0.0355822038068209\\
164	0.035322265005444\\
165	0.0349561176685865\\
166	0.0349394679548977\\
167	0.0345858763317577\\
169	0.0344037971785934\\
170	0.0341509851065797\\
171	0.0336154050004681\\
172	0.0328024105331047\\
173	0.0318550182123207\\
174	0.0317279827529276\\
176	0.0316244341728548\\
179	0.0310432206130929\\
180	0.0310346613587864\\
183	0.0304829154644935\\
184	0.0303830750112068\\
188	0.0303581152828717\\
189	0.0300710293601671\\
190	0.029620800026571\\
191	0.0294926243355068\\
195	0.0294393794315395\\
198	0.029362348554792\\
203	0.0292728517515758\\
205	0.0290966119844014\\
207	0.028849388033264\\
208	0.0285788575809636\\
210	0.0285622241775365\\
212	0.02817722738246\\
213	0.0279366309774744\\
214	0.0272523213560152\\
215	0.026800134172403\\
216	0.0266027743342674\\
218	0.0265314600985047\\
220	0.0265191176554763\\
222	0.0263761751251112\\
223	0.0263236006233535\\
224	0.0261864353295652\\
225	0.0261576656041718\\
226	0.0259069099474804\\
227	0.0255451953779508\\
229	0.0250940155389324\\
230	0.024961527625873\\
233	0.0248685743709635\\
234	0.0246900758082219\\
237	0.0245065728858096\\
242	0.0243803313182913\\
244	0.0241661881398689\\
246	0.0240909361984619\\
250	0.0240194702283492\\
251	0.0239412686999533\\
252	0.0237346146837125\\
253	0.0234075260647365\\
254	0.0232151791779334\\
256	0.0231749651352664\\
261	0.0231290141743298\\
269	0.0229864365725361\\
271	0.0227348944149518\\
273	0.0226825654402998\\
275	0.0225865644147968\\
279	0.0225056098213482\\
280	0.0224004211021219\\
284	0.0222861667508071\\
286	0.0222127228421819\\
288	0.0219052994914317\\
289	0.0216489468774195\\
290	0.0215659346675615\\
295	0.0215102284639771\\
297	0.0214631506887722\\
300	0.0214389463852544\\
301	0.021315981013194\\
307	0.0212218861102193\\
308	0.0211950798866461\\
309	0.0210994304728885\\
315	0.0210079225951397\\
320	0.0209517097903116\\
324	0.020883603355303\\
325	0.0207737927835715\\
327	0.0207316000887582\\
334	0.0206703307612306\\
339	0.0205662430173745\\
342	0.0203510865701114\\
344	0.0201441254911632\\
347	0.0200855836190763\\
349	0.0198988687153011\\
360	0.0198451722867067\\
363	0.0197834929402393\\
367	0.0197497006987956\\
368	0.0197012764647633\\
369	0.0194780960948983\\
370	0.0194083420018915\\
377	0.0193799415434012\\
382	0.0193056598023401\\
393	0.019150312860124\\
398	0.0189904564607567\\
400	0.018832463207746\\
409	0.0186900768055526\\
411	0.0185894217650694\\
416	0.0185395403576374\\
417	0.0184309217290006\\
421	0.0183095690460408\\
422	0.018185163263688\\
424	0.0181812019634355\\
425	0.0181302270864446\\
429	0.0180797348900471\\
435	0.0180447976026289\\
438	0.0180206908441227\\
440	0.017954460977162\\
};
\addlegendentry{IC $I,\mathcal{H}$}

\end{axis}
\end{tikzpicture}%

==> tikzplots/IHprec880.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
%xmax=440,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={LR-GMRES iterations},
ymode=log,
ymin=0.01,
ymax=10,
%ymin=0.217151523941144,
%ymax=1.96580006835452,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1.96580006835452\\
2	0.975724407888606\\
3	0.975688712304868\\
4	0.646410854412705\\
5	0.645884946649448\\
6	0.625000605494533\\
7	0.6218418081598\\
8	0.617820884573418\\
9	0.609380318652021\\
10	0.607784212353722\\
11	0.60110414015526\\
12	0.59889470451523\\
13	0.595160603530104\\
14	0.59260751010815\\
15	0.588373610689031\\
16	0.587623367900816\\
17	0.582225305425772\\
18	0.581873790052467\\
19	0.578322608036465\\
20	0.577887990556464\\
21	0.574634472641906\\
22	0.574446164960457\\
23	0.570840253129718\\
24	0.570769750177919\\
25	0.567406890492339\\
26	0.566489270400867\\
27	0.562503961801624\\
28	0.561830805704308\\
29	0.557836299318253\\
30	0.557552806279913\\
31	0.553325325985095\\
32	0.551577519201328\\
33	0.547126141740234\\
34	0.546603290638502\\
35	0.542881515415772\\
36	0.542575942356511\\
37	0.5376265225059\\
38	0.537545674390025\\
39	0.532432159147818\\
40	0.532263158259908\\
41	0.526556937888175\\
42	0.526556792910882\\
43	0.520016685277629\\
44	0.520007657470458\\
45	0.514492257314343\\
46	0.514489092510453\\
47	0.50970098091627\\
48	0.509700627199815\\
49	0.503723460423532\\
50	0.503149002564283\\
51	0.495753044693004\\
52	0.493820689783312\\
53	0.482276230110533\\
54	0.480326432834954\\
55	0.472668425924248\\
56	0.471440963038659\\
57	0.467218067580292\\
58	0.467212065158886\\
59	0.46413042654258\\
60	0.46412213418207\\
61	0.46213274802299\\
62	0.461966053348379\\
63	0.459958741154192\\
64	0.45995232252369\\
65	0.456700203654704\\
66	0.456611558252493\\
67	0.453783006784896\\
68	0.453688399032565\\
69	0.450844147026587\\
70	0.45080607265836\\
71	0.44746081214373\\
72	0.44743459984638\\
73	0.443221847710715\\
74	0.443172981087879\\
75	0.439432178933651\\
76	0.439333851079423\\
77	0.436114977084741\\
78	0.436018349714963\\
79	0.432471294429136\\
80	0.43202226433981\\
81	0.428119593727037\\
82	0.427461286299756\\
83	0.423564654467555\\
84	0.423327950482031\\
85	0.420088809381367\\
86	0.419521810298022\\
87	0.416434640575492\\
88	0.415599214516041\\
89	0.411814402529525\\
90	0.410368690828827\\
91	0.406177151988494\\
92	0.405684303219638\\
93	0.401941261568417\\
94	0.40192995678092\\
95	0.398386011113525\\
96	0.398306481096465\\
97	0.395679789083655\\
98	0.395654605287154\\
99	0.393420930261695\\
100	0.39341965665103\\
101	0.391960263916045\\
102	0.391876121641008\\
103	0.390862932665839\\
104	0.390552134275677\\
105	0.389646668655395\\
106	0.38914004554124\\
107	0.388153240890312\\
108	0.388028954049793\\
109	0.387265840178229\\
110	0.387263530799942\\
111	0.386642138057668\\
112	0.386603886870113\\
113	0.386101460863633\\
125	0.384206976635818\\
126	0.38308640692894\\
128	0.381650074997112\\
129	0.380680336365189\\
130	0.380073573269943\\
131	0.37980020047239\\
136	0.376201923172266\\
137	0.374963101780647\\
138	0.37474057351919\\
139	0.372311897723769\\
140	0.371786239968521\\
141	0.369819486095991\\
142	0.368969858821971\\
143	0.366881123731926\\
144	0.366279758246795\\
145	0.364336137512196\\
146	0.363848216480876\\
147	0.36242431950837\\
148	0.361994364130045\\
149	0.361203357112591\\
150	0.360791835261775\\
151	0.359979848388519\\
152	0.359679903763333\\
153	0.35830459977643\\
154	0.358171147318261\\
155	0.356383920235826\\
156	0.356243120397735\\
157	0.355191114916579\\
158	0.354987291518578\\
159	0.354386255144778\\
162	0.353775283553038\\
163	0.353400220844805\\
164	0.353395228942971\\
165	0.353000325937546\\
177	0.352653301376729\\
186	0.352344475728462\\
187	0.351699381275409\\
188	0.351681751021292\\
190	0.351141418884002\\
196	0.350624039630493\\
197	0.350264810152171\\
201	0.350146563743526\\
202	0.349791144425684\\
205	0.349450209236111\\
206	0.349416942592837\\
207	0.348594191143302\\
208	0.348589754245634\\
209	0.347378246644352\\
210	0.347321653115979\\
211	0.346519310776819\\
212	0.346300875730366\\
213	0.345588484636928\\
215	0.345026307141479\\
216	0.344422748004582\\
217	0.344342872618892\\
218	0.343350322217377\\
219	0.342804789583673\\
220	0.341529306119053\\
225	0.338020201400971\\
230	0.335577894883716\\
231	0.335572794975226\\
232	0.334722524800719\\
233	0.334675138496959\\
234	0.333989318137191\\
235	0.333909412241161\\
237	0.333436076637365\\
240	0.332975479624553\\
246	0.332601445010555\\
263	0.33084289471683\\
274	0.330582040528121\\
279	0.329767101326483\\
282	0.32932233002488\\
283	0.328872016530494\\
284	0.328845756979865\\
285	0.32780031628281\\
286	0.327777046199836\\
287	0.32614727936108\\
288	0.326133068581526\\
289	0.324357131156437\\
290	0.324083839060309\\
291	0.32308008475883\\
298	0.319780713088848\\
299	0.319121532481781\\
305	0.318397428534276\\
313	0.318165667557569\\
314	0.317894131028219\\
315	0.317890908989258\\
316	0.317585591979739\\
317	0.317562147247726\\
318	0.316636750325786\\
319	0.31661588558196\\
320	0.315886817671246\\
321	0.315856676300836\\
322	0.314947837420602\\
323	0.314588094532074\\
324	0.313367259061539\\
325	0.313033101866623\\
326	0.312363472752417\\
327	0.312060565165179\\
328	0.311302949330883\\
329	0.31098780987898\\
330	0.30989450456264\\
331	0.309647371845229\\
332	0.308754424445554\\
339	0.307472482367234\\
358	0.307142839659813\\
366	0.306507336241678\\
397	0.305370411268708\\
401	0.305181826602881\\
406	0.304872725704568\\
409	0.30437068838998\\
411	0.304113135362271\\
428	0.302250782716871\\
429	0.302250311052735\\
430	0.301984281532155\\
431	0.301974911558617\\
432	0.301611153412008\\
438	0.301370966163591\\
440	0.301216294441056\\
};
\addlegendentry{No preconditioner}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1.96578167790648\\
11	1.9639056905817\\
18	1.9633677369639\\
33	1.96190367187988\\
42	1.96130790150909\\
56	1.95972327016801\\
60	1.95913584626671\\
72	1.95807036355733\\
81	1.95428406003314\\
87	1.95270211446653\\
96	1.94917882172197\\
99	1.94805614944108\\
101	1.94530598275761\\
102	1.94244996369813\\
103	1.94130847433837\\
104	1.93528484509076\\
109	1.93345846034714\\
110	1.92998155994714\\
112	1.91820978549772\\
113	1.90559941247119\\
114	1.90086062251434\\
117	1.89945782187925\\
118	1.89391844845409\\
119	1.89201881492458\\
120	1.88352796995843\\
122	1.88190498185834\\
123	1.87360513570368\\
124	1.83754190228456\\
125	1.83310290476762\\
126	1.74309427374675\\
127	1.73115476546018\\
128	1.70645844884158\\
130	1.70596825318212\\
132	1.69687405878175\\
133	1.63351797648861\\
134	1.59684080037123\\
135	1.59477181699577\\
137	1.5931391587114\\
138	1.58415529639424\\
139	1.53888305009504\\
140	1.46982475042093\\
142	1.41757937224825\\
143	1.41483904972855\\
144	1.4146871921988\\
145	1.39547957443319\\
146	1.35440981448154\\
147	1.34813191975845\\
148	1.34792522481477\\
149	1.34591589531487\\
150	1.31633233140606\\
151	1.31425742943059\\
152	1.26320784635646\\
153	1.25862467748734\\
155	1.25328340894481\\
156	1.25149700663662\\
157	1.25112450979142\\
158	1.24341196845793\\
159	1.12700752810142\\
160	0.983278929583679\\
161	0.905999626342673\\
162	0.884683400834603\\
163	0.827446241138858\\
164	0.770899412824948\\
165	0.727817120264581\\
166	0.715686828924685\\
167	0.715664344794691\\
168	0.714481451064783\\
169	0.711106627922785\\
170	0.710696743487609\\
171	0.698062230714681\\
172	0.696945129810366\\
173	0.693822369360149\\
174	0.677367816511453\\
175	0.677319846378571\\
176	0.675702899564237\\
178	0.675425663282741\\
179	0.669356996685881\\
180	0.666651944332281\\
181	0.650775284927729\\
182	0.641094843382673\\
183	0.636579479607302\\
184	0.617967506182716\\
185	0.613371396514464\\
186	0.593544016610676\\
188	0.591830976566088\\
189	0.580188494652107\\
190	0.559530842841195\\
191	0.554117167046854\\
194	0.552090646402464\\
195	0.551858510704349\\
196	0.549097028599479\\
197	0.543254063287227\\
198	0.541833093003498\\
199	0.534680760157762\\
201	0.534094769652637\\
202	0.53318863066838\\
203	0.511092396255236\\
204	0.497868152618907\\
205	0.486601971235333\\
206	0.47302802785613\\
207	0.47116231462083\\
208	0.460836894696279\\
210	0.460519364161055\\
213	0.460426634404337\\
214	0.459605034246391\\
216	0.456071706403382\\
218	0.455312482969588\\
222	0.454771580397593\\
223	0.453574358502732\\
224	0.452952298699096\\
225	0.452734218912874\\
226	0.449193848160516\\
229	0.448595285801468\\
230	0.444272695861464\\
232	0.443176418651182\\
233	0.441306639292091\\
234	0.440203307024024\\
236	0.416814543670515\\
239	0.410743945108324\\
240	0.410702519039416\\
241	0.409132909833976\\
242	0.408978427214231\\
243	0.399319628642921\\
244	0.386566465271356\\
245	0.377620639193786\\
246	0.374595148140089\\
247	0.368261840301689\\
248	0.35962621444753\\
249	0.359411233249961\\
250	0.358426995022034\\
251	0.357860534315043\\
252	0.357841725199805\\
253	0.35747765283392\\
254	0.356225691145438\\
256	0.356039529997614\\
259	0.354435793173515\\
260	0.354350995921979\\
261	0.349666069734233\\
262	0.344709853499057\\
264	0.333620621398731\\
265	0.333269745025504\\
266	0.331924790801857\\
267	0.331875209973048\\
268	0.328813543167343\\
269	0.328687782303088\\
270	0.327974188664024\\
272	0.327799881243349\\
274	0.327589686855729\\
275	0.326877628138473\\
277	0.32670992482078\\
278	0.325277504121177\\
280	0.325137197051141\\
281	0.32447575495322\\
282	0.323223018719182\\
285	0.322972670623407\\
287	0.320743023012912\\
288	0.319316328917788\\
289	0.319268409665351\\
290	0.314894264969041\\
291	0.309804761927162\\
292	0.308884396872489\\
293	0.308824324516902\\
294	0.308357165592199\\
295	0.308340138121836\\
298	0.30716274370138\\
300	0.30659328157053\\
302	0.304397497750273\\
304	0.304094925882419\\
305	0.301747365666537\\
307	0.301613372463874\\
308	0.301137596114435\\
312	0.300684743148092\\
313	0.300387082204802\\
314	0.299682452322146\\
315	0.299537210198681\\
316	0.29848872164265\\
320	0.292335410978662\\
321	0.291211516391106\\
322	0.290352047059318\\
323	0.289902606483053\\
325	0.289750100467582\\
326	0.289247237383046\\
327	0.287624699561332\\
328	0.28484208519462\\
329	0.282696164977247\\
330	0.282362732390113\\
333	0.282120160355775\\
335	0.27983635145068\\
336	0.278269720938565\\
337	0.273540149308887\\
339	0.271276990952598\\
340	0.26965359207841\\
341	0.266779121837242\\
342	0.266168531571793\\
344	0.265986715744284\\
348	0.265667025554562\\
350	0.261695182046718\\
351	0.256704984645638\\
352	0.254904195855704\\
353	0.254536953104517\\
354	0.254530384840651\\
356	0.2541420971473\\
357	0.254141615851208\\
358	0.253891603066065\\
362	0.249379586644586\\
365	0.249097587996277\\
366	0.248805367316617\\
367	0.247930651162979\\
368	0.24792903788072\\
369	0.24771003385495\\
372	0.247570157482374\\
373	0.247373582615725\\
374	0.246811147340139\\
375	0.246799771939117\\
376	0.246052713852189\\
378	0.245960284650194\\
379	0.245337286279182\\
381	0.245261481101311\\
383	0.244317165826486\\
384	0.243253689028769\\
385	0.24084893244296\\
386	0.238838542082938\\
387	0.238317516633454\\
388	0.236598172123641\\
390	0.236484177589567\\
391	0.235196471156627\\
394	0.234918877786189\\
397	0.234815511391933\\
398	0.2343986718509\\
399	0.233553753417358\\
400	0.232419762322889\\
405	0.23211149502181\\
406	0.231321926709294\\
407	0.229896578288438\\
408	0.225219671225612\\
409	0.222591074173733\\
410	0.221686903402378\\
418	0.221444263660813\\
421	0.221277217394981\\
425	0.220257243523926\\
426	0.219500900367777\\
427	0.218961901922328\\
429	0.218959414503793\\
430	0.218640851273887\\
435	0.218225725617312\\
439	0.217159014050018\\
440	0.217151523941144\\
};
\addlegendentry{IC $I,\mathcal{H}$}

\end{axis}
\end{tikzpicture}%

==> tikzplots/L40_oN5_RI_Be_RMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={RMS Error},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!darkgray, forget plot]
  table[row sep=crcr]{%
200	0\\
200	45\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.609990700606659\\
18	0.524303960292173\\
34	0.475340021090005\\
46	0.468336199593978\\
55	0.492146933216191\\
63	0.544016212623319\\
70	0.620865792390532\\
76	0.717148660102794\\
82	0.848365185600187\\
88	1.01836829934814\\
94	1.22481100018626\\
100	1.46574816477414\\
106	1.74415801544478\\
112	2.0558252939054\\
116	2.28927343284704\\
120	2.55992188220057\\
134	3.63619348791508\\
138	3.8702000175681\\
142	4.06821587897753\\
151	4.48779209702366\\
153	4.61911069216148\\
155	4.78467793025789\\
157	4.98870168133226\\
159	5.22886591175075\\
162	5.63810807595451\\
166	6.20443753276504\\
168	6.46026605210159\\
170	6.67664931227864\\
172	6.84166732308859\\
174	6.94983492831284\\
176	7.00383511368113\\
178	7.01448192944895\\
185	6.97351074148014\\
187	7.01297426020824\\
189	7.09662551818246\\
191	7.22847358615036\\
193	7.40899624039412\\
195	7.63651554585999\\
197	7.90843678477677\\
199	8.22216324130341\\
201	8.57563671882303\\
203	8.96754222314462\\
205	9.39725544157341\\
207	9.86461059678186\\
209	10.3695500683168\\
211	10.9117158838521\\
213	11.4900619079503\\
215	12.1025789984585\\
217	12.7462027917343\\
219	13.4169087187636\\
222	14.4631340615197\\
230	17.3459108227923\\
232	18.0457755261054\\
234	18.7163153323179\\
236	19.3440896815507\\
238	19.9145004083252\\
239	20.1735089962394\\
240	20.4125970233274\\
241	20.6300110372119\\
242	20.8241141675444\\
243	20.9934262496176\\
244	21.1366657226185\\
245	21.2527935895237\\
246	21.3410598602916\\
247	21.401052893516\\
248	21.432751864791\\
249	21.4365822085381\\
250	21.4134733200426\\
251	21.3649171081972\\
252	21.2930252115277\\
253	21.2005818761907\\
255	20.9687962455587\\
259	20.4628303679424\\
260	20.3657893413156\\
261	20.295669771541\\
262	20.2603130656796\\
263	20.2672374441283\\
264	20.3232548704375\\
265	20.4340595044896\\
266	20.6038231231148\\
267	20.8348405893873\\
268	21.1272687536493\\
269	21.4789935803399\\
270	21.8856440605678\\
271	22.3407514272346\\
272	22.8360332854659\\
273	23.3617686353518\\
277	25.5483469587991\\
278	26.0597124059959\\
279	26.5359743500183\\
280	26.9680696764658\\
281	27.3480300955659\\
282	27.6691146478881\\
283	27.9259437379008\\
284	28.1146501573839\\
285	28.2330533331185\\
286	28.2808502210726\\
287	28.2598017170671\\
288	28.1738799194691\\
289	28.029332547221\\
290	27.8346198541065\\
291	27.6001889836764\\
295	26.5169670897662\\
296	26.2741642986985\\
297	26.0649621885416\\
298	25.8972435691719\\
299	25.7764523284986\\
300	25.7055607452362\\
301	25.685225305625\\
302	25.7140867762835\\
303	25.7891586685409\\
304	25.9062477322532\\
305	26.0603588965771\\
306	26.2460515475327\\
307	26.4577301119334\\
309	26.9371593749986\\
314	28.2431431449133\\
316	28.7346200979202\\
318	29.1838260152488\\
320	29.5853403238609\\
322	29.9395852523091\\
324	30.2506652011114\\
326	30.524528644482\\
328	30.7675190981827\\
330	30.9849245781791\\
332	31.179249221542\\
334	31.3485337969673\\
336	31.4855953345409\\
338	31.5790377204887\\
340	31.616239052174\\
341	31.6105137878653\\
342	31.5876143713922\\
344	31.4907979177603\\
346	31.3333327720095\\
348	31.1330014179807\\
352	30.7120664497829\\
354	30.552368149745\\
355	30.4975408846137\\
356	30.4631272201502\\
357	30.4512702197994\\
358	30.4635117876073\\
359	30.5007466998165\\
360	30.5631903682429\\
361	30.6503598941188\\
362	30.7610690500321\\
363	30.893439024617\\
365	31.2123808248728\\
372	32.4839966349721\\
373	32.6276077774337\\
374	32.7505825606106\\
375	32.8506715779367\\
376	32.9264723750771\\
377	32.9775178980972\\
378	33.0043492834088\\
379	33.008564816073\\
381	32.9607984746121\\
386	32.7240572368689\\
388	32.6719729167739\\
390	32.6603341502937\\
394	32.6720358547057\\
396	32.6402794174521\\
398	32.5554332973577\\
399	32.4892164372884\\
400	32.4060615252308\\
402	32.1890645709818\\
404	31.9105177296906\\
406	31.5846029808365\\
412	30.5468269434853\\
413	30.406283053082\\
414	30.2886912166289\\
415	30.1996043515157\\
416	30.1440651433113\\
417	30.1262036735329\\
418	30.1489367771594\\
419	30.2138261420291\\
420	30.3211107726593\\
421	30.4698848601604\\
422	30.6583583095385\\
423	30.8841238221225\\
424	31.1443638970845\\
425	31.43595861112\\
426	31.7554910633489\\
427	32.0991811150006\\
429	32.8416270607422\\
434	34.7777923601657\\
436	35.4811336956575\\
437	35.804735149617\\
438	36.1084499743247\\
439	36.3926054487467\\
441	36.9069594759335\\
443	37.3605403419658\\
445	37.7658677150118\\
447	38.1286378504376\\
449	38.4437309690875\\
450	38.5786821284044\\
451	38.6949500550109\\
452	38.7895069319773\\
453	38.8594275144949\\
454	38.9022037093869\\
455	38.916023398074\\
456	38.8999663347026\\
457	38.8540827906761\\
458	38.7793431109956\\
459	38.6774722164616\\
460	38.5507048744271\\
461	38.4015095928569\\
462	38.2323292264855\\
464	37.8425067207356\\
466	37.3944521105286\\
468	36.8957932643266\\
470	36.3511949093099\\
472	35.7653955760479\\
474	35.1446080200549\\
476	34.4958241531715\\
479	33.4827760741605\\
482	32.4326925210912\\
488	30.3034607659683\\
490	29.6353964196164\\
492	29.0179098596882\\
493	28.7327524021721\\
494	28.4651303197097\\
495	28.2160132164645\\
496	27.986138055797\\
497	27.7761036119741\\
498	27.5864702035494\\
499	27.4178476661648\\
500	27.2709574844912\\
501	27.146659762542\\
502	27.0459413534877\\
503	26.9698671177396\\
504	26.9195012016148\\
505	26.8958088796292\\
506	26.8995515063727\\
507	26.9311872720323\\
508	26.9907887353697\\
509	27.0779847534789\\
510	27.1919299666033\\
511	27.3313002347907\\
512	27.4943083309822\\
513	27.6787316949994\\
515	28.1009424557158\\
517	28.572548692712\\
521	29.5370324421392\\
522	29.7565599385773\\
523	29.9583787671679\\
524	30.138351555652\\
525	30.2928636074719\\
526	30.4190113049353\\
527	30.5147681034257\\
528	30.5791095019304\\
529	30.6120803204331\\
530	30.6147916964194\\
531	30.5893413333106\\
532	30.5386583245249\\
533	30.4662825792805\\
535	30.2720399486334\\
537	30.0366747448418\\
541	29.5229657195716\\
545	28.9798399395509\\
552	27.9629879159399\\
554	27.7290680167469\\
555	27.637949159021\\
556	27.5683971220578\\
557	27.5231175931742\\
558	27.5041658395126\\
559	27.5127870179967\\
560	27.5492860233153\\
561	27.6129437381978\\
562	27.7019954096638\\
563	27.8136813643416\\
565	28.0897526447752\\
570	28.8686287191085\\
572	29.1227863823403\\
573	29.2245065401648\\
574	29.3067913681905\\
575	29.368455398587\\
576	29.408808210992\\
577	29.4275896242593\\
578	29.424913505326\\
579	29.401226915181\\
580	29.3572882791041\\
581	29.2941650131195\\
583	29.1162749453542\\
585	28.8830114188161\\
591	28.0945797075556\\
592	27.9901086624582\\
593	27.9039791956507\\
594	27.8398875869393\\
595	27.8012221583542\\
596	27.7909756927975\\
597	27.8116452331774\\
598	27.8651151343895\\
599	27.9525280716757\\
600	28.0741589207321\\
601	28.2293140801351\\
602	28.4162804814712\\
603	28.6323428253347\\
604	28.8738757610079\\
606	29.4153039157552\\
611	30.8675912356994\\
612	31.1341090716519\\
613	31.381702744163\\
614	31.6060415045499\\
615	31.8029228461826\\
616	31.9682850456315\\
617	32.0982699671195\\
618	32.1893373920889\\
619	32.2384204493887\\
620	32.2431022846654\\
621	32.2017888631217\\
622	32.1138526357659\\
623	31.9797263832797\\
624	31.8009345166979\\
625	31.5800585058853\\
626	31.3206419301005\\
627	31.0270473403987\\
628	30.7042808551985\\
629	30.3578011194249\\
631	29.6166592450666\\
635	28.0983885360549\\
637	27.399446188294\\
638	27.0783832675372\\
639	26.7798681996828\\
640	26.5059012667132\\
641	26.2579416730482\\
642	26.0369414245663\\
643	25.8433881088795\\
644	25.6773538968116\\
645	25.5385480371679\\
646	25.4263701036045\\
647	25.3399612761621\\
648	25.2782510515153\\
649	25.239997070654\\
650	25.2238163357724\\
651	25.2282070205724\\
652	25.2515613244327\\
654	25.3482302594775\\
656	25.4989931988287\\
658	25.6876352885474\\
666	26.4981655269155\\
668	26.6536348658769\\
670	26.7794895353425\\
672	26.8777180897264\\
675	26.9851631317392\\
684	27.2570014047765\\
687	27.3928766147505\\
691	27.616892930231\\
695	27.8766460588654\\
704	28.5261469982197\\
706	28.6314468526398\\
708	28.6822264839454\\
709	28.6794985151794\\
710	28.6543066492045\\
711	28.6044191032195\\
712	28.5282578603174\\
713	28.4250412274446\\
714	28.2948870559508\\
715	28.138868862929\\
716	27.9590211188151\\
717	27.7582943050779\\
719	27.3100064715143\\
723	26.3669966621685\\
724	26.1538597834572\\
725	25.9607682438093\\
726	25.7928014270608\\
727	25.6546386862353\\
728	25.5504625363819\\
729	25.4838489690501\\
730	25.4576382991092\\
731	25.4737879018082\\
732	25.5332186504163\\
733	25.635677258301\\
734	25.7796438238361\\
735	25.9623147291491\\
736	26.1796841052285\\
737	26.4267329555873\\
738	26.6977165488292\\
740	27.2870548945693\\
744	28.5035760895946\\
746	29.0725348762915\\
748	29.5986435838463\\
750	30.07910454382\\
752	30.512231779689\\
754	30.8951172153372\\
756	31.2244680223623\\
758	31.4987639958176\\
760	31.7197234693078\\
762	31.8921232897596\\
764	32.0221879661394\\
766	32.1153726853408\\
768	32.1744244618944\\
770	32.1984174220811\\
772	32.1832462563902\\
774	32.1238077242183\\
776	32.017531265127\\
778	31.8679731850345\\
784	31.3052602962243\\
786	31.1490478513797\\
788	31.0430398409296\\
789	31.0143525883059\\
790	31.0044184431199\\
791	31.0148258243362\\
792	31.0467992586421\\
793	31.1010624515959\\
794	31.1776725216541\\
795	31.2758460986645\\
796	31.3938064288004\\
798	31.6765055865903\\
802	32.2871434598919\\
803	32.4135288911777\\
804	32.5176126517706\\
805	32.594871675796\\
806	32.6420379291455\\
807	32.6572598180046\\
808	32.6401659196745\\
809	32.591841861735\\
810	32.5147393280452\\
811	32.4125396100544\\
813	32.1527498196328\\
816	31.7193214974366\\
817	31.5918811755987\\
818	31.4854516169621\\
819	31.4072233953934\\
820	31.3637467797255\\
821	31.3605619740083\\
822	31.4018154498051\\
823	31.4899051954369\\
824	31.6252081042944\\
825	31.8059430189182\\
826	32.0282104342721\\
827	32.2862252079392\\
828	32.5727263041952\\
834	34.4346383410259\\
835	34.7034865255771\\
836	34.9470069507122\\
837	35.1615705462179\\
838	35.3436049215316\\
839	35.4893381367115\\
840	35.5946691294976\\
841	35.6551989119478\\
842	35.6664290499887\\
843	35.6241065039433\\
844	35.5246702270845\\
845	35.3657378498731\\
846	35.1465625019994\\
847	34.8683916730099\\
848	34.5346719260399\\
849	34.1510632235265\\
850	33.7252505619524\\
851	33.2665635133712\\
856	30.8445422045154\\
857	30.3969356463317\\
858	29.9736116592919\\
859	29.5747399527434\\
860	29.198342547407\\
862	28.4992200047591\\
864	27.8510431032917\\
866	27.2502322274279\\
867	26.975316754877\\
868	26.7248810835927\\
869	26.5056283693507\\
870	26.3243139285555\\
871	26.1871194762957\\
872	26.0991326165667\\
873	26.0639463203745\\
874	26.0833803033706\\
875	26.1573275595945\\
876	26.2837357043345\\
877	26.4587347452184\\
878	26.6769149628226\\
879	26.9317408692671\\
880	27.2160644744658\\
882	27.8448522352244\\
889	30.1915585418903\\
892	31.1617789556888\\
894	31.7765726457478\\
896	32.3470743746575\\
897	32.6101633422784\\
898	32.8558923389007\\
899	33.0827689522616\\
900	33.2897193994449\\
901	33.4760746162638\\
902	33.6415073742548\\
903	33.7859309019768\\
904	33.9093718781239\\
905	34.0118326445656\\
906	34.0931596228259\\
907	34.1529368699439\\
908	34.1904241882614\\
909	34.2045564884629\\
910	34.1940140177981\\
911	34.1573619242852\\
912	34.0932445926828\\
913	34.0006086575161\\
914	33.8789218794559\\
915	33.7283550212408\\
916	33.5499002262507\\
917	33.345410142352\\
918	33.1175542995522\\
920	32.6057371446072\\
928	30.385110703797\\
930	29.9001890238894\\
932	29.4598578359539\\
934	29.062780106749\\
936	28.7079294458529\\
938	28.3973758751617\\
940	28.1373456095455\\
942	27.9373742378436\\
943	27.8631995138094\\
944	27.8077836492446\\
945	27.7719570927254\\
946	27.7561537744236\\
947	27.7603279369018\\
948	27.7839037017095\\
950	27.8842819976671\\
952	28.0426921328838\\
954	28.239374109696\\
960	28.868273170885\\
963	29.136487788099\\
972	29.8808943455542\\
974	30.103117270128\\
976	30.3659273897249\\
978	30.6686873161693\\
984	31.677571919226\\
986	31.9681389043494\\
987	32.0901358148112\\
988	32.192958549427\\
989	32.2744400098572\\
990	32.3329555719918\\
991	32.3674726943032\\
992	32.3775842131752\\
993	32.3635274360063\\
994	32.3261898900319\\
995	32.267100839485\\
996	32.188405926524\\
998	31.9835615284453\\
1003	31.3650227219266\\
1005	31.154142804523\\
1007	30.9985899857084\\
1009	30.9079317135297\\
1011	30.8815687211911\\
1013	30.9114135481877\\
1015	30.9854450746013\\
1017	31.0907165744295\\
1025	31.5946447756419\\
1027	31.6892500480615\\
1029	31.7515776543628\\
1031	31.7737486905485\\
1033	31.7505414809636\\
1035	31.6798504971705\\
1037	31.562446673918\\
1039	31.4014232688924\\
1041	31.2020328698545\\
1043	30.9723858923655\\
1049	30.2476305864348\\
1051	30.0602917371248\\
1053	29.9302787701617\\
1055	29.863629207756\\
1057	29.8537843336746\\
1059	29.8830549168677\\
1064	29.9767430812692\\
1066	29.9800424616826\\
1072	29.9218989245298\\
1074	29.93787547789\\
1076	29.9964190893234\\
1078	30.1013965697371\\
1080	30.2486596269475\\
1082	30.4285955547075\\
1090	31.2427721035292\\
1092	31.4207173021455\\
1094	31.571341445218\\
1096	31.6848579817261\\
1098	31.7508337804586\\
1100	31.7609742545424\\
1102	31.7135353006952\\
1104	31.6175131421796\\
1109	31.3265247394042\\
1111	31.2738859092829\\
1112	31.274942896699\\
1113	31.2966850021951\\
1114	31.3397590965699\\
1115	31.4038815114859\\
1116	31.4879162410414\\
1118	31.7076651336927\\
1120	31.9780515715108\\
1127	32.9861763110898\\
1129	33.2224294058815\\
1131	33.4174529499512\\
1133	33.5623041111298\\
1135	33.6462367449453\\
1136	33.6617767407708\\
1137	33.6579274278877\\
1138	33.6336065161272\\
1139	33.588034904453\\
1140	33.5208082333104\\
1141	33.4319435539574\\
1142	33.3218935141449\\
1143	33.191523689432\\
1144	33.0420533602878\\
1146	32.6918956803386\\
1148	32.2844285964497\\
1150	31.8316958340313\\
1152	31.3427233934485\\
1154	30.8237129736369\\
1157	30.0016725131015\\
1162	28.6125816861299\\
1164	28.113340918984\\
1165	27.8910671581673\\
1166	27.6925907596669\\
1167	27.5217599165762\\
1168	27.3818410807753\\
1169	27.2752719324985\\
1170	27.2034724835921\\
1171	27.1667422166995\\
1172	27.1642560097425\\
1173	27.1941534608327\\
1174	27.2537002168062\\
1175	27.3394901330341\\
1176	27.4476553477523\\
1178	27.7144387672749\\
1183	28.4804357826256\\
1185	28.745759076699\\
1186	28.8568680130932\\
1187	28.9506377165753\\
1188	29.0255881552885\\
1189	29.0809166191702\\
1190	29.116531484437\\
1191	29.1330540074546\\
1193	29.1146711111887\\
1195	29.0432758522209\\
1201	28.7700755569049\\
1203	28.7412112213212\\
1205	28.7626391968547\\
1207	28.8257928971395\\
1211	29.009936740583\\
1214	29.1677423105687\\
1216	29.3046102608437\\
1217	29.3921312230714\\
1218	29.4965299786313\\
1219	29.6200181322579\\
1220	29.7636547909779\\
1221	29.9271072186873\\
1223	30.3046285535743\\
1227	31.1266845926793\\
1228	31.3073937831607\\
1229	31.463253827317\\
1230	31.5869215725531\\
1231	31.6715058256002\\
1232	31.7107990169875\\
1233	31.6995186995096\\
1234	31.6335630047045\\
1235	31.5102748943398\\
1236	31.3287000154241\\
1237	31.0898143386494\\
1238	30.7966921919558\\
1239	30.4545837885194\\
1240	30.0708742046279\\
1241	29.6549027381377\\
1245	27.9010960810638\\
1246	27.5015531273\\
1247	27.1395108189186\\
1248	26.8227394113492\\
1249	26.5563918367677\\
1250	26.3428382238292\\
1251	26.1817711632661\\
1252	26.0705630198929\\
1253	26.0048137199419\\
1254	25.9789972947501\\
1255	25.9871061172776\\
1256	26.023204457656\\
1257	26.0818322627904\\
1259	26.2484428912933\\
1261	26.4578636458007\\
1268	27.2842903596888\\
1271	27.5996559560492\\
1273	27.7773382937805\\
1275	27.920355287541\\
1277	28.0195156067462\\
1279	28.0645878432415\\
1281	28.0465839147739\\
1282	28.0122478635799\\
1284	27.8934194281906\\
1286	27.7151627988706\\
1288	27.4950603156785\\
1292	27.036851228555\\
1294	26.8566248994653\\
1295	26.7889076668025\\
1296	26.7382496301084\\
1297	26.7051884178263\\
1299	26.6896470903209\\
1301	26.7298864410927\\
1307	26.9351822229814\\
1309	26.9417049793128\\
1311	26.8861636247786\\
1313	26.7655771051279\\
1315	26.5896158266185\\
1320	26.0769277140794\\
1321	25.9978484930994\\
1322	25.9376808503525\\
1323	25.9005196816811\\
1324	25.8897723566715\\
1325	25.9080448218324\\
1326	25.9570966424437\\
1327	26.0378590368878\\
1328	26.150500249991\\
1329	26.2945178292202\\
1330	26.4688378808628\\
1331	26.6719058917554\\
1332	26.9017600920336\\
1333	27.1560846230448\\
1334	27.4322447009831\\
1336	28.038066782123\\
1338	28.6925339706743\\
1342	30.0238246572474\\
1344	30.6362104447692\\
1345	30.9160748396432\\
1346	31.1743591292873\\
1347	31.4086796143049\\
1348	31.6172211089299\\
1349	31.7987471700778\\
1350	31.9525773926448\\
1351	32.0785369872729\\
1352	32.1768872379757\\
1353	32.2482471758933\\
1354	32.2935166676882\\
1355	32.3138093123171\\
1356	32.3104006283882\\
1357	32.2846937133193\\
1358	32.2382015165367\\
1359	32.1725425109346\\
1361	31.990754536442\\
1363	31.7545828948787\\
1365	31.4810711680616\\
1372	30.4729663211313\\
1380	29.4623308667985\\
1387	28.4507707506743\\
1389	28.2132948790172\\
1390	28.1240434332515\\
1391	28.0601865672229\\
1392	28.0252973765682\\
1393	28.0220985915507\\
1394	28.0523073365528\\
1395	28.1165458491064\\
1396	28.2143136375685\\
1397	28.3440081355707\\
1398	28.5029780810341\\
1399	28.6875979955726\\
1401	29.1150046430732\\
1405	30.0395289120172\\
1406	30.2500440725537\\
1407	30.4422373544521\\
1408	30.6129759780447\\
1409	30.7605746339632\\
1410	30.884843306801\\
1411	30.9870015842416\\
1413	31.1355968829957\\
1415	31.2345883121995\\
1420	31.4541634504358\\
1426	31.7999574843134\\
1428	31.8609538298651\\
1429	31.8643282786177\\
1430	31.8450731847554\\
1431	31.8005719827895\\
1432	31.7290472918246\\
1433	31.6296672390345\\
1434	31.5025879007542\\
1435	31.3489311167241\\
1436	31.1707032914298\\
1437	30.9706660099337\\
1439	30.5189873628799\\
1445	29.0305271790776\\
1447	28.5811701754474\\
1449	28.1855889843273\\
1451	27.8507371999879\\
1453	27.5758498252492\\
1455	27.3527200388289\\
1457	27.1667926974824\\
1463	26.6533253112709\\
1466	26.3482019246401\\
1471	25.8072660772077\\
1473	25.621595404996\\
1475	25.4739552820411\\
1477	25.3713649137135\\
1479	25.3141375817424\\
1481	25.2962739808215\\
1484	25.3205855575811\\
1487	25.3786604133443\\
1490	25.4721661416868\\
1492	25.5807857662546\\
1493	25.6596871265056\\
1494	25.7607008779137\\
1495	25.8880626676289\\
1496	26.0455151733181\\
1497	26.2359053392802\\
1498	26.4608052767055\\
1499	26.720203294647\\
1500	27.0123081864269\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.52403851617396\\
6	0.548993657086612\\
10	0.60538536821241\\
16	0.484496743145201\\
24	0.447225997498208\\
25	0.428737043403316\\
26	0.459685400265926\\
30	0.437238941635314\\
31	0.46821603807507\\
35	0.41277393327664\\
40	0.394680219754036\\
45	0.428507915387627\\
46	0.386415362865137\\
48	0.375062538108068\\
49	0.4344817330566\\
50	0.42689802750624\\
60	0.499538127423193\\
63	0.542117879914031\\
69	0.556654211201476\\
72	0.62989687961408\\
74	0.602094712069857\\
77	0.661209100091128\\
79	0.664653378823232\\
81	0.703068695288948\\
82	0.744953991113107\\
85	0.823937778002573\\
89	0.972381678379179\\
90	0.980655234820006\\
91	1.03038763609652\\
92	1.05493120365531\\
94	1.0853857408913\\
97	1.18478462419262\\
98	1.23886638501835\\
101	1.33329840027773\\
102	1.38469184630662\\
103	1.40621849638546\\
104	1.46954330929657\\
105	1.51162175505647\\
108	1.59446089806875\\
114	1.82126928446814\\
117	1.89407695299224\\
121	2.07866718997889\\
129	2.65371820009409\\
132	2.77847102136298\\
138	2.94307176933444\\
139	2.99519147329715\\
143	3.16236747825019\\
156	4.0452756723173\\
158	4.14881932684034\\
160	4.27931925863345\\
162	4.38391715519606\\
165	4.64540841892267\\
170	5.18422534494857\\
173	5.41808517588879\\
174	5.47097179275102\\
177	5.56129455558948\\
180	5.5851927453848\\
186	5.54816692813392\\
191	5.65158486288169\\
193	5.7331930294431\\
195	5.87726955421067\\
198	6.1732460420219\\
200	6.26280273501175\\
203	6.35820704665343\\
206	6.48778636241605\\
209	6.64568096832113\\
212	6.8361139165429\\
215	7.06774710109562\\
217	7.24913303708308\\
219	7.45397581784027\\
221	7.68293199830873\\
223	7.93581566094235\\
226	8.35755586688697\\
229	8.82327028892792\\
238	10.3184357161042\\
241	10.7711283110759\\
243	11.0427001229118\\
245	11.2889769214883\\
252	12.0558324402011\\
254	12.3078941116687\\
256	12.6082210860873\\
257	12.7813852841709\\
258	12.9716576841847\\
259	13.1796539534878\\
261	13.6479403872952\\
263	14.1776559075515\\
265	14.7503958450714\\
269	15.9223934289887\\
271	16.4688332992889\\
273	16.9600506637739\\
274	17.1803788842519\\
275	17.3822637073702\\
276	17.5650053300019\\
277	17.7282500227795\\
278	17.8719400870891\\
279	17.9962574213241\\
280	18.1015610928912\\
281	18.1883191342617\\
282	18.2570361707194\\
283	18.3081811563015\\
284	18.3421225078212\\
285	18.3590800173367\\
286	18.3591029834085\\
287	18.342081543969\\
288	18.307793575196\\
289	18.2559838286679\\
290	18.1864666405309\\
291	18.0992398397939\\
293	17.8732194816923\\
295	17.5853574060914\\
297	17.2508930272177\\
302	16.3742571074661\\
304	16.0866364183755\\
305	15.9712827581516\\
306	15.8791416338727\\
307	15.8128862073293\\
308	15.7747376828756\\
309	15.7664536714001\\
310	15.78933211192\\
311	15.8442222970805\\
312	15.9315354117512\\
313	16.0512503432421\\
314	16.2029152302111\\
315	16.3856496259179\\
316	16.598154713608\\
317	16.8387388744204\\
318	17.1053631786963\\
319	17.3957069873768\\
320	17.7072491568733\\
322	18.383369932734\\
324	19.1127590249566\\
333	22.5500303694473\\
335	23.2317916735894\\
336	23.5441430298483\\
337	23.8334280278134\\
338	24.09693673939\\
339	24.3324127800759\\
340	24.5382110368507\\
341	24.7134377032187\\
342	24.858060386066\\
343	24.97297734943\\
344	25.0600368402768\\
345	25.1219999971902\\
346	25.1624442591972\\
348	25.1961877016856\\
353	25.2250207874836\\
355	25.2944046087841\\
357	25.4199252452831\\
359	25.6032118816436\\
361	25.8425275612624\\
363	26.1384665309918\\
364	26.3094077688829\\
365	26.497408587016\\
366	26.7042026371882\\
367	26.9317126832025\\
368	27.1818615130417\\
369	27.4563368981592\\
370	27.7563245536066\\
371	28.0822293224448\\
372	28.4334099361947\\
373	28.807955167917\\
375	29.6122973076526\\
378	30.863479779\\
379	31.2591033740209\\
380	31.6279207249306\\
381	31.9601222038916\\
382	32.2465420659535\\
383	32.4793383782608\\
384	32.6527942207783\\
385	32.7642115549872\\
386	32.8148112576698\\
387	32.8104847462064\\
388	32.7621871771253\\
391	32.5296458008845\\
392	32.4935988196435\\
393	32.5114488323411\\
394	32.5962131799338\\
395	32.7532787995219\\
396	32.979489828102\\
397	33.2635046260939\\
398	33.5873591588145\\
400	34.2649819818612\\
401	34.5740014970997\\
402	34.8389519795992\\
403	35.0490542128668\\
404	35.2007050749887\\
405	35.2973387045481\\
406	35.3483164403112\\
407	35.3670680741295\\
410	35.3780543646415\\
411	35.4066527831935\\
412	35.4587070016885\\
413	35.534737968188\\
415	35.7450058111474\\
419	36.2241777722788\\
420	36.321113458592\\
421	36.4009438120358\\
422	36.4620286098614\\
423	36.5039704992112\\
424	36.527442696357\\
426	36.5258710776504\\
428	36.4770503920763\\
432	36.3446735456967\\
434	36.3161832643802\\
436	36.3396454056979\\
438	36.4181996923419\\
443	36.7180635628699\\
444	36.7592130237108\\
445	36.7825940885516\\
446	36.7843362232504\\
447	36.7616676890364\\
448	36.7131466775602\\
449	36.6388104624466\\
450	36.5402257120309\\
451	36.4204262046826\\
453	36.1354401753724\\
456	35.6798854170138\\
458	35.4195458685904\\
460	35.2216766435979\\
462	35.0821126304756\\
466	34.857904847896\\
468	34.6932418266604\\
469	34.5825123293164\\
470	34.4491776387201\\
471	34.2917343931981\\
472	34.1096491785295\\
473	33.9032607773445\\
474	33.673645715417\\
475	33.4224704595933\\
477	32.8642372033967\\
479	32.2490016902282\\
485	30.3100136856663\\
487	29.7252267596136\\
488	29.460757198714\\
489	29.2197479459696\\
490	29.0057714646289\\
491	28.8223252605508\\
492	28.6727944374054\\
493	28.5603913997409\\
494	28.4880667239363\\
495	28.4583890041627\\
496	28.4733963591104\\
497	28.5344278467485\\
498	28.6419486897887\\
499	28.7953880503617\\
500	28.9930109245099\\
501	29.2318454194967\\
502	29.5076826067595\\
503	29.8151585715218\\
504	30.1479184154061\\
509	31.9323172905285\\
510	32.2619397145613\\
511	32.5677990831439\\
512	32.845392102786\\
513	33.0913038287836\\
514	33.3032198469987\\
515	33.4798921112017\\
516	33.6210690188168\\
517	33.7274003344637\\
518	33.8003265648108\\
519	33.8419608008476\\
520	33.8549692673482\\
521	33.8424551398425\\
522	33.807848767834\\
524	33.6871180121104\\
530	33.1838093886838\\
532	33.0602379343284\\
534	32.9932088483761\\
536	32.9918846655614\\
538	33.0539786460954\\
540	33.1641880900033\\
544	33.4149317348874\\
546	33.4904812534871\\
547	33.5043517426791\\
548	33.5000062372148\\
549	33.476976967069\\
551	33.3779951174281\\
553	33.2226963931623\\
558	32.7817262812687\\
559	32.7190047179065\\
560	32.6738821790448\\
561	32.6490776143557\\
562	32.64639636931\\
563	32.666615309038\\
564	32.7094274435933\\
565	32.7734552466143\\
567	32.9548842208023\\
575	33.8546256161087\\
577	34.0209434285259\\
581	34.3029773942878\\
589	34.8472366870383\\
591	34.9198083914466\\
593	34.9377017855784\\
595	34.8992569021671\\
597	34.8125288211297\\
599	34.6920475803056\\
607	34.1602676332088\\
612	33.86549826788\\
614	33.7094720207735\\
616	33.5012635060536\\
618	33.2284147265725\\
620	32.8953789467409\\
624	32.1699266889848\\
625	32.0104026475835\\
626	31.8719980706737\\
627	31.7597684402219\\
628	31.6775095675559\\
629	31.6275335480436\\
630	31.6105781069489\\
631	31.6258463695917\\
632	31.6711596197092\\
633	31.7431958234993\\
634	31.8377825829716\\
636	32.0755685767847\\
642	32.8626374855019\\
644	33.0782653914848\\
647	33.3530808611895\\
655	34.0101454525636\\
657	34.1468054840029\\
659	34.2373268843312\\
660	34.2571760915318\\
661	34.2559700006307\\
662	34.2310781175274\\
663	34.1804304250527\\
664	34.1026452072319\\
665	33.9971169912317\\
666	33.8640597024489\\
667	33.7045027877057\\
668	33.5202406284338\\
669	33.3137381712752\\
671	32.8463998911864\\
673	32.3299229378122\\
679	30.7325344172375\\
682	29.9867908204217\\
685	29.2810482906609\\
688	28.614219158439\\
690	28.2029836825479\\
692	27.834882904368\\
693	27.672283139108\\
694	27.5267072312863\\
695	27.399957088164\\
696	27.2935618395891\\
697	27.208752132437\\
698	27.1464659900248\\
699	27.1073766814031\\
700	27.091929921115\\
701	27.1003775039437\\
702	27.1327970359559\\
703	27.1890919982952\\
704	27.2689718387494\\
705	27.3719169174249\\
706	27.4971369250341\\
707	27.6435332108101\\
708	27.8096751067842\\
710	28.1938273213214\\
712	28.6320712605257\\
718	30.0651203232119\\
720	30.5156238329098\\
722	30.9204485733685\\
723	31.0991620703496\\
724	31.2582867664373\\
725	31.3948937674779\\
726	31.506124136564\\
727	31.5893467819942\\
728	31.6423306570246\\
729	31.663407830745\\
730	31.6516043093427\\
731	31.6067197392142\\
732	31.5293443956466\\
733	31.4208107356674\\
734	31.2830856970695\\
735	31.1186174520262\\
736	30.9301554658571\\
737	30.7205649662035\\
739	30.249046440066\\
741	29.7237128728175\\
743	29.159345981989\\
746	28.2629994321665\\
751	26.7403401068129\\
753	26.1828520798933\\
754	25.9307598095661\\
755	25.7026035840199\\
756	25.5030210879449\\
757	25.3363710135804\\
758	25.2064511829219\\
759	25.1161960443569\\
760	25.0673736948529\\
761	25.0603087687432\\
762	25.0936624363162\\
763	25.1643029223619\\
764	25.2672979841216\\
765	25.3960536277341\\
769	25.9992547474637\\
770	26.1280719864621\\
771	26.2333509874388\\
772	26.3107486079227\\
773	26.3582388130458\\
774	26.3761741714804\\
775	26.367128345368\\
777	26.2872821365938\\
781	26.0627975943162\\
782	26.0307556373232\\
783	26.0185451913119\\
784	26.0295764631169\\
785	26.0663148793246\\
786	26.1303999559937\\
787	26.2227927610916\\
788	26.3439246444159\\
789	26.4938250822254\\
790	26.6722127890216\\
791	26.8785407084067\\
792	27.1119915741781\\
793	27.371426355149\\
794	27.6552932697648\\
795	27.9615103590304\\
797	28.6292752304073\\
802	30.400452990642\\
803	30.7219322244021\\
804	31.0163815212763\\
805	31.2775926647341\\
806	31.5003306019878\\
807	31.6806194709059\\
808	31.8159480857603\\
809	31.9053789576737\\
810	31.9495552395013\\
811	31.9506100059639\\
812	31.9119910316092\\
813	31.8382210202174\\
814	31.7346175729385\\
815	31.6069987234275\\
817	31.3038129196075\\
821	30.6619245003162\\
823	30.3954388131349\\
824	30.2870838629897\\
825	30.1980773545044\\
826	30.1298119478299\\
827	30.0831719092798\\
828	30.0585621847906\\
829	30.0559419528618\\
830	30.0748640726588\\
831	30.1145204160546\\
832	30.1737911703895\\
834	30.3454314984613\\
836	30.5763327255138\\
838	30.8504313347667\\
844	31.7344782752457\\
846	31.9727855734557\\
847	32.0677552638492\\
848	32.1429202866336\\
849	32.1958537260971\\
850	32.224463343739\\
851	32.2270282005279\\
852	32.2022201670104\\
853	32.1491145619646\\
854	32.0671954338775\\
855	31.9563606806539\\
856	31.8169304920191\\
857	31.6496600159878\\
858	31.4557543588821\\
859	31.2368816595117\\
860	30.9951785050682\\
862	30.4541006286333\\
864	29.8581675066314\\
868	28.6250247841399\\
870	28.0494408966861\\
871	27.7833294163079\\
872	27.5348291430191\\
873	27.3056403088976\\
874	27.0969400434417\\
875	26.9094314968015\\
876	26.7434211628461\\
877	26.5989157616025\\
878	26.4757279266303\\
879	26.3735791060274\\
880	26.2921886399699\\
881	26.2313398106262\\
882	26.1909164824208\\
883	26.1709073781308\\
884	26.1713786724638\\
885	26.1924190730902\\
886	26.234064600068\\
887	26.2962126175476\\
888	26.3785361027337\\
889	26.4804094819144\\
890	26.6008565113525\\
892	26.8917190342536\\
894	27.236378129388\\
896	27.6167570246707\\
908	29.9750033835169\\
910	30.3196104984183\\
912	30.6099921090827\\
913	30.7267006955851\\
914	30.8206212485238\\
915	30.8895734359564\\
916	30.9320042351565\\
917	30.9469648193231\\
918	30.9340277004289\\
919	30.8931775994126\\
920	30.8247094477115\\
921	30.7291598453739\\
922	30.6072873633618\\
923	30.4601053609963\\
924	30.288960751564\\
925	30.0956445955549\\
927	29.6526174877251\\
932	28.4126622854558\\
933	28.1884453137804\\
934	27.9878468235286\\
935	27.8172579819295\\
936	27.6822008336783\\
937	27.5869174239488\\
938	27.534004591635\\
939	27.524134488486\\
940	27.5558949640406\\
941	27.6257727294233\\
942	27.7282876829452\\
943	27.8562717441114\\
948	28.566855472925\\
949	28.6625834346562\\
950	28.7278380733842\\
951	28.7599964804008\\
952	28.7587952571405\\
953	28.7263202866934\\
954	28.666816514339\\
956	28.4921591535094\\
959	28.2065257143433\\
960	28.1338473571784\\
961	28.0809195500892\\
962	28.0501287767661\\
963	28.0419750448571\\
964	28.0553031896461\\
966	28.1360478663557\\
968	28.2675362646535\\
970	28.4293568005508\\
972	28.6162401888257\\
974	28.8400581569515\\
975	28.9728552095189\\
976	29.1238405740935\\
977	29.2958872873726\\
978	29.4911919201136\\
979	29.7109889443545\\
980	29.9553426991918\\
981	30.2230271558581\\
983	30.8169057176697\\
988	32.3895171853239\\
989	32.6607142343787\\
990	32.8981914743883\\
991	33.093897984618\\
992	33.2405182794826\\
993	33.3318768067379\\
994	33.3633310356026\\
995	33.3321110225138\\
996	33.2375637416837\\
997	33.0812686016122\\
998	32.867004587496\\
999	32.6005664993006\\
1000	32.2894448150209\\
1001	31.9423983867493\\
1003	31.178920053527\\
1006	30.0011847995072\\
1007	29.6323057768914\\
1008	29.2855023708287\\
1009	28.9651151653788\\
1010	28.6744484858616\\
1011	28.4159766714563\\
1012	28.1915691668112\\
1013	28.0026956601482\\
1014	27.8505797783255\\
1015	27.7362814232845\\
1016	27.660701572943\\
1017	27.6245169973533\\
1018	27.6280638041455\\
1019	27.6711964450981\\
1020	27.7531518369071\\
1021	27.8724463488516\\
1022	28.026827123439\\
1023	28.2132897500205\\
1024	28.4281634157924\\
1025	28.6672541753005\\
1027	29.1998144272393\\
1032	30.6419777990989\\
1034	31.1859481072611\\
1036	31.6764352760529\\
1037	31.8948252919213\\
1038	32.091373137984\\
1039	32.2628680344299\\
1040	32.4059502899445\\
1041	32.5172295162135\\
1042	32.5934523630531\\
1043	32.631700828025\\
1044	32.6295975918717\\
1045	32.5854936895657\\
1046	32.4986162184907\\
1047	32.3691591999673\\
1048	32.1983081894687\\
1049	31.9881975670755\\
1050	31.74180739036\\
1051	31.4628131701338\\
1052	31.1554061514687\\
1053	30.8241032579579\\
1055	30.1084349318087\\
1060	28.212413816145\\
1062	27.488431506669\\
1064	26.818793718083\\
1065	26.5098938833794\\
1066	26.2206420859661\\
1067	25.9523826685188\\
1068	25.7060581275032\\
1069	25.4821676846489\\
1070	25.28074253196\\
1071	25.101347658242\\
1072	24.9431175439806\\
1073	24.8048287731231\\
1074	24.6850073066933\\
1076	24.4944361430148\\
1078	24.3599262658151\\
1080	24.2746572488668\\
1082	24.2386698818175\\
1084	24.2581438372169\\
1085	24.2915227538542\\
1086	24.342171845245\\
1087	24.4109909613362\\
1088	24.498572889574\\
1089	24.6051392061977\\
1090	24.7305105993587\\
1091	24.8741088918182\\
1093	25.2118634822846\\
1095	25.6072410870995\\
1097	26.0456914537863\\
1104	27.6841333698294\\
1106	28.1184680502759\\
1108	28.5146823214429\\
1110	28.8636137983788\\
1112	29.1570753849326\\
1113	29.2802813283315\\
1114	29.3861212708455\\
1115	29.473168857309\\
1116	29.5399192719526\\
1117	29.584889866848\\
1118	29.6067626960485\\
1119	29.604552730568\\
1120	29.5777784020793\\
1121	29.5266080229858\\
1122	29.4519574287233\\
1123	29.3555206223987\\
1125	29.1076140398793\\
1127	28.8086046252606\\
1132	28.0208458302541\\
1134	27.7436268538277\\
1136	27.5033727747118\\
1138	27.3036267833609\\
1140	27.1472229689746\\
1142	27.0376750574039\\
1144	26.9786116653772\\
1146	26.9727318809798\\
1148	27.0218886939904\\
1150	27.1283586088161\\
1152	27.2956119477449\\
1154	27.5266799908234\\
1156	27.8197686071931\\
1158	28.1629516914547\\
1162	28.888422197869\\
1163	29.0504076334762\\
1164	29.1950523982794\\
1165	29.3184580406944\\
1166	29.4176296797173\\
1167	29.4906001782351\\
1168	29.5364593508432\\
1169	29.5552967482117\\
1170	29.5480770000027\\
1171	29.5164730447507\\
1172	29.4626845051444\\
1173	29.3892661868611\\
1175	29.1947217166378\\
1177	28.9559771980062\\
1182	28.321610795517\\
1184	28.114809679797\\
1185	28.0323910417665\\
1186	27.9669488669313\\
1187	27.920273915402\\
1188	27.8937069589285\\
1189	27.8880681578476\\
1190	27.903597106618\\
1191	27.9399126654303\\
1192	27.9960023240883\\
1194	28.160499887382\\
1196	28.3784084816316\\
1202	29.1315594139023\\
1205	29.4755435681025\\
1218	30.8749046731909\\
1220	31.0331380749678\\
1222	31.1491380845864\\
1224	31.2169520866698\\
1226	31.2260594790341\\
1227	31.2033033862083\\
1228	31.1588777891777\\
1229	31.0902535701537\\
1230	30.9953955066228\\
1231	30.8731284278144\\
1232	30.723432443941\\
1233	30.5476183466644\\
1234	30.3483555447517\\
1236	29.8960883363654\\
1240	28.92788462986\\
1242	28.4962987816621\\
1243	28.308025108654\\
1244	28.1420169664957\\
1245	28.0007867925469\\
1246	27.8867264668399\\
1247	27.8022354597388\\
1248	27.7497605652063\\
1249	27.7317356752217\\
1250	27.7504327244101\\
1251	27.8077530493197\\
1252	27.9049982399017\\
1253	28.0426598839217\\
1254	28.2202597134994\\
1255	28.4362587004371\\
1256	28.6880394978186\\
1257	28.9719547571847\\
1258	29.2834264755359\\
1260	29.9668928192852\\
1264	31.3939700969256\\
1265	31.7233513645506\\
1266	32.0287554858128\\
1267	32.3046283900401\\
1268	32.5463302270405\\
1269	32.7503579060767\\
1270	32.9145374184502\\
1271	33.0381643871656\\
1272	33.1220727400987\\
1273	33.1686163242041\\
1274	33.1815561035205\\
1275	33.1658551605667\\
1277	33.0726233145538\\
1281	32.818413305034\\
1283	32.741624812187\\
1285	32.7254174605494\\
1287	32.7627168619597\\
1291	32.8776230758881\\
1292	32.8846411883203\\
1293	32.8727986941228\\
1294	32.8382085903772\\
1295	32.7781932403752\\
1296	32.6915237882317\\
1297	32.5785737576521\\
1298	32.4413762153538\\
1300	32.1103208576756\\
1303	31.5661303415247\\
1304	31.4028150513236\\
1305	31.2620465161847\\
1306	31.1513379467342\\
1307	31.077275829583\\
1308	31.0451886429771\\
1309	31.0588809331398\\
1310	31.120453426405\\
1311	31.230225321357\\
1312	31.3867670005152\\
1313	31.5870409251208\\
1314	31.8266372036599\\
1315	32.1000804656326\\
1316	32.4011781467625\\
1318	33.0601059324256\\
1322	34.4346025087984\\
1324	35.0745818563523\\
1326	35.6519087945846\\
1327	35.9132974824608\\
1328	36.155377030808\\
1329	36.3777107668645\\
1330	36.5801155270208\\
1331	36.7626234963273\\
1332	36.9254570332212\\
1333	37.069007437045\\
1334	37.1938082229317\\
1335	37.3004958954887\\
1337	37.462258802932\\
1339	37.5592178147692\\
1341	37.5944052363982\\
1343	37.5690046614161\\
1345	37.4848282150638\\
1347	37.3479468842918\\
1349	37.1705981777784\\
1352	36.8642543515832\\
1359	36.1110671035051\\
1362	35.7437460548476\\
1365	35.3313771984626\\
1381	33.0357554651994\\
1383	32.8051540842612\\
1384	32.7134734178933\\
1385	32.6418278328301\\
1386	32.5928186607248\\
1387	32.5683249125366\\
1388	32.5694079007105\\
1389	32.5963145118546\\
1390	32.6485765053214\\
1391	32.7251884423945\\
1392	32.8248345790262\\
1393	32.9461271406576\\
1394	33.0878159995823\\
1395	33.2489333174087\\
1396	33.4288459388117\\
1397	33.6272023205549\\
1398	33.8437779650289\\
1400	34.3298787011615\\
1402	34.8783571317335\\
1408	36.6171400749104\\
1409	36.8678456695545\\
1410	37.0951162720605\\
1411	37.2963214963306\\
1412	37.4700953026327\\
1413	37.6163511744244\\
1414	37.7362032407841\\
1415	37.8318071005119\\
1416	37.9061360247204\\
1418	38.0052834153935\\
1420	38.0627528862119\\
1424	38.1295835107528\\
1426	38.1365203163746\\
1428	38.0945636531346\\
1429	38.0438388591961\\
1430	37.9670817058957\\
1431	37.8602646042978\\
1432	37.7203082052213\\
1433	37.5453998876096\\
1434	37.3352469038641\\
1435	37.091256129426\\
1436	36.8166358422604\\
1437	36.5164155030729\\
1441	35.2173277998913\\
1442	34.9179873963844\\
1443	34.650631542399\\
1444	34.4254908812236\\
1445	34.2513831311521\\
1446	34.1351032826167\\
1447	34.0809273291256\\
1448	34.0902912648862\\
1449	34.1616890851017\\
1450	34.2908057773784\\
1451	34.4708695981394\\
1452	34.6931793907468\\
1453	34.9477432685901\\
1458	36.3458339246874\\
1459	36.5900973427777\\
1460	36.808863470198\\
1461	36.9993808022762\\
1462	37.1603260977395\\
1463	37.2916105809115\\
1464	37.3941521689189\\
1465	37.4696342861348\\
1466	37.5202691060701\\
1467	37.5485813172934\\
1468	37.5572276474886\\
1470	37.526088452232\\
1472	37.4473653892628\\
1478	37.1560442499331\\
1479	37.1393561302978\\
1480	37.1437907282957\\
1481	37.17340533279\\
1482	37.2312716534238\\
1483	37.3190262568492\\
1484	37.4364833896889\\
1485	37.5813754460919\\
1487	37.9337539921896\\
1490	38.5009756773206\\
1491	38.6633023645284\\
1492	38.7975032659483\\
1493	38.8964631525187\\
1494	38.9547292554905\\
1495	38.9686380456762\\
1496	38.9362990060345\\
1497	38.8574877287444\\
1498	38.7335017969958\\
1499	38.5670181391474\\
1500	38.3619659027604\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.532567766800184\\
5	0.540885401127525\\
8	0.570998953176058\\
10	0.565384706523901\\
12	0.508193854348747\\
17	0.473500991215587\\
19	0.479445925357368\\
25	0.425234467587643\\
26	0.435950892850087\\
30	0.403339272925678\\
31	0.445989450179241\\
37	0.386654490350566\\
39	0.410267141812483\\
40	0.399180186059994\\
45	0.429948041469288\\
46	0.397665407776003\\
48	0.381718853707298\\
49	0.415424672824201\\
51	0.417835803739763\\
57	0.458847804004108\\
58	0.486933908935498\\
61	0.503137393858651\\
67	0.570290751600851\\
71	0.672354289237774\\
77	0.729209676599339\\
84	0.86788153792827\\
92	1.1304519085777\\
95	1.19585777924272\\
96	1.24276112779148\\
97	1.26945975209378\\
98	1.32373832153326\\
100	1.39029366755449\\
104	1.55081520844192\\
109	1.71339371892327\\
117	2.04434340989565\\
127	2.65267232559791\\
131	2.82636728316425\\
138	3.01654041963275\\
139	3.08298621340759\\
148	3.58769286958159\\
151	3.71819470068567\\
155	3.95227086941713\\
162	4.4268924564301\\
167	4.88179070891965\\
168	4.99452984516893\\
170	5.1693016279221\\
172	5.30946384484218\\
173	5.35891854727697\\
176	5.44951560499908\\
185	5.54895529811051\\
192	5.78681253417699\\
194	5.904350417356\\
196	6.07467208119988\\
197	6.17769418718603\\
198	6.24617111470093\\
200	6.33894639779555\\
203	6.44830569810142\\
206	6.59260360938538\\
209	6.76736566750606\\
212	6.97759384997858\\
215	7.23209946076668\\
217	7.43029547033575\\
219	7.65303120938961\\
221	7.90084079871508\\
223	8.1734797503093\\
225	8.46995975816048\\
228	8.95512147130626\\
231	9.47873713304421\\
239	10.9091850653717\\
241	11.2345236126669\\
243	11.5354926925488\\
245	11.8114711700673\\
252	12.683628519417\\
254	12.9650552247624\\
256	13.2928513626757\\
258	13.6801846487112\\
260	14.1322177503853\\
262	14.6439584934174\\
264	15.2004072884108\\
269	16.6319541429179\\
271	17.1552705546451\\
273	17.6206377962301\\
274	17.8277662930493\\
275	18.0166218797131\\
276	18.1867309788888\\
277	18.3379323976585\\
278	18.4703266316592\\
279	18.5842182139386\\
280	18.6800506072059\\
281	18.7583340135666\\
283	18.8641712230246\\
285	18.9043572152161\\
287	18.8787011185602\\
288	18.8403668912067\\
289	18.7844404561499\\
290	18.7105666925474\\
291	18.6186057757495\\
292	18.5087502686229\\
294	18.2383467969339\\
296	17.9105201251457\\
301	16.9851038947822\\
303	16.6514968465551\\
304	16.5091513444886\\
305	16.3885204597557\\
306	16.2933766375199\\
307	16.2271645018177\\
308	16.1929278029852\\
309	16.1932472721676\\
310	16.2301894586049\\
311	16.305265329891\\
312	16.4193970280373\\
313	16.5728920495931\\
314	16.765426010096\\
315	16.9960372665362\\
316	17.2631380052121\\
317	17.5645462080251\\
318	17.8975410265141\\
319	18.258940995245\\
320	18.645201085546\\
322	19.4769615359687\\
324	20.3613550207547\\
329	22.6088247274599\\
331	23.4566956149972\\
333	24.2447361545776\\
334	24.6110106163521\\
335	24.9562533624498\\
336	25.2787623142058\\
337	25.5770172896966\\
338	25.8497055276291\\
339	26.0957498142043\\
340	26.3143375707871\\
341	26.5049505207332\\
342	26.667395659513\\
343	26.8018387508253\\
344	26.9088411962271\\
345	26.9893998813582\\
346	27.0449877659771\\
347	27.077591025783\\
348	27.0897369878419\\
350	27.0655233658097\\
355	26.9220777614341\\
356	26.9187796972806\\
357	26.935629772119\\
358	26.9770526562017\\
359	27.0469108117322\\
360	27.1483922832645\\
361	27.2839332813087\\
362	27.4551761729376\\
363	27.6629577985827\\
364	27.9073183773673\\
365	28.1875189375296\\
366	28.5020560012188\\
367	28.8486662407965\\
368	29.224320371517\\
369	29.6252133934779\\
371	30.483653624442\\
375	32.2581314753195\\
376	32.6744907564687\\
377	33.0666193670907\\
378	33.4284694163407\\
379	33.7544288820864\\
380	34.0392463608894\\
381	34.2779343867601\\
382	34.4657428092792\\
383	34.598304600318\\
384	34.6720358089169\\
385	34.6848157717602\\
386	34.6368893067854\\
387	34.5318366307031\\
388	34.3773758940429\\
389	34.1857283145209\\
392	33.565500931986\\
393	33.4105950166916\\
394	33.3111275219562\\
395	33.277697016666\\
396	33.3139297337902\\
397	33.416068113034\\
398	33.5735418615905\\
399	33.7703621246826\\
401	34.2028708699629\\
402	34.397835173191\\
403	34.5546641727651\\
404	34.6601467383684\\
405	34.706061017077\\
406	34.6895625147786\\
407	34.6130926678836\\
408	34.4838907174642\\
409	34.3132126349471\\
413	33.5248635491475\\
414	33.3845037934525\\
415	33.2965754075626\\
416	33.2716036315958\\
417	33.316493954821\\
418	33.4341406258666\\
419	33.6233129040506\\
420	33.8788420725468\\
421	34.1921032238913\\
422	34.5517539845446\\
423	34.9446646940755\\
427	36.5816623313756\\
428	36.9525900058702\\
429	37.2951373127432\\
430	37.6081371601817\\
431	37.8933409605943\\
432	38.1549063347832\\
434	38.6312487838329\\
437	39.3217195638836\\
442	40.5457977412946\\
443	40.7697997843286\\
444	40.9699967741583\\
445	41.1385415135717\\
446	41.2683837823113\\
447	41.3538241280592\\
448	41.3909801901252\\
449	41.3781368648379\\
450	41.3159522572735\\
451	41.207493828646\\
452	41.0580863708929\\
453	40.8749674934193\\
455	40.442852165856\\
458	39.7664184353869\\
459	39.5633252546884\\
460	39.3788068086926\\
461	39.2140972606521\\
463	38.9391017096721\\
468	38.382227920664\\
470	38.1168884796323\\
472	37.7972159256647\\
474	37.4305394503635\\
478	36.6606111660744\\
480	36.3148224327563\\
482	36.014142203933\\
484	35.7503563868202\\
489	35.1168248071283\\
492	34.6895614204418\\
498	33.8116941410187\\
504	32.9607824593281\\
506	32.6396875895109\\
512	31.5815802002037\\
513	31.4269571327088\\
514	31.2926341004481\\
515	31.1844893346397\\
516	31.1080228670517\\
517	31.0680102027961\\
518	31.0681813996612\\
519	31.1109499106112\\
520	31.1972143081516\\
521	31.32625261878\\
522	31.495723037149\\
523	31.7017762918274\\
524	31.9392745455343\\
525	32.2021006785353\\
527	32.7766429823953\\
530	33.661797792194\\
532	34.2063643711201\\
533	34.4552768820179\\
534	34.6866736598279\\
535	34.9000883861306\\
536	35.0955496307981\\
537	35.2733031136788\\
538	35.4335404639812\\
539	35.5761663708834\\
540	35.7006346100304\\
541	35.805878716659\\
542	35.8903539879184\\
543	35.9521936933772\\
544	35.9894649297637\\
545	36.000491223034\\
546	35.9841937376477\\
547	35.9403949094631\\
548	35.8700303418666\\
549	35.7752274299867\\
550	35.6592302601036\\
552	35.3807486794194\\
558	34.477319689398\\
563	33.7884124846973\\
565	33.4593474605836\\
566	33.2701072152415\\
567	33.0616634650039\\
568	32.8332363654176\\
569	32.5852142070846\\
571	32.0380223827997\\
576	30.5735907381354\\
577	30.3122658215621\\
578	30.0770286816023\\
579	29.8740710916393\\
580	29.7088435695036\\
581	29.5857931049379\\
582	29.5081287900484\\
583	29.4776288964083\\
584	29.4945031315722\\
585	29.5573224746563\\
586	29.6630259354815\\
587	29.8070089876715\\
588	29.9832928208962\\
589	30.1847676631487\\
594	31.2835079271599\\
595	31.4658984326709\\
596	31.6207436104432\\
597	31.7440245594391\\
598	31.8332158856806\\
599	31.8872862346323\\
600	31.9066067433132\\
601	31.8927764501254\\
602	31.8483806831368\\
603	31.7767039475239\\
604	31.6814219889641\\
606	31.4349061908424\\
608	31.1353382706784\\
610	30.8002505877146\\
612	30.4359027321675\\
614	30.0390913426793\\
616	29.6020676707717\\
618	29.11860696331\\
620	28.5888889703353\\
622	28.0215435462535\\
628	26.2787823928566\\
630	25.7624632666477\\
631	25.5304188873715\\
632	25.3198425720511\\
633	25.1335991413068\\
634	24.9743089950796\\
635	24.8442487367397\\
636	24.7452493570843\\
637	24.6786031820141\\
638	24.644990217879\\
639	24.6444316887541\\
640	24.676274115928\\
641	24.7392023349746\\
642	24.8312756142898\\
643	24.9499785634289\\
644	25.0922783438832\\
646	25.4332892269626\\
651	26.4115789517398\\
653	26.7522379732675\\
654	26.8930245405704\\
655	27.0090064418266\\
656	27.0972290497045\\
657	27.1556173123129\\
658	27.1830905536474\\
659	27.1796380535698\\
660	27.1463488730878\\
661	27.0853921514927\\
662	26.9999467769489\\
664	26.7725918071369\\
669	26.1216158311456\\
670	26.0193498160593\\
671	25.9361879395024\\
672	25.8746956390007\\
673	25.8364990104669\\
674	25.822327973488\\
675	25.8321166974706\\
676	25.8651439588041\\
677	25.9201922597122\\
678	25.9957045123447\\
679	26.0899205824421\\
681	26.3269989410098\\
683	26.616349229186\\
685	26.9427718986026\\
692	28.1321728699561\\
694	28.4066872370295\\
695	28.5214858618317\\
696	28.6190415797225\\
697	28.6982154524851\\
698	28.758425002331\\
699	28.7997132793689\\
700	28.8227950007661\\
702	28.8206303230338\\
704	28.7709240053468\\
708	28.6424910034079\\
710	28.6259430721666\\
711	28.6415201350906\\
712	28.6762983265603\\
713	28.7320102172782\\
714	28.8097783329229\\
715	28.9101319330885\\
716	29.0330380618796\\
717	29.1779368674363\\
718	29.3437734933427\\
719	29.5290225662184\\
721	29.949405122167\\
723	30.4181127062816\\
727	31.3882815328295\\
729	31.8273495036478\\
730	32.0227888902105\\
731	32.1985556390357\\
732	32.3528043660044\\
733	32.4844724007662\\
734	32.5932959483252\\
735	32.6797680071918\\
736	32.74504020937\\
737	32.790777104545\\
739	32.8317769519447\\
741	32.8193019047733\\
743	32.7667064097959\\
745	32.6810757102912\\
747	32.5635445520481\\
749	32.412573152523\\
751	32.2283740277117\\
754	31.9025735522978\\
761	31.1040894129856\\
765	30.6980447337667\\
768	30.4171783408322\\
770	30.2545491591793\\
772	30.1297972687271\\
774	30.0575295672822\\
776	30.0424980250111\\
778	30.0749004100494\\
783	30.2036527720072\\
785	30.2078005741366\\
787	30.1621260936097\\
789	30.0640615423304\\
791	29.9167595172332\\
793	29.7257525929856\\
795	29.497391247296\\
797	29.2393196340001\\
804	28.2842350288099\\
806	28.0670482973946\\
808	27.9055195714573\\
809	27.8491566026264\\
810	27.810183393296\\
811	27.7889493873788\\
812	27.785434158817\\
814	27.829881416531\\
816	27.9377149012041\\
818	28.1003694076885\\
820	28.3078541101595\\
822	28.5494952621013\\
833	30.0117152994039\\
836	30.3377285680494\\
843	31.0365284248076\\
845	31.2836004115552\\
847	31.5739890977031\\
849	31.9041001125372\\
853	32.599075425878\\
855	32.9007898484786\\
856	33.0267324338752\\
857	33.1324473975144\\
858	33.2163448610183\\
859	33.2778128930263\\
860	33.31719025543\\
861	33.3356653615883\\
863	33.3179009327694\\
865	33.2440390839101\\
867	33.1345891834035\\
871	32.8681055998877\\
880	32.2388714326407\\
883	32.0734953539295\\
885	31.9913546834716\\
888	31.9087748926327\\
893	31.7950425986705\\
895	31.7086187736045\\
897	31.5734887355638\\
899	31.3822884998365\\
901	31.1403723297888\\
906	30.4656079929775\\
908	30.2535879642178\\
909	30.1748476782598\\
910	30.1171880606139\\
911	30.081611716088\\
912	30.0682589897194\\
913	30.0765922022119\\
914	30.1056448328043\\
915	30.1542856341416\\
916	30.2214456777133\\
917	30.3062662054024\\
919	30.5266699023682\\
921	30.8120845778244\\
923	31.1565803421552\\
925	31.5458143226556\\
929	32.3472367557119\\
930	32.5260690209384\\
931	32.687072054983\\
932	32.8262841419998\\
933	32.9404388025262\\
934	33.0271070382212\\
935	33.0847895982013\\
936	33.1129588920626\\
937	33.1120535233551\\
938	33.0834306629263\\
939	33.0292826725431\\
940	32.9525246929961\\
942	32.7456259371363\\
947	32.1102104233762\\
949	31.8886664478161\\
951	31.7150557527593\\
953	31.5924380874355\\
955	31.5117037218226\\
961	31.3281471350037\\
963	31.228560383556\\
968	30.9122494823864\\
970	30.8321198324149\\
971	30.82196925781\\
972	30.838513707927\\
973	30.8859696510269\\
974	30.9674203175707\\
975	31.0844804625738\\
976	31.2370394212739\\
977	31.4231153736187\\
978	31.6388458013823\\
980	32.1353950908513\\
983	32.9242741583771\\
984	33.1650061219464\\
985	33.3818854161589\\
986	33.5690375798263\\
987	33.7221450729091\\
988	33.8385339765646\\
989	33.9171291275306\\
990	33.9583020332229\\
991	33.9636456774829\\
992	33.9357132219643\\
993	33.8777539292216\\
994	33.7934711296625\\
995	33.6868163462636\\
997	33.4224793351482\\
999	33.1158636092187\\
1003	32.4806032369936\\
1005	32.1895171453571\\
1007	31.9303027797851\\
1009	31.7069782754836\\
1011	31.5209909325627\\
1013	31.3736464493784\\
1015	31.2675377406015\\
1017	31.206418702925\\
1019	31.1936681569243\\
1021	31.2300726605577\\
1023	31.3118770940705\\
1025	31.4298866565566\\
1032	31.9032025333001\\
1034	31.9864061078172\\
1036	32.0206430864546\\
1038	31.9940322636817\\
1039	31.953982840218\\
1040	31.893819446047\\
1041	31.8117455799145\\
1042	31.705984430778\\
1043	31.574887495294\\
1044	31.4170610156496\\
1045	31.2314950742971\\
1046	31.017680532098\\
1047	30.7757018795908\\
1048	30.5062986624198\\
1049	30.2108933459729\\
1050	29.8915882120612\\
1051	29.5511372823337\\
1053	28.8207901117353\\
1058	26.9198352937894\\
1059	26.5695611828378\\
1060	26.2426994775656\\
1061	25.9449264762106\\
1062	25.6815945318413\\
1063	25.4575362988789\\
1064	25.2768586777063\\
1065	25.1427432478738\\
1066	25.0572741097574\\
1067	25.0213153503885\\
1068	25.0344578438398\\
1069	25.0950485955095\\
1070	25.2003061599742\\
1071	25.3465145302532\\
1072	25.529277496664\\
1073	25.7438078187022\\
1074	25.9852219411032\\
1075	26.2488117451189\\
1077	26.8258486378813\\
1079	27.4476607084453\\
1082	28.4293926622306\\
1085	29.4482912399235\\
1092	31.85518622531\\
1094	32.4975593729559\\
1096	33.087659258395\\
1097	33.3568212380767\\
1098	33.6054496388274\\
1099	33.8312675782145\\
1100	34.0322357169998\\
1101	34.2066246303305\\
1102	34.3530736709954\\
1103	34.4706297663138\\
1104	34.5587619351963\\
1105	34.6173509690893\\
1106	34.6466581690777\\
1107	34.6472815114141\\
1108	34.6201112249073\\
1109	34.5662985948698\\
1110	34.4872510941123\\
1111	34.3846632377736\\
1112	34.2605859189384\\
1114	33.9585748921093\\
1118	33.2505160966664\\
1120	32.9327076691889\\
1121	32.8052480277383\\
1122	32.7067070133903\\
1123	32.6419282684635\\
1124	32.6144801917897\\
1125	32.6264780833133\\
1126	32.6785544799457\\
1127	32.7699766370324\\
1128	32.8988840775983\\
1129	33.062599186743\\
1130	33.2579542943695\\
1131	33.4815810340281\\
1132	33.7301205236186\\
1133	34.0003325243081\\
1135	34.5933760506584\\
1137	35.2357661653762\\
1141	36.5555514572998\\
1143	37.1733831556762\\
1145	37.7358366910948\\
1147	38.2458112696695\\
1151	39.2309015371638\\
1152	39.5012756326526\\
1153	39.789872084345\\
1154	40.0977700383644\\
1156	40.7616992276965\\
1158	41.4439160756338\\
1159	41.7651972215735\\
1160	42.0558816842415\\
1161	42.3026053817912\\
1162	42.4929675976753\\
1163	42.6164790896989\\
1164	42.6653498383068\\
1165	42.6350598034173\\
1166	42.5246834066995\\
1167	42.3369634706139\\
1168	42.0781502778577\\
1169	41.7576351262207\\
1170	41.3874154165117\\
1171	40.9814310675351\\
1174	39.7012991795009\\
1175	39.3033537068311\\
1176	38.9411577043002\\
1177	38.6240852363323\\
1178	38.3585185353331\\
1179	38.1476014315306\\
1180	37.9912137847066\\
1181	37.886169091511\\
1182	37.8266145181988\\
1183	37.8045920875741\\
1184	37.8107055204136\\
1189	37.9204276777564\\
1190	37.9014949953037\\
1191	37.8573439066888\\
1192	37.7868276033896\\
1193	37.6907083544538\\
1194	37.5715018528238\\
1196	37.2812532592229\\
1200	36.6657707214579\\
1201	36.5430897223762\\
1202	36.4440870291055\\
1203	36.3723583483072\\
1204	36.3299668066991\\
1205	36.3173784731252\\
1206	36.3335372557306\\
1207	36.3760688630668\\
1208	36.4415843218151\\
1210	36.6251106349453\\
1217	37.430847388694\\
1220	37.7391249602783\\
1223	38.0152824318589\\
1226	38.2573954239476\\
1229	38.4548411708397\\
1232	38.6019977726551\\
1235	38.7003015399505\\
1237	38.7358476173213\\
1239	38.7403453883126\\
1241	38.7053360530599\\
1243	38.6227413486934\\
1245	38.4861276708198\\
1247	38.2903761708435\\
1249	38.0305763910906\\
1250	37.8750116982735\\
1251	37.7014541348458\\
1252	37.5093340168389\\
1253	37.2982572068895\\
1254	37.0681035529326\\
1255	36.8191244088639\\
1257	36.2680419232768\\
1259	35.6570954462668\\
1264	34.0225322611525\\
1266	33.4097931656527\\
1267	33.1299539495212\\
1268	32.8735681943906\\
1269	32.6446408912739\\
1270	32.4467974616555\\
1271	32.283186963017\\
1272	32.1563960097058\\
1273	32.0683788355502\\
1274	32.0204083399267\\
1275	32.0130510356107\\
1276	32.0461657355659\\
1277	32.1189221657191\\
1278	32.229832376124\\
1279	32.3767858470153\\
1280	32.557079359477\\
1281	32.7674353604602\\
1282	33.0040073913171\\
1284	33.5375541676563\\
1289	34.9560187932739\\
1290	35.2022222561275\\
1291	35.4208388104487\\
1292	35.6063776157532\\
1293	35.7542631513802\\
1294	35.8610030656187\\
1295	35.924284486568\\
1296	35.9429934088664\\
1297	35.9171631054419\\
1298	35.8478674575076\\
1299	35.7370817879812\\
1300	35.587536099406\\
1301	35.4025833672054\\
1302	35.1860994213052\\
1303	34.942422300041\\
1305	34.3930418024036\\
1310	32.9324126279055\\
1311	32.6788730195533\\
1312	32.4542195097654\\
1313	32.2644536907635\\
1314	32.1145438036367\\
1315	32.0081075229825\\
1316	31.9471699782096\\
1317	31.9320337413324\\
1318	31.9612827250544\\
1319	32.0319217762801\\
1320	32.1396327479858\\
1321	32.2791109768712\\
1322	32.4444371687507\\
1324	32.8280139271942\\
1328	33.6500938975928\\
1330	34.0187073194829\\
1332	34.3291537354723\\
1333	34.4590012080705\\
1334	34.571208856871\\
1336	34.7439520974094\\
1338	34.8550076702727\\
1340	34.9184653453697\\
1343	34.9607212906026\\
1348	34.9805528714987\\
1351	34.95934894431\\
1353	34.9114018140558\\
1355	34.8218239797195\\
1357	34.6797577119928\\
1359	34.4783550522316\\
1361	34.2168283986148\\
1363	33.9012246481318\\
1365	33.5434038968747\\
1371	32.3867348504566\\
1373	32.0421886789698\\
1374	31.89050892003\\
1375	31.7562285185245\\
1376	31.6417319203224\\
1377	31.5489749115027\\
1378	31.4794150195719\\
1379	31.4339939910647\\
1380	31.4131772075402\\
1381	31.4170457212915\\
1382	31.4454282649242\\
1383	31.4980541940909\\
1384	31.5747043868275\\
1385	31.6753358397712\\
1386	31.8001572468447\\
1387	31.9496375467961\\
1388	32.1244376044647\\
1389	32.3252666911608\\
1390	32.5526790639128\\
1391	32.8068392325963\\
1392	33.0872940462771\\
1393	33.3927922455639\\
1394	33.7211858254154\\
1396	34.433704698358\\
1401	36.3331830539812\\
1403	37.0449006258934\\
1404	37.375498617439\\
1405	37.6855916408506\\
1406	37.9728779895115\\
1407	38.2353175561839\\
1408	38.4710584744457\\
1409	38.6783786289827\\
1410	38.8556443466293\\
1411	39.0012850264563\\
1412	39.113781029188\\
1413	39.1916625083536\\
1414	39.2335182240295\\
1415	39.2380148585034\\
1416	39.2039283276315\\
1417	39.1301887920201\\
1418	39.0159405395677\\
1419	38.8606167719822\\
1420	38.6640277073514\\
1421	38.4264583978866\\
1422	38.1487703821267\\
1423	37.8324990094134\\
1424	37.4799364488861\\
1425	37.0941896167858\\
1426	36.6792030724771\\
1427	36.2397396111905\\
1429	35.3100933918226\\
1432	33.8877809328037\\
1433	33.434460926632\\
1434	33.0032161159927\\
1435	32.6006112497223\\
1436	32.2326992518626\\
1437	31.9048818575757\\
1438	31.6217775465761\\
1439	31.3870952322843\\
1440	31.203515237383\\
1441	31.072583155425\\
1442	30.994626271688\\
1443	30.9687052271431\\
1444	30.9926146117361\\
1445	31.0629445480149\\
1446	31.1752109570334\\
1447	31.3240555642851\\
1448	31.5035088319596\\
1449	31.7073012633907\\
1451	32.1633622257973\\
1460	34.3487889280127\\
1462	34.8820686914648\\
1464	35.4697321884582\\
1467	36.4243908410672\\
1469	37.0391937403256\\
1470	37.3133426926868\\
1471	37.5528036323572\\
1472	37.7495750596213\\
1473	37.897743947751\\
1474	37.9940718254954\\
1475	38.0382786620546\\
1476	38.0329786310479\\
1477	37.9832759450433\\
1478	37.896082647959\\
1479	37.779262437464\\
1481	37.487609973482\\
1484	36.98865382029\\
1487	36.4545238699923\\
1489	36.0544681641493\\
1491	35.5942325327269\\
1492	35.3378702527016\\
1494	34.774686298091\\
1496	34.1597065225499\\
1500	32.9044660041575\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/L40_oN_R0_BI_RMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={RMS Error},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!darkgray, forget plot]
  table[row sep=crcr]{%
200	0\\
200	45\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.573411283023233\\
15	0.513495776434866\\
25	0.505452070282672\\
34	0.533126643697869\\
42	0.591475203867731\\
49	0.675462618235542\\
55	0.777674121990458\\
61	0.91221561073462\\
67	1.08207326152251\\
73	1.28967950064157\\
78	1.49548881333635\\
83	1.73909956754392\\
87	1.96763883654808\\
91	2.22999357172375\\
95	2.53039597421594\\
98	2.78692012404144\\
101	3.07852761252661\\
104	3.41226572869391\\
107	3.78965932870938\\
110	4.20481605601822\\
114	4.80200226200373\\
118	5.44198081163313\\
121	5.95355261257077\\
124	6.49319427910746\\
127	7.05917256035696\\
130	7.65539559360604\\
132	8.07710074257648\\
134	8.52648693102788\\
136	9.01058473972125\\
138	9.53302932798624\\
140	10.0925576316426\\
142	10.6854447384469\\
144	11.310325554909\\
146	11.9704047072851\\
148	12.6705495899639\\
150	13.4125362254847\\
152	14.192608207524\\
158	16.6363679635531\\
160	17.417197333298\\
161	17.7871256282892\\
162	18.1391045018745\\
163	18.4701473995369\\
164	18.7775993571893\\
165	19.0592633927422\\
166	19.3135177725171\\
167	19.5394123003471\\
168	19.7367343179462\\
169	19.9060383098392\\
170	20.0486359163615\\
171	20.166545681373\\
172	20.2624043539236\\
174	20.4008446195253\\
176	20.4921820983675\\
181	20.690267165008\\
183	20.8070471390984\\
185	20.9590091781761\\
187	21.1471672152031\\
189	21.3682719476719\\
192	21.746480143571\\
203	23.2132060887586\\
206	23.5749426733685\\
209	23.9043834408344\\
212	24.1973844624572\\
221	25.0038712142605\\
230	25.8768429673871\\
232	26.0134424924274\\
234	26.1042614264688\\
236	26.1427675071973\\
238	26.1269486920451\\
240	26.0595730365446\\
242	25.9480672073755\\
244	25.8039999405059\\
251	25.2597853291315\\
253	25.1465031319381\\
255	25.0616632194735\\
263	24.8398447284508\\
266	24.7089633097555\\
273	24.333773038584\\
275	24.2851017570056\\
277	24.2925608420035\\
279	24.3590791672161\\
281	24.4763990497863\\
284	24.7114181240877\\
289	25.1253528567595\\
293	25.4176653690365\\
299	25.8199634107586\\
301	25.9339046777243\\
303	26.0213242942102\\
305	26.0702535486171\\
307	26.0717288554918\\
309	26.022667658091\\
311	25.9274988011459\\
313	25.7979675611739\\
319	25.3774992403289\\
321	25.2799565056762\\
323	25.2197773569419\\
325	25.1999261090803\\
327	25.2210125654872\\
329	25.2829336623975\\
331	25.3857346766551\\
333	25.5296798577292\\
335	25.7149781197211\\
337	25.9416911821447\\
339	26.2100492069924\\
341	26.520932565636\\
343	26.8759906023604\\
345	27.2769895592539\\
347	27.7244403106361\\
349	28.2160321298954\\
351	28.7455845366082\\
354	29.5883412839864\\
359	31.0169298895548\\
362	31.8398848104032\\
368	33.458388257367\\
370	34.0293768033998\\
373	34.9324458878784\\
377	36.158472199179\\
379	36.726415940677\\
380	36.9867978985783\\
381	37.2273913664567\\
382	37.4458360178885\\
383	37.6404251137753\\
384	37.8101246290476\\
385	37.9545570738073\\
386	38.0739798467569\\
387	38.1692808517755\\
388	38.2419939393642\\
389	38.294312558068\\
391	38.3496127744108\\
397	38.3724070397113\\
403	38.4372724051395\\
405	38.40204525545\\
406	38.3604144581591\\
408	38.2265585344824\\
410	38.039696054879\\
413	37.7414595590803\\
414	37.6611884283307\\
415	37.6007047105722\\
416	37.565746473618\\
417	37.5616148025028\\
418	37.5930438703253\\
419	37.6639909051751\\
420	37.7773105294532\\
421	37.9343232487906\\
422	38.1343410011923\\
423	38.374256291979\\
424	38.6483192950989\\
429	40.1821542687367\\
430	40.4421179221695\\
431	40.6650610554198\\
432	40.8469159758467\\
433	40.9867433727761\\
434	41.0864515960618\\
435	41.1502505225208\\
436	41.1839646464773\\
438	41.1883748733724\\
442	41.1291373343656\\
444	41.1475273525591\\
445	41.1801221283704\\
446	41.2303222242922\\
447	41.2985165615055\\
449	41.4859422212132\\
451	41.7277620663269\\
455	42.2575097547585\\
457	42.4714672785797\\
458	42.5496712152137\\
459	42.6034502058085\\
460	42.6294678905065\\
461	42.6248773909847\\
462	42.587297885176\\
463	42.514776628891\\
464	42.4057493046153\\
465	42.2590096019019\\
466	42.0736964288374\\
467	41.8493045489765\\
468	41.5857217347768\\
469	41.2832924503662\\
470	40.9429043158625\\
471	40.5660890872773\\
472	40.1551249689417\\
473	39.7131226201211\\
474	39.2440744690794\\
476	38.2451017340154\\
480	36.178993077112\\
481	35.6864524676866\\
482	35.2149802386725\\
483	34.7687604833411\\
484	34.3508499085069\\
485	33.9631758348046\\
486	33.6066279249465\\
487	33.2812216330972\\
488	32.9863037057487\\
489	32.7207685605242\\
490	32.483258468442\\
491	32.2723283734395\\
492	32.0865655395191\\
493	31.9246628181236\\
494	31.7854506678564\\
495	31.6678965441035\\
496	31.5710811523097\\
497	31.4941601219959\\
498	31.4363178983683\\
499	31.3967189273365\\
501	31.3685276328192\\
503	31.4008386108569\\
505	31.4823380325536\\
507	31.599233439405\\
519	32.4338873718209\\
521	32.619000991109\\
522	32.7354939473312\\
523	32.8734225914579\\
524	33.0367082763205\\
525	33.228709737894\\
526	33.4518036139702\\
527	33.7069294686462\\
528	33.9931474783048\\
529	34.3072764243361\\
534	36.0249779308983\\
535	36.3226571291075\\
536	36.5803029576177\\
537	36.7912698147554\\
538	36.9524264347187\\
539	37.064422046725\\
540	37.1314923762609\\
541	37.1608518062712\\
542	37.1617839644405\\
547	37.0810702393612\\
548	37.0991579113429\\
549	37.1368586521889\\
550	37.1939863174916\\
552	37.3597817292639\\
554	37.5763012313605\\
559	38.1723785696399\\
561	38.3652875180285\\
562	38.4396899828339\\
563	38.495811556947\\
564	38.531419826071\\
565	38.5447635124922\\
566	38.5346452276476\\
567	38.5004573398653\\
568	38.4421748279049\\
569	38.3603056025818\\
570	38.2558051157805\\
571	38.1299670258013\\
572	37.9843044579802\\
574	37.6399937964063\\
576	37.2355800425723\\
578	36.7825015872356\\
580	36.2910389649703\\
583	35.5048240241117\\
588	34.1703523011099\\
590	33.6711899214763\\
592	33.213612524419\\
594	32.8097521297877\\
596	32.4691426839136\\
597	32.3247432790245\\
598	32.1983765157299\\
599	32.0903284259234\\
600	32.0006274311368\\
601	31.9290193586005\\
603	31.8375259340787\\
605	31.8074877908109\\
607	31.8253704702047\\
613	31.9694376084319\\
615	31.974151269103\\
617	31.9268312939787\\
619	31.8198170169164\\
621	31.6555158207022\\
623	31.4467077787533\\
627	30.9921645821116\\
629	30.8103594084773\\
630	30.7457446704123\\
631	30.7037319187884\\
632	30.6873977061898\\
633	30.6990166641219\\
634	30.7399231336497\\
635	30.8104218908795\\
636	30.9097503230373\\
637	31.0360866200936\\
638	31.1865934400646\\
640	31.5441156507434\\
644	32.3313329027308\\
645	32.5056179126341\\
646	32.6578450123434\\
647	32.7824892215169\\
648	32.8752693367555\\
649	32.9335591002241\\
650	32.9567138199591\\
651	32.9462525366648\\
652	32.9058485812657\\
653	32.8411069614824\\
658	32.4204321751079\\
659	32.3696626679739\\
660	32.3430496611493\\
661	32.3432484100586\\
662	32.3714354717961\\
663	32.4274976660074\\
664	32.510269526457\\
665	32.6177797342905\\
666	32.7474793251881\\
668	33.0615018688968\\
670	33.4269787160542\\
677	34.7776022976627\\
679	35.1209140580024\\
681	35.4366162594529\\
684	35.8653511848404\\
686	36.123511895895\\
688	36.3533823544126\\
690	36.5405191509783\\
691	36.6116280105209\\
692	36.6638214398486\\
693	36.6940949784723\\
694	36.6996062883156\\
695	36.6778346857507\\
696	36.6267238579899\\
697	36.5448011799233\\
698	36.4312691956809\\
699	36.2860667238192\\
700	36.109898781091\\
701	35.9042362138109\\
702	35.6712875995256\\
703	35.4139475091256\\
705	34.84066755256\\
710	33.2800792498792\\
711	32.9871268696377\\
712	32.7127383224611\\
713	32.461790276737\\
714	32.2387707444675\\
715	32.0476436145238\\
716	31.8917101816764\\
717	31.7734752627707\\
718	31.6945273869048\\
719	31.6554432127705\\
720	31.6557255223765\\
721	31.6937819351417\\
722	31.7669482585934\\
723	31.8715567308845\\
724	32.0030459462896\\
726	32.3248544189023\\
730	33.0299437150968\\
731	33.182589226094\\
732	33.3145995909933\\
733	33.4214759337042\\
734	33.4995442322331\\
735	33.5460357662803\\
736	33.5591361100364\\
737	33.5380034986042\\
738	33.4827585770813\\
739	33.394448358066\\
740	33.2749876333778\\
741	33.127081147813\\
742	32.9541296481107\\
744	32.5495202235213\\
749	31.4203795444691\\
751	31.0244390256889\\
752	30.8556500580621\\
753	30.7107539662827\\
754	30.5924041276908\\
755	30.5026943178857\\
756	30.4431549251412\\
757	30.4147486588186\\
758	30.417856121526\\
759	30.4522442609907\\
760	30.5170157394284\\
761	30.6105438645759\\
762	30.730404548088\\
763	30.8733221306595\\
765	31.2108920252881\\
769	31.9308054097637\\
770	32.0819238450372\\
771	32.2088464619885\\
772	32.3064134538931\\
773	32.370597731667\\
774	32.3987293279188\\
775	32.3896463084741\\
776	32.3437562158545\\
777	32.2629982088145\\
778	32.1507048877177\\
779	32.0113733341548\\
781	31.6735642696551\\
786	30.7532311996474\\
788	30.4514938472707\\
789	30.3256019868368\\
790	30.2176438087056\\
791	30.1278692763924\\
792	30.0561121109074\\
793	30.0018989427945\\
795	29.9431114272959\\
797	29.9436730069115\\
799	29.992408507966\\
805	30.2507692938684\\
807	30.3013528851106\\
809	30.3036917330774\\
811	30.2532366963878\\
813	30.1592604719092\\
817	29.940864603564\\
819	29.8826843533045\\
820	29.8795068417189\\
821	29.8965246621674\\
822	29.9343185468892\\
823	29.991976688355\\
825	30.1556735563036\\
829	30.5341924742474\\
830	30.6046668754243\\
831	30.6551679433337\\
832	30.682562711281\\
833	30.6852593254564\\
834	30.6632274946116\\
835	30.6178765899858\\
836	30.5518202462752\\
838	30.3721891643017\\
844	29.7467715740916\\
846	29.5975512292409\\
848	29.5028801236372\\
850	29.4638797015707\\
852	29.4702157024178\\
856	29.5220269281619\\
858	29.5050912225613\\
859	29.4737504117213\\
860	29.4243566474086\\
861	29.3560258904113\\
862	29.2688894402947\\
864	29.0434036754989\\
866	28.76577315072\\
871	28.0204078300212\\
873	27.7743631158833\\
874	27.6742466975584\\
875	27.592282717125\\
876	27.5301121319285\\
877	27.488937625908\\
878	27.4695171998524\\
879	27.4721687365759\\
880	27.496785322709\\
881	27.5428597977732\\
882	27.6095156944941\\
883	27.6955409162083\\
885	27.9193665677337\\
887	28.1990945208752\\
889	28.515962941558\\
894	29.3332841606727\\
896	29.6238052868225\\
898	29.8832229420311\\
903	30.4879738651071\\
905	30.7733956871607\\
907	31.1055352938213\\
913	32.1778877697507\\
914	32.3187576325831\\
915	32.4370256790594\\
916	32.5298259887536\\
917	32.5951606725844\\
918	32.631879917792\\
919	32.639658506233\\
920	32.6189859836027\\
921	32.5711708973643\\
922	32.4983463769327\\
923	32.4034577650657\\
925	32.1629856010234\\
930	31.4937678848689\\
931	31.3875485945455\\
932	31.2996530480596\\
933	31.2323741056671\\
934	31.1870622528547\\
935	31.1641735050891\\
936	31.1633893301553\\
937	31.1837965890397\\
938	31.2241091255901\\
939	31.2829075621014\\
941	31.4509686321503\\
943	31.6816104829661\\
945	31.9751140477422\\
947	32.3349025673576\\
949	32.758747894783\\
954	33.9341503437925\\
955	34.142396473098\\
956	34.3258896634304\\
957	34.4790767564748\\
958	34.5979736866611\\
959	34.680543935069\\
960	34.7269132408483\\
961	34.7394012674795\\
962	34.7223711434042\\
964	34.6254205126172\\
967	34.441693138828\\
968	34.4019961569199\\
969	34.3840550424745\\
970	34.3924418802696\\
971	34.4301202656688\\
972	34.4984116415799\\
973	34.5970582583843\\
974	34.7243586573888\\
975	34.8773498810187\\
977	35.2434861826068\\
982	36.2492783739056\\
983	36.4175490769794\\
984	36.5616547057537\\
985	36.6770351220821\\
986	36.7599891006405\\
987	36.807807926175\\
988	36.8188698314216\\
989	36.7926879801646\\
990	36.7299090192869\\
991	36.6322641857503\\
992	36.5024795786298\\
993	36.3441555970207\\
994	36.1616270843883\\
996	35.7440796133039\\
1000	34.8566244231804\\
1001	34.6573167771114\\
1002	34.4777373905031\\
1003	34.3224415714762\\
1004	34.1952777438787\\
1005	34.0992347716103\\
1006	34.0363087527471\\
1007	34.0074032862431\\
1008	34.0122755700052\\
1009	34.0495365536206\\
1010	34.1167075780381\\
1011	34.2103297345775\\
1012	34.3261168640656\\
1014	34.6040273298329\\
1017	35.0538350388247\\
1019	35.3128504435947\\
1020	35.4162025960727\\
1021	35.4973900971966\\
1022	35.5538412036183\\
1023	35.5838353858358\\
1024	35.5865289269998\\
1025	35.5619481530123\\
1026	35.5109487576781\\
1027	35.4351411243515\\
1028	35.3367833065618\\
1030	35.0838494844388\\
1032	34.7774799483984\\
1036	34.1001202774607\\
1044	32.7170261398628\\
1046	32.3242051090199\\
1048	31.8913689168901\\
1050	31.4160324650404\\
1052	30.9029243508878\\
1058	29.2878831913999\\
1060	28.8046481909923\\
1061	28.5905440060239\\
1062	28.4004325708001\\
1063	28.238543711803\\
1064	28.1089684750586\\
1065	28.0155302426754\\
1066	27.9616422067268\\
1067	27.950155861962\\
1068	27.9832080406763\\
1069	28.0620768047575\\
1070	28.1870585127206\\
1071	28.3573788640288\\
1072	28.5711492054409\\
1073	28.8253758499284\\
1074	29.1160251460185\\
1075	29.4381415188943\\
1076	29.7860108057234\\
1078	30.5335658494037\\
1081	31.684863727771\\
1083	32.4005575671611\\
1084	32.7279968647633\\
1085	33.0306439843237\\
1086	33.3064371335774\\
1087	33.5544271200413\\
1088	33.7747583313003\\
1089	33.9685940273998\\
1090	34.1379864348801\\
1091	34.2856964082098\\
1093	34.5292984728342\\
1095	34.7266759844158\\
1098	34.9836155462074\\
1101	35.2147180335576\\
1103	35.337460956725\\
1105	35.4075756950435\\
1106	35.4139819349891\\
1107	35.3966482069129\\
1108	35.3525150920891\\
1109	35.279073151939\\
1110	35.1745141649867\\
1111	35.037853029145\\
1112	34.8690149385754\\
1113	34.6688820913344\\
1114	34.4392940305095\\
1115	34.1829962965344\\
1116	33.9035338494473\\
1118	33.2922683918055\\
1124	31.3589538095991\\
1126	30.7619577637854\\
1128	30.1967972583329\\
1131	29.3939296041278\\
1133	28.88963244155\\
1135	28.4292108604175\\
1136	28.2248557672199\\
1137	28.0436995185571\\
1138	27.8902236019142\\
1139	27.7684999566156\\
1140	27.6818869666561\\
1141	27.6327956582613\\
1142	27.6225403491801\\
1143	27.6512749008505\\
1144	27.7180051239116\\
1145	27.8206616566151\\
1146	27.9562162586067\\
1147	28.1208269494423\\
1148	28.310001759133\\
1150	28.7418903720179\\
1155	29.8911635096683\\
1157	30.2837141183845\\
1158	30.4523591898715\\
1159	30.5997865894656\\
1160	30.7245120140819\\
1161	30.8255217705064\\
1162	30.9022859338909\\
1163	30.954797177096\\
1164	30.9836229724772\\
1165	30.9899511765759\\
1166	30.9756067221247\\
1168	30.8951436044383\\
1170	30.7670025485788\\
1175	30.409529372741\\
1177	30.298135489671\\
1180	30.1764237220266\\
1195	29.6853609375755\\
1197	29.6453738138023\\
1199	29.6302700320612\\
1201	29.642947987315\\
1203	29.6849466416695\\
1205	29.7577684359289\\
1207	29.8638283781579\\
1209	30.0065561365336\\
1211	30.1895380013486\\
1213	30.4149650617194\\
1215	30.6819736406146\\
1217	30.9855557551707\\
1226	32.4892447091959\\
1228	32.7634853304721\\
1230	32.9827805084144\\
1231	33.068038575024\\
1232	33.1355728147817\\
1233	33.1847439046383\\
1234	33.215342260612\\
1235	33.2276212955178\\
1237	33.2006120158367\\
1239	33.1150564391628\\
1241	32.988845194478\\
1245	32.7103051259851\\
1247	32.612751159681\\
1248	32.5863754189245\\
1249	32.5788862445418\\
1250	32.5926530757488\\
1251	32.6294172703256\\
1252	32.6902037869165\\
1253	32.7752813345171\\
1254	32.8841755778815\\
1255	33.0157301461124\\
1256	33.168201574261\\
1258	33.5266412538249\\
1260	33.9377712314608\\
1265	35.0233809078045\\
1267	35.4065779283035\\
1268	35.5742224999967\\
1269	35.7227605131784\\
1270	35.8506714846255\\
1271	35.9571835467782\\
1272	36.0422727027262\\
1273	36.1066017743046\\
1274	36.1514091168674\\
1276	36.1894042836846\\
1278	36.1719217711077\\
1280	36.1143260400625\\
1282	36.0283162944766\\
1285	35.8583832017771\\
1287	35.7179212881306\\
1289	35.5529775281477\\
1298	34.6941553859219\\
1300	34.5716128753634\\
1302	34.4889945277698\\
1306	34.3560579864284\\
1308	34.2463695758966\\
1310	34.0801292987899\\
1312	33.859672305307\\
1316	33.373681644362\\
1317	33.2764155202465\\
1318	33.2012266874585\\
1319	33.1533609931685\\
1320	33.1369200425447\\
1321	33.1546036897041\\
1322	33.2075674900339\\
1323	33.2954031970748\\
1324	33.4162364451972\\
1325	33.5669234485852\\
1326	33.7433197065077\\
1328	34.1535216718578\\
1334	35.4845716689911\\
1336	35.854855782638\\
1337	36.0130682598556\\
1338	36.1500659747257\\
1339	36.263385147138\\
1340	36.3505408496128\\
1341	36.4091050611701\\
1342	36.4368525306973\\
1343	36.4319566246936\\
1344	36.3932073123437\\
1345	36.3202177684336\\
1346	36.2135857746975\\
1347	36.0749812377451\\
1348	35.9071408744585\\
1349	35.7137638965005\\
1351	35.2687648362851\\
1356	34.0454831822144\\
1358	33.5930697058286\\
1360	33.1855017356734\\
1362	32.8269699294474\\
1364	32.5198870610859\\
1366	32.268836277995\\
1368	32.0810834195868\\
1369	32.0132505548245\\
1370	31.963523389496\\
1371	31.9318422808121\\
1373	31.9188760436293\\
1375	31.9589618996558\\
1380	32.1048517593715\\
1382	32.1092459405552\\
1384	32.0689423873791\\
1388	31.9430192991642\\
1390	31.9268084726777\\
1391	31.9433867097093\\
1392	31.9786313073487\\
1393	32.0324969633184\\
1395	32.1896454065704\\
1397	32.3929211912593\\
1401	32.8226165261756\\
1403	32.9999539726514\\
1405	33.1295760142414\\
1407	33.1994579395091\\
1408	33.2087242015402\\
1409	33.1993282128533\\
1410	33.1703190134156\\
1411	33.1210180702035\\
1412	33.0511317650164\\
1413	32.9608760608498\\
1414	32.8511054268208\\
1416	32.5803617372976\\
1421	31.7890357298122\\
1422	31.6594076775373\\
1423	31.5569735711242\\
1424	31.4896178077333\\
1425	31.4646921435617\\
1426	31.4885733525045\\
1427	31.5662460566366\\
1428	31.7009586939787\\
1429	31.8939963517528\\
1430	32.1446003529913\\
1431	32.4500433514866\\
1432	32.8058452075416\\
1433	33.2060949495972\\
1434	33.6438323007285\\
1435	34.11144042463\\
1437	35.1046361092476\\
1440	36.6253715128723\\
1441	37.1130563630179\\
1442	37.5812114789967\\
1443	38.0247200783383\\
1444	38.4390288186914\\
1445	38.8201668669051\\
1446	39.1647826168003\\
1447	39.4701963982664\\
1448	39.7344616932746\\
1449	39.9564229359748\\
1450	40.1357558165216\\
1451	40.2729766667901\\
1452	40.3694109369155\\
1453	40.4271162862049\\
1454	40.4487622169688\\
1455	40.4374740897904\\
1456	40.3966535826378\\
1457	40.3297895292922\\
1458	40.2402726248397\\
1460	40.0053561250704\\
1462	39.7112562832613\\
1464	39.3679120023044\\
1466	38.975521781646\\
1468	38.5276663627055\\
1470	38.0180223074435\\
1472	37.4491289976738\\
1477	35.9335030069988\\
1478	35.6585067866019\\
1479	35.4076927236213\\
1480	35.1866066041562\\
1481	34.9996999580144\\
1482	34.850020409099\\
1483	34.7389741731904\\
1484	34.6661719897913\\
1485	34.6293700835981\\
1486	34.6245182772338\\
1487	34.6459252016541\\
1492	34.8770563214739\\
1493	34.8920511011941\\
1494	34.8814283892696\\
1495	34.8415926586738\\
1496	34.7707824378119\\
1497	34.6690544164078\\
1498	34.5381522750756\\
1499	34.3812891380312\\
1500	34.2028757207427\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.57540611046602\\
2	0.221446988223306\\
3	0.0877538274821745\\
4	0.0397767746048885\\
6	0.0229633781721077\\
92	0.025770267095595\\
152	0.0649508865569715\\
156	0.0977429753531851\\
174	0.121031360790539\\
194	0.108446962374956\\
195	0.128427408109246\\
196	0.116488581467365\\
197	0.131954307925525\\
198	0.167628655936824\\
199	0.297714279823822\\
200	0.724765646004244\\
204	0.686852545946522\\
209	0.677557753816018\\
214	0.703445569509313\\
220	0.768819436998228\\
227	0.881133981629546\\
249	1.25739132617628\\
253	1.36097003498639\\
256	1.47044841164029\\
259	1.61215351241299\\
262	1.78872791055983\\
265	2.00039338310989\\
268	2.24276026803204\\
278	3.08736652031598\\
280	3.21824793073461\\
282	3.32341055900906\\
284	3.39972389585478\\
286	3.4464268721224\\
288	3.46568639253337\\
291	3.45545767566455\\
298	3.40285488246241\\
301	3.42755615411784\\
304	3.48647549320617\\
318	3.84245389124158\\
321	3.96302152104022\\
332	4.5173708896009\\
334	4.56181008660701\\
336	4.57406060596941\\
338	4.55651977656316\\
341	4.48635469890178\\
350	4.1857248183278\\
353	4.13434509087301\\
355	4.12975070341463\\
357	4.15245055982564\\
359	4.20409798197738\\
361	4.28533970285889\\
363	4.39606393787085\\
365	4.5357074557021\\
367	4.70365502166806\\
369	4.89962842193881\\
371	5.12384499019845\\
373	5.37678196013371\\
375	5.65856057163501\\
377	5.96806578477481\\
380	6.47611770559865\\
388	7.88381056203275\\
391	8.35947052480515\\
395	8.95690742471425\\
400	9.66638939448285\\
405	10.3399641761755\\
408	10.7166232591348\\
410	10.9372407554938\\
412	11.1211153913998\\
414	11.2649180787498\\
420	11.5893854629776\\
422	11.749944218082\\
423	11.8561926085897\\
424	11.983330439472\\
425	12.133263227448\\
426	12.3072827895901\\
427	12.5061282605964\\
428	12.7300571588794\\
429	12.9788907422262\\
430	13.2520069315058\\
431	13.548273183173\\
432	13.8659363130457\\
434	14.5547061943034\\
439	16.3929382348645\\
441	17.0777249867697\\
442	17.3953535630358\\
443	17.6944016580471\\
444	17.9744115840997\\
445	18.2356571849671\\
447	18.7056165757838\\
449	19.1144978381233\\
451	19.4723561717894\\
453	19.7830708349704\\
455	20.040490963923\\
456	20.1445465525226\\
457	20.2288301588383\\
458	20.2906924772542\\
459	20.3276632649338\\
460	20.3376798935885\\
461	20.3192718966002\\
462	20.2716878848792\\
463	20.1949613858931\\
464	20.089920498149\\
465	19.9581515366272\\
466	19.8019289736935\\
467	19.6241236721685\\
469	19.2176083085596\\
474	18.0945117296462\\
476	17.6936599858834\\
477	17.5211484112826\\
478	17.3731376887363\\
479	17.2540992729855\\
480	17.1685296688761\\
481	17.1208834293927\\
482	17.1154460936593\\
483	17.1561449718179\\
484	17.2463097634845\\
485	17.388409595266\\
486	17.5838037977376\\
487	17.8325465626069\\
488	18.1332786725079\\
489	18.4832243191136\\
490	18.8782922119628\\
491	19.3132634773772\\
492	19.7820387060981\\
493	20.2779144401818\\
495	21.3228043552219\\
498	22.9208419206605\\
500	23.9389314279688\\
501	24.4210171384098\\
502	24.8816190540542\\
503	25.3192907144105\\
504	25.7334674024034\\
505	26.1243625429724\\
506	26.4928340209876\\
507	26.8402322630125\\
509	27.4787343234264\\
511	28.0547632842822\\
513	28.5823675770043\\
515	29.0723440876395\\
517	29.5312972631555\\
519	29.9617715532231\\
521	30.3630896761094\\
523	30.7327445940944\\
525	31.0683279044479\\
527	31.36985165031\\
529	31.6419442525109\\
536	32.5426227918952\\
542	33.4243023279073\\
543	33.5503797821264\\
544	33.6592793909922\\
545	33.7475909369814\\
546	33.813121162103\\
547	33.8551473472935\\
548	33.8744772587991\\
549	33.873299322177\\
551	33.8228965107085\\
553	33.7332644209789\\
556	33.5685135564895\\
558	33.4375769055996\\
560	33.2691262864325\\
562	33.0428202322069\\
564	32.7512101641814\\
569	31.8915958949553\\
570	31.746243087312\\
571	31.6268938952142\\
572	31.5400540029673\\
573	31.4909128172178\\
574	31.4829614026612\\
575	31.5177382090535\\
576	31.5947220147291\\
577	31.7113753212404\\
578	31.863325682388\\
579	32.0446595692986\\
581	32.466396086053\\
584	33.1264608762601\\
585	33.32303273202\\
586	33.4969992858371\\
587	33.6433070734524\\
588	33.7580150492993\\
589	33.8383043737617\\
590	33.8824409702088\\
591	33.8897041925729\\
592	33.8602944032316\\
593	33.7952302151648\\
594	33.6962430447541\\
595	33.5656731003323\\
596	33.4063677506838\\
597	33.2215810824146\\
598	33.0148728491001\\
600	32.5508447928191\\
606	31.0237583087271\\
608	30.5597128046638\\
609	30.3497458801114\\
610	30.1583929432977\\
611	29.9885754528477\\
612	29.843125864476\\
613	29.7246644656291\\
614	29.6354434713182\\
615	29.5771835118796\\
616	29.5509329955514\\
617	29.5569795086049\\
618	29.5948339358215\\
619	29.6632938142418\\
620	29.7605758065827\\
621	29.8844922506048\\
622	30.0326373382588\\
623	30.2025469388882\\
625	30.5980628917393\\
627	31.0523037101557\\
632	32.2997609151564\\
634	32.763424917862\\
635	32.969190737768\\
636	33.1514630006047\\
637	33.3062029480957\\
638	33.4300112030114\\
639	33.5202251362991\\
640	33.5749542789667\\
641	33.5930658129209\\
642	33.5741392296254\\
643	33.5184099290107\\
644	33.4267166379325\\
645	33.3004595329078\\
646	33.1415679216254\\
647	32.9524707281601\\
648	32.7360609189377\\
649	32.4956460521555\\
651	31.9576751779464\\
653	31.3702340848752\\
657	30.1717382702518\\
659	29.6104453113319\\
661	29.0934478325923\\
663	28.6233637129319\\
665	28.1960544545163\\
667	27.8049848079406\\
669	27.4461289489914\\
671	27.1219211245145\\
673	26.8430993934455\\
674	26.72621000085\\
675	26.627997719625\\
676	26.5514483866705\\
677	26.4995591092259\\
678	26.4751782473256\\
679	26.4808462400779\\
680	26.5186450958124\\
681	26.5900633282506\\
682	26.6958817906655\\
683	26.8360844627314\\
684	27.009797017728\\
685	27.2152551076099\\
686	27.4498037791959\\
687	27.7099291455593\\
689	28.288981435162\\
694	29.8160088198931\\
695	30.0867376754027\\
696	30.3329588652223\\
697	30.5502801667947\\
698	30.7351262445702\\
699	30.8848011956748\\
700	30.9975038875803\\
701	31.0722991933239\\
702	31.1090521919268\\
703	31.1083353391223\\
704	31.0713201701374\\
705	30.9996651346853\\
706	30.895409775344\\
707	30.760882940247\\
708	30.5986295203559\\
709	30.4113568527887\\
710	30.2018989579271\\
712	29.728273997556\\
714	29.2023016981868\\
720	27.5679596109064\\
722	27.0878779413003\\
723	26.8722408795384\\
724	26.6755733517277\\
725	26.4993980338058\\
726	26.3447892424986\\
727	26.2123553554975\\
728	26.1022445983508\\
729	26.0141769246404\\
730	25.9475020983955\\
731	25.9012810908416\\
732	25.8743850110723\\
733	25.8656034672169\\
735	25.8977745451966\\
737	25.9902731872153\\
739	26.1394177781458\\
741	26.3453955413793\\
743	26.6101815352695\\
745	26.9340149414049\\
747	27.3118540514442\\
749	27.7315342608235\\
756	29.2626516385196\\
759	29.8530877981057\\
766	31.1886798428079\\
772	32.4025159423022\\
774	32.7470801765905\\
775	32.8902707457237\\
776	33.0084925072833\\
777	33.0980219733988\\
778	33.1557101676715\\
779	33.1791013771926\\
780	33.1665001068393\\
781	33.116992625153\\
782	33.0304354163109\\
783	32.9074241804742\\
784	32.7492539931475\\
785	32.5578754240764\\
786	32.3358450845622\\
787	32.0862643828245\\
788	31.8126986781679\\
790	31.2095291368028\\
792	30.5594872873544\\
796	29.239965248016\\
798	28.6145922893245\\
800	28.0294471418886\\
802	27.4919479389166\\
804	27.008866545302\\
806	26.5878405794322\\
807	26.4030578327847\\
808	26.2365583601199\\
809	26.0889439929454\\
810	25.9605589594228\\
811	25.8514773212303\\
812	25.7615258214903\\
813	25.6903354066221\\
814	25.6374092091296\\
815	25.6021929499173\\
817	25.5827315597096\\
819	25.628202472004\\
821	25.7358353203022\\
823	25.9032393491182\\
825	26.1272463212765\\
827	26.402578597693\\
829	26.7207170623653\\
838	28.2973785270606\\
840	28.5767000467333\\
841	28.6930113125647\\
842	28.7910474482524\\
843	28.8692425789666\\
844	28.9266226787456\\
845	28.962990408837\\
846	28.9790858030806\\
848	28.9587150299515\\
853	28.7982732441228\\
854	28.7905115029055\\
855	28.8024310455291\\
856	28.8370863333473\\
857	28.8961051943213\\
858	28.9796461535773\\
859	29.0865062219061\\
860	29.2143543493482\\
862	29.5199720399266\\
864	29.8676140281243\\
868	30.5838282433879\\
870	30.9130659285067\\
872	31.2024204881004\\
874	31.4370937186131\\
875	31.5293452490648\\
876	31.6026745356617\\
877	31.6557759135821\\
878	31.6877547551944\\
879	31.6982183401901\\
880	31.6873311556806\\
881	31.6558268133535\\
882	31.6049755498145\\
884	31.4525385396178\\
886	31.2475857526922\\
895	30.1685416350481\\
897	29.9780911673679\\
899	29.825242195792\\
901	29.7139798196756\\
903	29.6450764722833\\
905	29.6157298950434\\
907	29.6192198541753\\
911	29.6774319356914\\
914	29.7041829542598\\
916	29.6866194989723\\
918	29.632702894663\\
920	29.545449520301\\
927	29.1854985743387\\
929	29.1412147659626\\
931	29.1479395742467\\
933	29.210407897973\\
935	29.3282618924604\\
937	29.4983930744777\\
939	29.718198407568\\
941	29.9889222472234\\
943	30.3178660393105\\
944	30.5080669283454\\
945	30.71788852176\\
946	30.9490412029911\\
947	31.2027520347071\\
948	31.4794105934513\\
949	31.7782204249656\\
951	32.4315185279406\\
955	33.7939744426737\\
956	34.0964991417345\\
957	34.3645813614266\\
958	34.5893259920713\\
959	34.7630521658359\\
960	34.8796874291247\\
961	34.9350579271697\\
962	34.9270713729097\\
963	34.8557970779571\\
964	34.7234505086467\\
965	34.5342899546251\\
966	34.2944316690014\\
967	34.011588864485\\
968	33.6947404301272\\
973	31.9504653600227\\
974	31.6353332499905\\
975	31.3484720288743\\
976	31.0940850303739\\
977	30.8746962548796\\
978	30.6913059188364\\
979	30.5436521688662\\
980	30.430531985799\\
981	30.3501262292646\\
982	30.3002769043671\\
983	30.2786785210724\\
984	30.2829665329425\\
985	30.310709230487\\
986	30.3593298282981\\
988	30.5075390272496\\
995	31.1708485681149\\
997	31.2856522577235\\
999	31.3453915435471\\
1001	31.3622384402099\\
1006	31.3741365049009\\
1008	31.4310069481407\\
1010	31.5433365333447\\
1012	31.7184815025801\\
1014	31.9574165145866\\
1016	32.255409520604\\
1018	32.60205587827\\
1024	33.7422295714709\\
1026	34.0684802491528\\
1027	34.2053165818384\\
1028	34.3201143448696\\
1029	34.4098041907216\\
1030	34.4716277510609\\
1031	34.5031755229934\\
1032	34.5024237433254\\
1033	34.467778246704\\
1034	34.3981307918616\\
1035	34.2929285864302\\
1036	34.1522518237193\\
1037	33.9768884140037\\
1038	33.7683911819931\\
1039	33.5291016635167\\
1040	33.2621267069453\\
1041	32.9712591544978\\
1043	32.3355777206839\\
1049	30.3271306565566\\
1051	29.7221207162806\\
1052	29.443873440649\\
1053	29.1856151946868\\
1054	28.9510358366394\\
1055	28.7446721732135\\
1056	28.5718581872638\\
1057	28.4384593207071\\
1058	28.3503982396762\\
1059	28.3130265520019\\
1060	28.3304409067518\\
1061	28.4048696520179\\
1062	28.5362557453843\\
1063	28.7221277734182\\
1064	28.9577900807408\\
1065	29.2367926136758\\
1066	29.5515832445585\\
1067	29.8942171275735\\
1069	30.6330072370758\\
1075	32.9155396947806\\
1077	33.6316733149515\\
1079	34.3076350890503\\
1081	34.9271179792902\\
1082	35.2079764415521\\
1083	35.4642703976026\\
1084	35.6914512179264\\
1085	35.8847535164805\\
1086	36.0394574337647\\
1087	36.1511862168284\\
1088	36.2162165098712\\
1089	36.2317772198362\\
1090	36.1963136524444\\
1091	36.1096963617583\\
1092	35.9733581172923\\
1093	35.7903468802688\\
1094	35.5652872345854\\
1095	35.3042472183756\\
1096	35.0145121725222\\
1101	33.4309990227514\\
1102	33.1438308849213\\
1103	32.8810104136028\\
1104	32.6458429534746\\
1105	32.4400377067266\\
1106	32.2638907810181\\
1107	32.1166055578876\\
1108	31.996706210545\\
1109	31.9024872626353\\
1110	31.8324389552372\\
1111	31.785594490477\\
1112	31.7617584774378\\
1113	31.7615928261034\\
1114	31.7865540136859\\
1115	31.8386922091775\\
1116	31.9203372805978\\
1117	32.0337087719911\\
1118	32.1804959468043\\
1119	32.3614589595361\\
1120	32.5761018786989\\
1121	32.8224616142395\\
1122	33.097043613014\\
1124	33.7099565077012\\
1128	34.9993955801624\\
1129	35.2944061968128\\
1130	35.5668966035157\\
1131	35.8127492361011\\
1132	36.0288442535837\\
1133	36.2129765474044\\
1134	36.363759981032\\
1135	36.4805574478835\\
1136	36.5634590093341\\
1137	36.6133092893472\\
1138	36.6317654784177\\
1139	36.6213538447962\\
1140	36.58548845012\\
1142	36.4551038691782\\
1147	36.0336418484667\\
1149	35.922503909439\\
1151	35.8683207420918\\
1153	35.8623724927347\\
1156	35.9004692424589\\
1162	36.0078335424625\\
1164	36.0970512362246\\
1165	36.1679692341313\\
1166	36.2609147225976\\
1167	36.377931717828\\
1168	36.5195355609949\\
1169	36.6844327122878\\
1171	37.0691695554431\\
1174	37.6810664302841\\
1175	37.8581415316494\\
1176	38.0051954127384\\
1177	38.1127534930185\\
1178	38.1723324804027\\
1179	38.176831008358\\
1180	38.1208267017212\\
1181	38.000773904515\\
1182	37.815104194935\\
1183	37.5642373898111\\
1184	37.2505142744978\\
1185	36.8780642441561\\
1186	36.4526217905113\\
1187	35.9813055018778\\
1188	35.4723720002942\\
1190	34.3787971566594\\
1193	32.698709162416\\
1194	32.1676242884271\\
1195	31.6660479731563\\
1196	31.2015999695952\\
1197	30.7806039513744\\
1198	30.4078736844156\\
1199	30.0865591447766\\
1200	29.8180739084094\\
1201	29.602120146357\\
1202	29.4368181869963\\
1203	29.3189353959153\\
1204	29.2441965406015\\
1205	29.207647508613\\
1206	29.2040382631994\\
1207	29.2281900922844\\
1208	29.275316103136\\
1210	29.4227165178979\\
1212	29.6231051842281\\
1214	29.8665353671165\\
1216	30.152385330545\\
1218	30.4825632320412\\
1220	30.8544016515484\\
1225	31.8626356602836\\
1227	32.2269423768769\\
1228	32.3860032553077\\
1229	32.5256208128542\\
1230	32.6435035751929\\
1231	32.738050695961\\
1232	32.8083790939104\\
1233	32.8543143785464\\
1234	32.8763570903755\\
1235	32.875637348131\\
1236	32.8538703383379\\
1238	32.7567915946768\\
1240	32.6096136606452\\
1243	32.3688226779566\\
1245	32.2547484765125\\
1246	32.2274510840341\\
1247	32.2258956781322\\
1248	32.2531339614793\\
1249	32.3106433597409\\
1250	32.3980360655198\\
1251	32.512913582704\\
1252	32.6509036118939\\
1257	33.4389797191875\\
1258	33.5611265480861\\
1259	33.6563379336526\\
1260	33.7213334540954\\
1261	33.7549362013447\\
1262	33.7580719313198\\
1263	33.7335994637358\\
1264	33.6859921209739\\
1266	33.5446243172305\\
1269	33.3097878790516\\
1271	33.1929629559122\\
1273	33.1214294560132\\
1278	32.9948990303235\\
1280	32.8825480543521\\
1282	32.7098626448196\\
1284	32.487901247026\\
1287	32.129436399591\\
1289	31.9307353853549\\
1290	31.857070216804\\
1291	31.804753414747\\
1292	31.7754581460429\\
1293	31.769492257554\\
1294	31.7857842768867\\
1296	31.8747005530961\\
1302	32.3020198245329\\
1308	32.6218040310582\\
1309	32.6962237751895\\
1310	32.7897562739997\\
1311	32.9064854489573\\
1312	33.0490640598698\\
1313	33.2183043737659\\
1314	33.4129480314682\\
1316	33.8632286029356\\
1320	34.8232033035929\\
1321	35.0320089316431\\
1322	35.2153157927821\\
1323	35.3685304958503\\
1324	35.4883745209222\\
1325	35.572888206231\\
1326	35.6214027610886\\
1327	35.6345101617926\\
1328	35.6140422980016\\
1329	35.5630513279011\\
1330	35.4857684032038\\
1332	35.2745127337539\\
1336	34.8143061246637\\
1337	34.7296408925881\\
1338	34.6665340593377\\
1339	34.6267718578267\\
1340	34.6101115145175\\
1341	34.6143118533907\\
1343	34.6678026212146\\
1346	34.7692566444337\\
1347	34.7834748647867\\
1348	34.7793841357113\\
1349	34.7538086485604\\
1350	34.7051024199047\\
1351	34.6331354421907\\
1352	34.539158609017\\
1354	34.2956600352904\\
1356	34.0023936295297\\
1360	33.3910425801055\\
1362	33.1208965124049\\
1364	32.8896276037201\\
1366	32.6950816802419\\
1372	32.1965786649166\\
1374	32.0009987365647\\
1376	31.7691133755161\\
1378	31.4997992872582\\
1384	30.6327365439856\\
1385	30.5206882619163\\
1386	30.4307599121328\\
1387	30.3674946162428\\
1388	30.3347821592913\\
1389	30.3356080279493\\
1390	30.3718463088005\\
1391	30.4441160625577\\
1392	30.5517157200895\\
1393	30.6926420704306\\
1394	30.8636904905088\\
1395	31.0606230261465\\
1397	31.5113329592441\\
1401	32.4748808708298\\
1402	32.6948191298129\\
1403	32.8964573278583\\
1404	33.0762692024823\\
1405	33.2319037534405\\
1406	33.3623622355526\\
1407	33.4680956972875\\
1408	33.5509926830557\\
1410	33.6620843470309\\
1415	33.8463871015724\\
1417	33.9759747588712\\
1419	34.1660511376203\\
1421	34.4144663654934\\
1426	35.1557947733995\\
1428	35.4125428429832\\
1429	35.5138717412983\\
1430	35.5920381741946\\
1431	35.6441924988292\\
1432	35.6684332074271\\
1433	35.6638376851661\\
1434	35.6304253613484\\
1435	35.56907670176\\
1436	35.481434707478\\
1437	35.3698115840909\\
1438	35.2371146905491\\
1440	34.9228220643681\\
1445	34.0697233244468\\
1446	33.932010320616\\
1447	33.8192710833268\\
1448	33.737180556521\\
1449	33.6907603000129\\
1450	33.6840441388026\\
1451	33.7197391567647\\
1452	33.7989145105296\\
1453	33.9207539596566\\
1454	34.0824060958576\\
1455	34.2789586138949\\
1456	34.5035506081911\\
1460	35.4940396040247\\
1461	35.7111595141751\\
1462	35.895003045702\\
1463	36.0366523877894\\
1464	36.1288346673205\\
1465	36.1662575190273\\
1466	36.1458530015148\\
1467	36.0669271442082\\
1468	35.9312154646957\\
1469	35.7428451225389\\
1470	35.5082023479631\\
1471	35.2357005561644\\
1473	34.6187667188512\\
1475	33.9842233151235\\
1476	33.6896638112385\\
1477	33.4238134322152\\
1478	33.1942927757211\\
1479	33.0059777975016\\
1480	32.8606579129591\\
1481	32.7569720416038\\
1482	32.6906461908136\\
1483	32.6550128315675\\
1485	32.6417521984586\\
1487	32.6464220247776\\
1489	32.6113104405979\\
1490	32.5685201161627\\
1491	32.5073675938438\\
1493	32.3350037025725\\
1495	32.1132739951513\\
1500	31.482430153118\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.214685479812715\\
2	0.086775475789409\\
3	0.0407547415516092\\
5	0.0272490026543437\\
6	0.0450623271137829\\
7	0.0255005071239793\\
8	0.0407679786517292\\
10	0.0241582975252186\\
99	0.0320788986493881\\
128	0.0790930108385055\\
129	0.0631300540044322\\
173	0.118694036755187\\
176	0.0996089899067556\\
179	0.111105266147206\\
192	0.122090126713601\\
193	0.166479446151698\\
194	0.150885576218798\\
195	0.111881072859205\\
196	0.106229619680562\\
197	0.132906418668199\\
198	0.186657706037749\\
199	0.34717054639782\\
200	0.773195611403708\\
204	0.732434901178294\\
209	0.718594650543537\\
214	0.739622167232483\\
220	0.80177915790955\\
226	0.898518148365611\\
248	1.32971644248687\\
252	1.44838582692091\\
255	1.57080541741652\\
258	1.72664185113035\\
261	1.91858065146698\\
264	2.14785275903409\\
267	2.41191405878453\\
276	3.27905366321261\\
278	3.44489246375224\\
280	3.58563562112545\\
282	3.69597375565922\\
284	3.77275528583527\\
286	3.81570136891037\\
288	3.82792779471947\\
291	3.80387026025483\\
297	3.72864595033411\\
300	3.73738217965774\\
303	3.78936641020914\\
308	3.92697032000387\\
319	4.24881954485681\\
322	4.38936273314152\\
331	4.8609058537495\\
333	4.91494209396387\\
335	4.93618479867791\\
337	4.92593031051456\\
340	4.86282588865356\\
348	4.5991809625757\\
351	4.54248852342789\\
353	4.53599171823021\\
355	4.55933870897911\\
357	4.61465191305501\\
359	4.70254152814869\\
361	4.8224648272535\\
363	4.97309351613126\\
365	5.15272037032128\\
367	5.35973846994602\\
369	5.59308627862856\\
371	5.85243505154222\\
373	6.13795909840678\\
375	6.44971136945219\\
377	6.78671075203943\\
380	7.33181133314702\\
386	8.45708540893907\\
388	8.80351409000446\\
391	9.28150542981984\\
395	9.86739938411961\\
411	12.1373313895151\\
413	12.3628912674333\\
415	12.5487334611021\\
421	13.0068010759362\\
423	13.2133049572533\\
424	13.3419889412469\\
425	13.4907302322781\\
426	13.6610034538419\\
427	13.8536683663992\\
428	14.0691105270821\\
429	14.3074040822582\\
430	14.5684396012311\\
431	14.8519652805924\\
432	15.1575116622248\\
433	15.4842048317369\\
435	16.1940022962672\\
440	18.117280926627\\
442	18.8369866502317\\
443	19.1683968079383\\
444	19.4779392092159\\
445	19.7648974641595\\
446	20.0295237268701\\
447	20.2727686314101\\
448	20.4959681007847\\
449	20.7005242085338\\
451	21.0579594423693\\
452	21.2116722624303\\
453	21.3482022875776\\
454	21.4663741936449\\
455	21.5645100048287\\
456	21.6406123542504\\
457	21.6925819033136\\
458	21.7184417402691\\
459	21.7165454203591\\
460	21.6857513724901\\
461	21.625553062873\\
462	21.5361604872164\\
463	21.4185336721803\\
464	21.2743726263222\\
465	21.1060705032542\\
466	20.9166377151478\\
468	20.4889098241015\\
474	19.119338697373\\
475	18.9224008576161\\
476	18.7439766962352\\
477	18.5867680351264\\
478	18.4530152506522\\
479	18.3444929708132\\
480	18.2625162059283\\
481	18.2079530079075\\
482	18.1812410074883\\
483	18.1824071486205\\
484	18.2110920013968\\
485	18.2665814761115\\
486	18.3478490267646\\
487	18.4536103347123\\
488	18.5823902587542\\
489	18.7325991428131\\
490	18.9026131509968\\
492	19.295845800438\\
494	19.7510712320657\\
496	20.2602432172389\\
498	20.8183851432823\\
500	21.4226719084609\\
502	22.0709510998668\\
504	22.7601241225309\\
506	23.4847041512292\\
516	27.252420157696\\
518	27.9544781654251\\
520	28.627226474797\\
522	29.2731700294619\\
525	30.1995079478643\\
528	31.08247544192\\
531	31.9278942955268\\
535	33.0098962103311\\
538	33.7886305910529\\
540	34.2766708531215\\
542	34.7170465737154\\
543	34.9119360167203\\
544	35.0864708487106\\
545	35.2389262808499\\
546	35.3686404193411\\
547	35.4761804619839\\
548	35.5633569842723\\
550	35.6890214573032\\
553	35.814039888794\\
560	36.0717770200497\\
561	36.082265648623\\
562	36.0755334309449\\
563	36.0483534590689\\
564	35.998270042114\\
565	35.9237622581975\\
566	35.8243228720137\\
567	35.7004573003248\\
568	35.5536146059217\\
569	35.3860680666485\\
571	35.0011751774723\\
576	33.9302311674664\\
578	33.5486231860352\\
579	33.3855854809876\\
580	33.2468683557063\\
581	33.1365774303843\\
582	33.0584302553959\\
583	33.0155524561169\\
584	33.0102442299201\\
585	33.0437353581922\\
586	33.1159525745859\\
587	33.2253265593629\\
588	33.3686662056916\\
589	33.5411246443127\\
591	33.9463027358875\\
594	34.5738295807021\\
595	34.7501279464668\\
596	34.8950294414544\\
597	35.0012241017021\\
598	35.063090312339\\
599	35.0769740477015\\
600	35.0413412726668\\
601	34.9567975402522\\
602	34.8259805616512\\
603	34.6533417027188\\
604	34.4448400855626\\
605	34.2075777776411\\
611	32.6253522446041\\
612	32.4035208203775\\
613	32.208638855248\\
614	32.0440116726897\\
615	31.9118199113364\\
616	31.8131431523543\\
617	31.7480165074649\\
618	31.7155184958647\\
619	31.7138881428559\\
620	31.7406676661183\\
621	31.792864898275\\
622	31.8671274436301\\
624	32.0676893601658\\
626	32.314787816942\\
630	32.8618570794313\\
638	33.9825749776981\\
644	34.9239673181519\\
646	35.1989533655801\\
647	35.3111757976885\\
648	35.4006616070326\\
649	35.463520494412\\
650	35.4965824935275\\
651	35.4975978042551\\
652	35.465383256168\\
653	35.399907235734\\
654	35.3023043542535\\
655	35.1748112439734\\
656	35.0206181295005\\
657	34.8436385947637\\
659	34.4387649183725\\
670	31.9766594125606\\
672	31.597950159598\\
673	31.4366673459404\\
674	31.3002202840232\\
675	31.1928406448667\\
676	31.1180367539916\\
677	31.078301279565\\
678	31.0749125722339\\
679	31.1078410729317\\
680	31.1757580909602\\
681	31.2761334747281\\
682	31.4054020930716\\
683	31.5591765057841\\
685	31.9200087797326\\
690	32.8882998998954\\
692	33.2088711654978\\
693	33.3430298742933\\
694	33.4580245065301\\
695	33.5534753041923\\
696	33.6296984106391\\
697	33.6876410789234\\
699	33.7551180105315\\
701	33.7726269455216\\
707	33.7273050518349\\
709	33.7375849344153\\
711	33.7789060375626\\
713	33.8551716373315\\
715	33.9660823871222\\
717	34.107421974353\\
724	34.69366982063\\
726	34.8266724439166\\
728	34.9156953142285\\
730	34.9483709347639\\
731	34.9407464846556\\
732	34.9161726509155\\
733	34.8742787317462\\
734	34.8149993410871\\
736	34.6456419448939\\
738	34.4142477725375\\
740	34.1325911719998\\
746	33.1784129380626\\
748	32.9035335822648\\
749	32.7879855976985\\
750	32.6906189037823\\
751	32.6137278335982\\
752	32.5592173813427\\
753	32.5285636365725\\
754	32.5227983407826\\
755	32.542520254887\\
756	32.587932092707\\
757	32.6588970413818\\
758	32.755004361914\\
759	32.8756304429519\\
760	33.0199810593413\\
761	33.1871031227938\\
762	33.3758598785407\\
763	33.5848714750589\\
765	34.056418204694\\
767	34.5827108031501\\
772	35.9478165151027\\
774	36.4280790298008\\
775	36.6408457118555\\
776	36.8329939707285\\
777	37.0037539793807\\
778	37.1530792535532\\
779	37.2815045616835\\
780	37.3899690439741\\
781	37.4796307306733\\
783	37.6072871690742\\
785	37.6725797045417\\
787	37.680300580543\\
789	37.6319566183108\\
791	37.5269601410378\\
793	37.363980084983\\
795	37.1420839780624\\
797	36.8617269792851\\
799	36.5257151959895\\
801	36.1401928721111\\
803	35.7155795581571\\
809	34.3844597330854\\
811	34.001603080399\\
812	33.8369486261633\\
813	33.6947318614425\\
814	33.5782076576077\\
815	33.4903667660421\\
816	33.4338185180604\\
817	33.4106542564882\\
818	33.4222958087591\\
819	33.469338965419\\
820	33.5514075489666\\
821	33.6670379825002\\
822	33.8136160134018\\
823	33.9873853874572\\
825	34.3964198804006\\
829	35.2879282505287\\
830	35.4902868393215\\
831	35.674483835086\\
832	35.8372630950525\\
833	35.976469881261\\
834	36.0909876974504\\
835	36.1806110362124\\
836	36.2458834571205\\
837	36.2879298814912\\
838	36.3083060579413\\
839	36.3088787974586\\
841	36.2591495823583\\
843	36.1572326048454\\
857	35.1862220655489\\
859	35.0164888176841\\
861	34.8109164563593\\
863	34.5687466524803\\
869	33.7738286952522\\
871	33.5715898886685\\
872	33.4968652224063\\
873	33.4427394582581\\
874	33.4106415274257\\
875	33.4013103879761\\
876	33.4148251241281\\
877	33.4506747988085\\
878	33.507856071333\\
879	33.5849847801076\\
881	33.7923062090115\\
883	34.0578996124141\\
885	34.3666022115692\\
888	34.8800103131211\\
901	37.2469274587529\\
903	37.5540396827596\\
904	37.680123154621\\
905	37.7823380600205\\
906	37.8574670715689\\
907	37.9036005961098\\
908	37.9204533775646\\
909	37.9094817290177\\
910	37.873768575392\\
912	37.7463986166679\\
924	36.7760054318078\\
925	36.6632279115838\\
926	36.5309207411747\\
927	36.3756859543755\\
928	36.194631807266\\
929	35.9855657419266\\
930	35.7471873667769\\
931	35.4792672097478\\
932	35.182792926068\\
933	34.8600632723565\\
935	34.1516488937009\\
939	32.6547463165739\\
940	32.3070440213639\\
941	31.9849789708151\\
942	31.6951462010893\\
943	31.4432220646238\\
944	31.2338295257164\\
945	31.0704808213854\\
946	30.9555845673744\\
947	30.8904974980535\\
948	30.8755992179749\\
949	30.9103715966316\\
950	30.9934714579056\\
951	31.1227938232812\\
952	31.2955307333343\\
953	31.5082355660693\\
954	31.7569036594386\\
955	32.0370769146757\\
956	32.3439739364251\\
958	33.0181036712966\\
965	35.5378894224261\\
967	36.1829716803747\\
968	36.4775496836069\\
969	36.7494532981334\\
970	36.9957000185557\\
971	37.2134938575562\\
972	37.4004228949725\\
973	37.5546976924138\\
974	37.6754024050617\\
975	37.7627219285769\\
976	37.8181034848526\\
977	37.8443118805312\\
978	37.8453462148179\\
980	37.792493654533\\
986	37.5520028877229\\
991	37.4120460474978\\
993	37.3161880267696\\
995	37.1883319010092\\
1008	36.2575030350631\\
1010	36.058538387756\\
1012	35.8156431080322\\
1014	35.5353052693079\\
1018	34.9430345303285\\
1020	34.6873862434209\\
1021	34.5820843607626\\
1022	34.4955693028676\\
1023	34.4298887535933\\
1024	34.3863637328845\\
1025	34.3655614587908\\
1026	34.3673180748253\\
1027	34.3908063717902\\
1028	34.434639452762\\
1030	34.5757690818095\\
1032	34.7734088977729\\
1034	35.009392440151\\
1041	35.9125161700376\\
1043	36.1326745163915\\
1045	36.3044076868671\\
1046	36.3653842409844\\
1047	36.4059368959818\\
1048	36.4231822505863\\
1049	36.4143627407291\\
1050	36.3769823866742\\
1051	36.3089575841016\\
1052	36.2087757952802\\
1053	36.0756528172592\\
1054	35.9096775537707\\
1055	35.711932345836\\
1056	35.4845772297256\\
1057	35.2308880504768\\
1059	34.6630391040703\\
1063	33.4637891282734\\
1064	33.1936266111136\\
1065	32.9500006166875\\
1066	32.739249389454\\
1067	32.5666507083981\\
1068	32.4361725015572\\
1069	32.3502927012833\\
1070	32.3099069111838\\
1071	32.3143355065117\\
1072	32.3614321512034\\
1073	32.4477849091106\\
1074	32.5689911880886\\
1075	32.7199806093136\\
1076	32.8953567397443\\
1078	33.2980148684023\\
1081	33.9648454282524\\
1092	36.440198464079\\
1094	36.8673965443502\\
1096	37.2448099082255\\
1097	37.4049116094654\\
1098	37.5408386293075\\
1099	37.6492596090905\\
1100	37.7274419950691\\
1101	37.7733648721394\\
1102	37.7857835106161\\
1103	37.7642492050124\\
1104	37.7090899908987\\
1105	37.621358213416\\
1106	37.5027504492693\\
1107	37.3555047880834\\
1108	37.1822806187563\\
1109	36.9860271467926\\
1111	36.5368775199963\\
1113	36.0326035846899\\
1119	34.4021814404093\\
1121	33.8886279360302\\
1122	33.6518818366021\\
1123	33.4339630433931\\
1124	33.2392820361943\\
1125	33.0722940870271\\
1126	32.9372982905643\\
1127	32.8382347766333\\
1128	32.7785020725948\\
1129	32.7608096916817\\
1130	32.7870724953275\\
1131	32.8583458225655\\
1132	32.974795624127\\
1133	33.1356963894316\\
1134	33.3394507678981\\
1135	33.583627025459\\
1136	33.8650124331464\\
1137	34.1796815211701\\
1138	34.5230777731808\\
1139	34.8901063000847\\
1141	35.6725939657504\\
1145	37.2611594099335\\
1146	37.6272638927999\\
1147	37.9692030748904\\
1148	38.2816978429776\\
1149	38.5600008413523\\
1150	38.8000275053598\\
1151	38.998494086173\\
1152	39.1530598519125\\
1153	39.2624680859283\\
1154	39.3266771817673\\
1155	39.3469693456225\\
1156	39.3260208301426\\
1157	39.2679152262074\\
1158	39.178081249466\\
1159	39.0631396390036\\
1164	38.3876520372246\\
1165	38.2854829301536\\
1166	38.2073456109442\\
1167	38.1554219894524\\
1168	38.1297990710866\\
1169	38.1285015093927\\
1171	38.1819039473282\\
1174	38.3059885059856\\
1175	38.3297364711891\\
1176	38.3328700750167\\
1177	38.3093592163132\\
1178	38.2542275114802\\
1179	38.1637212436092\\
1180	38.0354330457251\\
1181	37.868392346252\\
1182	37.6631286739257\\
1183	37.4217055584518\\
1184	37.1477145886613\\
1185	36.8462137649449\\
1191	34.8762095602083\\
1192	34.5983760633956\\
1193	34.3542773221084\\
1194	34.1483298206492\\
1195	33.9831809199152\\
1196	33.8596703317708\\
1197	33.7769205089146\\
1198	33.732538705186\\
1199	33.7229028489951\\
1200	33.7434973824065\\
1201	33.7892641879228\\
1203	33.935335467364\\
1209	34.4939989273073\\
1211	34.6462417193779\\
1213	34.7683127717089\\
1216	34.9045950873872\\
1220	35.0633678530278\\
1222	35.1752099769453\\
1224	35.3366601605078\\
1226	35.5600462490299\\
1228	35.8391213091925\\
1231	36.2873458233476\\
1232	36.4168094990662\\
1233	36.5228514311616\\
1234	36.5978280301451\\
1235	36.6352328723294\\
1236	36.6302224064493\\
1237	36.5800091791386\\
1238	36.4840823384629\\
1239	36.3442315628329\\
1240	36.1643705667593\\
1241	35.9501785410325\\
1242	35.7085996242508\\
1244	35.1738568595281\\
1247	34.3486941089991\\
1249	33.8415268810249\\
1251	33.388158881412\\
1253	32.9862281613009\\
1255	32.6248831475564\\
1258	32.1337298918641\\
1261	31.6845864182476\\
1263	31.4089864347454\\
1265	31.1595169746988\\
1267	30.9457751599539\\
1269	30.7782648344892\\
1271	30.6657637606468\\
1273	30.6135476547056\\
1275	30.6240220299585\\
1276	30.6534767361104\\
1277	30.6998272567137\\
1278	30.7640281764668\\
1279	30.8473624897454\\
1280	30.9513590670308\\
1281	31.0776231204143\\
1282	31.2275896612234\\
1283	31.4022226927561\\
1284	31.6016932085422\\
1285	31.8250753129139\\
1286	32.070100843375\\
1288	32.6085134732512\\
1291	33.4380288508082\\
1292	33.6869432010042\\
1293	33.9070890207686\\
1294	34.090118522103\\
1295	34.2287947238979\\
1296	34.3174109602724\\
1297	34.3521177748628\\
1298	34.3311376564568\\
1299	34.2548581988074\\
1300	34.1258040133548\\
1301	33.9484960747277\\
1302	33.7292134349796\\
1303	33.4756761132876\\
1305	32.9016313276852\\
1308	32.0154157131951\\
1309	31.7486446948981\\
1310	31.508025094214\\
1311	31.2984198196543\\
1312	31.1229193514216\\
1313	30.9827714592627\\
1314	30.8774216178165\\
1315	30.8046648784259\\
1316	30.76090008038\\
1317	30.7414670737078\\
1319	30.7540351045657\\
1324	30.8530702313585\\
1326	30.8559268074384\\
1332	30.7819864758778\\
1334	30.7870517580136\\
1336	30.8297759695877\\
1338	30.9159546506651\\
1340	31.0482936527167\\
1342	31.2285669433522\\
1344	31.4585707605315\\
1346	31.7399296247145\\
1348	32.0724940008004\\
1350	32.4507946196486\\
1356	33.6476346353325\\
1357	33.8110747150301\\
1358	33.952429814045\\
1359	34.0688552431964\\
1360	34.1587826867578\\
1361	34.2220181025664\\
1362	34.259705600482\\
1363	34.2741719696626\\
1365	34.2471451354531\\
1371	34.0107058679775\\
1373	33.9697940502581\\
1375	33.9729957275449\\
1377	34.0248541629494\\
1379	34.1269813197491\\
1381	34.2813940224573\\
1383	34.4922391426505\\
1385	34.764632945798\\
1387	35.100587815271\\
1389	35.4937577719979\\
1394	36.582491053065\\
1396	36.9776052033606\\
1397	37.1522835087753\\
1398	37.3089804503386\\
1399	37.4466886917635\\
1400	37.5650663304502\\
1401	37.6641827765743\\
1402	37.7442188998837\\
1403	37.8051800207065\\
1404	37.8466757888039\\
1405	37.8678036984372\\
1406	37.8671480486303\\
1407	37.8428810648643\\
1408	37.792934772237\\
1409	37.7152052136576\\
1410	37.6077546859037\\
1411	37.4689891253261\\
1412	37.29780125716\\
1413	37.0936809102702\\
1414	36.8567994502657\\
1415	36.5880755118221\\
1416	36.2892257452575\\
1417	35.9627993651268\\
1418	35.6121908461628\\
1420	34.8560875300798\\
1424	33.284074723957\\
1425	32.9158166762827\\
1426	32.5698841068431\\
1427	32.2515286182913\\
1428	31.965066981887\\
1429	31.7137011510724\\
1430	31.4993998102814\\
1431	31.3228494590019\\
1432	31.1834768324429\\
1433	31.0795383052478\\
1434	31.0082666499088\\
1435	30.9660617967565\\
1436	30.9487103973345\\
1438	30.9700464949713\\
1444	31.1725725965828\\
1446	31.2078393228603\\
1448	31.2144335429293\\
1454	31.1573535797891\\
1456	31.166608292561\\
1458	31.2240126559823\\
1459	31.2774110440589\\
1460	31.3501204182012\\
1461	31.4433478369353\\
1462	31.557219632555\\
1463	31.6905838528078\\
1465	32.0045429613499\\
1469	32.6888047751481\\
1471	32.9757878205271\\
1472	33.0918731658576\\
1473	33.1875464625616\\
1474	33.2627696605452\\
1475	33.3185545621443\\
1477	33.3791806943655\\
1479	33.3854006009026\\
1481	33.3473859129379\\
1483	33.2627833320068\\
1484	33.1989248959944\\
1485	33.1176537079964\\
1486	33.0167574649306\\
1487	32.8945703645643\\
1488	32.7503750612493\\
1489	32.5847446872203\\
1491	32.1992155238495\\
1495	31.3653388378291\\
1496	31.1878739501096\\
1497	31.0388975525891\\
1498	30.9252987058803\\
1499	30.852581210173\\
1500	30.8245429555202\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/L40_oN_R0_BI_eNt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0685889926641343\\
2	0.475737071835058\\
3	5.16274223814891\\
4	4.08193956555305\\
5	0.704729498595431\\
6	4.34447132506502\\
7	1.22647581332786\\
8	9.55189688244878\\
9	3.93635040851802\\
10	6.60886701747722\\
11	4.38209121676772\\
12	4.69784864837582\\
13	4.96201777968168\\
14	2.4747765758592\\
15	1.36153679122716\\
16	1.06835259047136\\
17	0.960539669111081\\
18	1.05581245388783\\
19	0.631446113601299\\
20	0.499556955843161\\
21	0.281834865108461\\
22	0.413672551004491\\
23	0.487691485478814\\
24	0.315098352986045\\
25	0.0993945413491758\\
26	2.23801979032544\\
27	1.58687598679372\\
28	0.473166338775627\\
29	2.67933571352564\\
30	0.116617537497394\\
31	1.88720569747536\\
32	0.733530744985326\\
33	2.10332674842699\\
34	6.69807746021849\\
35	4.95299400166489\\
36	1.63193908288492\\
37	7.47281840682778\\
38	0.199433564510612\\
39	2.51558434551802\\
40	8.7311538927116\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.114516535697979\\
2	0.0550959395221145\\
3	0.020648539997869\\
4	0.0256640661900995\\
5	0.233552409862613\\
6	0.00973825883857724\\
7	0.246973697439804\\
8	0.0234257840650098\\
9	0.441117292624603\\
10	0.117018134991887\\
11	0.293498827444052\\
12	0.0279971823706477\\
13	0.134054973575632\\
14	0.13338101782647\\
15	0.0582933283162682\\
16	0.0327719722283819\\
17	0.0108803036198636\\
18	0.001119064578473\\
19	0.00984359658046422\\
20	0.00741641221138017\\
21	0.00628213872472115\\
22	0.0093229592868989\\
23	0.00122597568473371\\
24	0.00499917122997793\\
25	0.000510053814500644\\
26	0.000620339964815028\\
27	0.00671451467447025\\
28	0.0411334953387063\\
29	0.00535050029813207\\
30	0.0364582522397372\\
31	0.00652670337497297\\
32	0.0472467705064651\\
33	0.0609846176164315\\
34	0.116239841088699\\
35	0.0950923947674381\\
36	0.028900615847271\\
37	0.0267534812348361\\
38	0.0727824174997885\\
39	0.00221231137544776\\
40	0.00879969371454873\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.110524571892527\\
2	0.0330983482335732\\
3	0.0205789436041686\\
4	0.0322445889513984\\
5	0.25266083460373\\
6	0.0210577921724196\\
7	0.251180228141052\\
8	0.0312907608720523\\
9	0.478318585474827\\
10	0.132560020720402\\
11	0.318041786022369\\
12	0.0247308825198369\\
13	0.132941122884298\\
14	0.144911201847739\\
15	0.0593786274794877\\
16	0.0310894498849892\\
17	0.0310383914821529\\
18	0.00942788204173502\\
19	0.00172712858663893\\
20	0.00654248142314318\\
21	0.0009107123996035\\
22	0.0104837565086458\\
23	0.00764292699518608\\
24	0.00611940948439617\\
25	0.00449770487803128\\
26	0.00815598130072376\\
27	0.00683580442990413\\
28	0.0208974276233649\\
29	0.00583370854191225\\
30	0.0448886028241685\\
31	0.00178247453258829\\
32	0.0451710121275825\\
33	0.0412734794972028\\
34	0.117487010363718\\
35	0.115837598751468\\
36	0.0400899896568188\\
37	0.0314882123276987\\
38	0.0781601760720766\\
39	0.013118124504365\\
40	0.00455143523989763\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/L40_oN_RI_Be_RMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={RMS Error},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!darkgray, forget plot]
  table[row sep=crcr]{%
200	0\\
200	40\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.609990700606659\\
17	0.528421471252614\\
33	0.477321123967386\\
45	0.467482629183451\\
54	0.48788702548859\\
62	0.535637156060375\\
69	0.607756177942292\\
75	0.698844801251425\\
80	0.800394828106391\\
85	0.928523566984268\\
90	1.0833730819827\\
96	1.30113321803583\\
101	1.5095518063174\\
106	1.74415801544478\\
112	2.0558252939054\\
116	2.28927343284704\\
119	2.48814899497165\\
122	2.7114613580909\\
133	3.57071171306939\\
136	3.7584613652125\\
140	3.97289816879879\\
150	4.43217825866213\\
152	4.54966701358603\\
154	4.69720100655559\\
156	4.88187581221655\\
158	5.10465365574578\\
160	5.36016474333564\\
166	6.20443753276504\\
168	6.46026605210159\\
170	6.67664931227864\\
172	6.84166732308859\\
174	6.94983492831284\\
176	7.00383511368113\\
178	7.01448192944895\\
184	6.96783558245193\\
186	6.98814263679583\\
188	7.0489273808023\\
190	7.15642842440889\\
192	7.31272075356014\\
194	7.51703453989535\\
196	7.76709630833125\\
198	8.06021948320426\\
200	8.39403164168039\\
202	8.76683866687017\\
204	9.17769031314288\\
206	9.62622924332868\\
208	10.1123927566323\\
210	10.63602494566\\
212	11.1964672993306\\
214	11.7922161640283\\
216	12.4207337465998\\
218	13.0784541183357\\
220	13.7609476645957\\
223	14.8198805824049\\
232	18.0457755261054\\
234	18.7163153323179\\
236	19.3440896815507\\
237	19.6374028798432\\
238	19.9145004083252\\
239	20.1735089962394\\
240	20.4125970233274\\
241	20.6300110372119\\
242	20.8241141675444\\
243	20.9934262496176\\
244	21.1366657226185\\
245	21.2527935895237\\
246	21.3410598602916\\
247	21.401052893516\\
248	21.432751864791\\
249	21.4365822085381\\
250	21.4134733200426\\
251	21.3649171081972\\
252	21.2930252115277\\
253	21.2005818761907\\
255	20.9687962455587\\
259	20.4628303679424\\
260	20.3657893413156\\
261	20.295669771541\\
262	20.2603130656796\\
263	20.2672374441283\\
264	20.3232548704375\\
265	20.4340595044896\\
266	20.6038231231148\\
267	20.8348405893873\\
268	21.1272687536493\\
269	21.4789935803399\\
270	21.8856440605678\\
271	22.3407514272346\\
272	22.8360332854659\\
273	23.3617686353518\\
277	25.5483469587991\\
278	26.0597124059959\\
279	26.5359743500183\\
280	26.9680696764658\\
281	27.3480300955659\\
282	27.6691146478881\\
283	27.9259437379008\\
284	28.1146501573839\\
285	28.2330533331185\\
286	28.2808502210726\\
287	28.2598017170671\\
288	28.1738799194691\\
289	28.029332547221\\
290	27.8346198541065\\
291	27.6001889836764\\
295	26.5169670897662\\
296	26.2741642986985\\
297	26.0649621885416\\
298	25.8972435691719\\
299	25.7764523284986\\
300	25.7055607452362\\
301	25.685225305625\\
302	25.7140867762835\\
303	25.7891586685409\\
304	25.9062477322532\\
305	26.0603588965771\\
306	26.2460515475327\\
307	26.4577301119334\\
309	26.9371593749986\\
314	28.2431431449133\\
316	28.7346200979202\\
318	29.1838260152488\\
320	29.5853403238609\\
322	29.9395852523091\\
324	30.2506652011114\\
326	30.524528644482\\
328	30.7675190981827\\
330	30.9849245781791\\
332	31.179249221542\\
334	31.3485337969673\\
336	31.4855953345409\\
338	31.5790377204887\\
339	31.6053919129733\\
340	31.616239052174\\
341	31.6105137878653\\
342	31.5876143713922\\
343	31.5475072967597\\
344	31.4907979177603\\
346	31.3333327720095\\
348	31.1330014179807\\
352	30.7120664497829\\
354	30.552368149745\\
355	30.4975408846137\\
356	30.4631272201502\\
357	30.4512702197994\\
358	30.4635117876073\\
359	30.5007466998165\\
360	30.5631903682429\\
361	30.6503598941188\\
362	30.7610690500321\\
363	30.893439024617\\
364	31.044927727148\\
366	31.3921072101323\\
371	32.3227422912855\\
372	32.4839966349721\\
373	32.6276077774337\\
374	32.7505825606106\\
375	32.8506715779367\\
376	32.9264723750771\\
377	32.9775178980972\\
378	33.0043492834088\\
379	33.008564816073\\
380	32.9928267564896\\
382	32.9169812955577\\
386	32.7240572368689\\
388	32.6719729167739\\
390	32.6603341502937\\
394	32.6720358547057\\
396	32.6402794174521\\
397	32.6053899875762\\
398	32.5554332973577\\
399	32.4892164372884\\
400	32.4060615252308\\
401	32.305852101701\\
402	32.1890645709818\\
404	31.9105177296906\\
406	31.5846029808365\\
412	30.5468269434853\\
413	30.406283053082\\
414	30.2886912166289\\
415	30.1996043515157\\
416	30.1440651433113\\
417	30.1262036735329\\
418	30.1489367771594\\
419	30.2138261420291\\
420	30.3211107726593\\
421	30.4698848601604\\
422	30.6583583095385\\
423	30.8841238221225\\
424	31.1443638970845\\
425	31.43595861112\\
426	31.7554910633489\\
427	32.0991811150006\\
429	32.8416270607422\\
434	34.7777923601657\\
435	35.1382570903404\\
436	35.4811336956575\\
437	35.804735149617\\
438	36.1084499743247\\
439	36.3926054487467\\
440	36.6582606316254\\
442	37.140471370411\\
444	37.5686576610185\\
446	37.9526147029599\\
448	38.2929244148927\\
449	38.4437309690875\\
450	38.5786821284044\\
451	38.6949500550109\\
452	38.7895069319773\\
453	38.8594275144949\\
454	38.9022037093869\\
455	38.916023398074\\
456	38.8999663347026\\
457	38.8540827906761\\
458	38.7793431109956\\
459	38.6774722164616\\
460	38.5507048744271\\
461	38.4015095928569\\
462	38.2323292264855\\
463	38.0453764988267\\
465	37.6251727089068\\
467	37.1511272871478\\
469	36.6289694744569\\
471	36.0630924771751\\
473	35.4589371498896\\
475	34.8232964505387\\
477	34.1628947775712\\
480	33.1363637315442\\
488	30.3034607659683\\
490	29.6353964196164\\
492	29.0179098596882\\
493	28.7327524021721\\
494	28.4651303197097\\
495	28.2160132164645\\
496	27.986138055797\\
497	27.7761036119741\\
498	27.5864702035494\\
499	27.4178476661648\\
500	27.2709574844912\\
501	27.146659762542\\
502	27.0459413534877\\
503	26.9698671177396\\
504	26.9195012016148\\
505	26.8958088796292\\
506	26.8995515063727\\
507	26.9311872720323\\
508	26.9907887353697\\
509	27.0779847534789\\
510	27.1919299666033\\
511	27.3313002347907\\
512	27.4943083309822\\
513	27.6787316949994\\
514	27.881943766733\\
516	28.3323731858186\\
521	29.5370324421392\\
522	29.7565599385773\\
523	29.9583787671679\\
524	30.138351555652\\
525	30.2928636074719\\
526	30.4190113049353\\
527	30.5147681034257\\
528	30.5791095019304\\
529	30.6120803204331\\
530	30.6147916964194\\
531	30.5893413333106\\
532	30.5386583245249\\
533	30.4662825792805\\
535	30.2720399486334\\
537	30.0366747448418\\
541	29.5229657195716\\
545	28.9798399395509\\
551	28.098727076461\\
553	27.8385726663907\\
554	27.7290680167469\\
555	27.637949159021\\
556	27.5683971220578\\
557	27.5231175931742\\
558	27.5041658395126\\
559	27.5127870179967\\
560	27.5492860233153\\
561	27.6129437381978\\
562	27.7019954096638\\
563	27.8136813643416\\
565	28.0897526447752\\
570	28.8686287191085\\
571	29.0033754065664\\
572	29.1227863823403\\
573	29.2245065401648\\
574	29.3067913681905\\
575	29.368455398587\\
576	29.408808210992\\
577	29.4275896242593\\
578	29.424913505326\\
579	29.401226915181\\
580	29.3572882791041\\
581	29.2941650131195\\
582	29.2132477159946\\
584	29.0053601875384\\
586	28.7521340699334\\
590	28.2134717827691\\
592	27.9901086624582\\
593	27.9039791956507\\
594	27.8398875869393\\
595	27.8012221583542\\
596	27.7909756927975\\
597	27.8116452331774\\
598	27.8651151343895\\
599	27.9525280716757\\
600	28.0741589207321\\
601	28.2293140801351\\
602	28.4162804814712\\
603	28.6323428253347\\
604	28.8738757610079\\
605	29.1365032034485\\
607	29.7050342850243\\
610	30.5866332685544\\
612	31.1341090716519\\
613	31.381702744163\\
614	31.6060415045499\\
615	31.8029228461826\\
616	31.9682850456315\\
617	32.0982699671195\\
618	32.1893373920889\\
619	32.2384204493887\\
620	32.2431022846654\\
621	32.2017888631217\\
622	32.1138526357659\\
623	31.9797263832797\\
624	31.8009345166979\\
625	31.5800585058853\\
626	31.3206419301005\\
627	31.0270473403987\\
628	30.7042808551985\\
629	30.3578011194249\\
631	29.6166592450666\\
635	28.0983885360549\\
636	27.7404931999017\\
637	27.399446188294\\
638	27.0783832675372\\
639	26.7798681996828\\
640	26.5059012667132\\
641	26.2579416730482\\
642	26.0369414245663\\
643	25.8433881088795\\
644	25.6773538968116\\
645	25.5385480371679\\
646	25.4263701036045\\
647	25.3399612761621\\
648	25.2782510515153\\
649	25.239997070654\\
650	25.2238163357724\\
651	25.2282070205724\\
652	25.2515613244327\\
653	25.292171222776\\
655	25.4178354043624\\
657	25.5896338112943\\
666	26.4981655269155\\
668	26.6536348658769\\
670	26.7794895353425\\
672	26.8777180897264\\
675	26.9851631317392\\
684	27.2570014047765\\
687	27.3928766147505\\
690	27.5570430683135\\
694	27.8088505024784\\
704	28.5261469982197\\
706	28.6314468526398\\
707	28.6652052853799\\
708	28.6822264839454\\
709	28.6794985151794\\
710	28.6543066492045\\
711	28.6044191032195\\
712	28.5282578603174\\
713	28.4250412274446\\
714	28.2948870559508\\
715	28.138868862929\\
716	27.9590211188151\\
717	27.7582943050779\\
719	27.3100064715143\\
723	26.3669966621685\\
724	26.1538597834572\\
725	25.9607682438093\\
726	25.7928014270608\\
727	25.6546386862353\\
728	25.5504625363819\\
729	25.4838489690501\\
730	25.4576382991092\\
731	25.4737879018082\\
732	25.5332186504163\\
733	25.635677258301\\
734	25.7796438238361\\
735	25.9623147291491\\
736	26.1796841052285\\
737	26.4267329555873\\
738	26.6977165488292\\
740	27.2870548945693\\
744	28.5035760895946\\
746	29.0725348762915\\
748	29.5986435838463\\
750	30.07910454382\\
752	30.512231779689\\
754	30.8951172153372\\
756	31.2244680223623\\
758	31.4987639958176\\
760	31.7197234693078\\
762	31.8921232897596\\
764	32.0221879661394\\
766	32.1153726853408\\
768	32.1744244618944\\
770	32.1984174220811\\
772	32.1832462563902\\
774	32.1238077242183\\
776	32.017531265127\\
778	31.8679731850345\\
780	31.6866135355056\\
784	31.3052602962243\\
786	31.1490478513797\\
788	31.0430398409296\\
789	31.0143525883059\\
790	31.0044184431199\\
791	31.0148258243362\\
792	31.0467992586421\\
793	31.1010624515959\\
794	31.1776725216541\\
795	31.2758460986645\\
796	31.3938064288004\\
798	31.6765055865903\\
802	32.2871434598919\\
803	32.4135288911777\\
804	32.5176126517706\\
805	32.594871675796\\
806	32.6420379291455\\
807	32.6572598180046\\
808	32.6401659196745\\
809	32.591841861735\\
810	32.5147393280452\\
811	32.4125396100544\\
813	32.1527498196328\\
816	31.7193214974366\\
817	31.5918811755987\\
818	31.4854516169621\\
819	31.4072233953934\\
820	31.3637467797255\\
821	31.3605619740083\\
822	31.4018154498051\\
823	31.4899051954369\\
824	31.6252081042944\\
825	31.8059430189182\\
826	32.0282104342721\\
827	32.2862252079392\\
828	32.5727263041952\\
834	34.4346383410259\\
835	34.7034865255771\\
836	34.9470069507122\\
837	35.1615705462179\\
838	35.3436049215316\\
839	35.4893381367115\\
840	35.5946691294976\\
841	35.6551989119478\\
842	35.6664290499887\\
843	35.6241065039433\\
844	35.5246702270845\\
845	35.3657378498731\\
846	35.1465625019994\\
847	34.8683916730099\\
848	34.5346719260399\\
849	34.1510632235265\\
850	33.7252505619524\\
851	33.2665635133712\\
856	30.8445422045154\\
857	30.3969356463317\\
858	29.9736116592919\\
859	29.5747399527434\\
860	29.198342547407\\
862	28.4992200047591\\
864	27.8510431032917\\
866	27.2502322274279\\
867	26.975316754877\\
868	26.7248810835927\\
869	26.5056283693507\\
870	26.3243139285555\\
871	26.1871194762957\\
872	26.0991326165667\\
873	26.0639463203745\\
874	26.0833803033706\\
875	26.1573275595945\\
876	26.2837357043345\\
877	26.4587347452184\\
878	26.6769149628226\\
879	26.9317408692671\\
880	27.2160644744658\\
882	27.8448522352244\\
889	30.1915585418903\\
892	31.1617789556888\\
894	31.7765726457478\\
896	32.3470743746575\\
897	32.6101633422784\\
898	32.8558923389007\\
899	33.0827689522616\\
900	33.2897193994449\\
901	33.4760746162638\\
902	33.6415073742548\\
903	33.7859309019768\\
904	33.9093718781239\\
905	34.0118326445656\\
906	34.0931596228259\\
907	34.1529368699439\\
908	34.1904241882614\\
909	34.2045564884629\\
910	34.1940140177981\\
911	34.1573619242852\\
912	34.0932445926828\\
913	34.0006086575161\\
914	33.8789218794559\\
915	33.7283550212408\\
916	33.5499002262507\\
917	33.345410142352\\
918	33.1175542995522\\
919	32.8697004596213\\
921	32.329858681715\\
927	30.6438498878081\\
929	30.1370830548703\\
931	29.6744981537304\\
933	29.256023757885\\
935	28.8800413273023\\
937	28.5468230545503\\
939	28.2605044050304\\
940	28.1373456095455\\
941	28.0291871368606\\
942	27.9373742378436\\
943	27.8631995138094\\
944	27.8077836492446\\
945	27.7719570927254\\
946	27.7561537744236\\
947	27.7603279369018\\
948	27.7839037017095\\
949	27.8257640727829\\
951	27.9573914628863\\
953	28.1375774682808\\
959	28.7697803809963\\
962	29.0514913126076\\
972	29.8808943455542\\
974	30.103117270128\\
976	30.3659273897249\\
978	30.6686873161693\\
984	31.677571919226\\
986	31.9681389043494\\
987	32.0901358148112\\
988	32.192958549427\\
989	32.2744400098572\\
990	32.3329555719918\\
991	32.3674726943032\\
992	32.3775842131752\\
993	32.3635274360063\\
994	32.3261898900319\\
995	32.267100839485\\
996	32.188405926524\\
998	31.9835615284453\\
1003	31.3650227219266\\
1005	31.154142804523\\
1006	31.068595871121\\
1007	30.9985899857084\\
1008	30.9449713661268\\
1009	30.9079317135297\\
1010	30.8870845794713\\
1012	30.8901649837815\\
1014	30.9437204072622\\
1016	31.0349651203392\\
1019	31.2150411468976\\
1024	31.5381831855998\\
1026	31.6454116564148\\
1028	31.7249931181821\\
1030	31.7680803473334\\
1032	31.7680222291474\\
1034	31.7211441102768\\
1036	31.6268432244128\\
1038	31.4871134313837\\
1040	31.306098108777\\
1042	31.0903380335315\\
1048	30.3580197537456\\
1050	30.1476191688926\\
1052	29.9874587773106\\
1053	29.9302787701617\\
1054	29.8891447504188\\
1056	29.8524965032561\\
1058	29.8649480460699\\
1065	29.98156732344\\
1067	29.9729811778423\\
1072	29.9218989245298\\
1074	29.93787547789\\
1076	29.9964190893234\\
1078	30.1013965697371\\
1080	30.2486596269475\\
1082	30.4285955547075\\
1091	31.3346037140041\\
1093	31.5000237266029\\
1095	31.6333969540665\\
1097	31.7244040491737\\
1099	31.7632021061365\\
1101	31.7441783223001\\
1103	31.6705454482048\\
1108	31.3744249946574\\
1110	31.2919148415408\\
1111	31.2738859092829\\
1112	31.274942896699\\
1113	31.2966850021951\\
1114	31.3397590965699\\
1115	31.4038815114859\\
1116	31.4879162410414\\
1117	31.5899949458158\\
1119	31.8380557226401\\
1121	32.1244688050585\\
1125	32.7167947767507\\
1127	32.9861763110898\\
1129	33.2224294058815\\
1131	33.4174529499512\\
1133	33.5623041111298\\
1134	33.6126056573537\\
1135	33.6462367449453\\
1136	33.6617767407708\\
1137	33.6579274278877\\
1138	33.6336065161272\\
1139	33.588034904453\\
1140	33.5208082333104\\
1141	33.4319435539574\\
1142	33.3218935141449\\
1143	33.191523689432\\
1144	33.0420533602878\\
1145	32.8749653764528\\
1147	32.4945165176962\\
1149	32.0630762047883\\
1151	31.5913038714136\\
1153	31.0866450132883\\
1155	30.5546257650183\\
1161	28.8812754808725\\
1163	28.3552513642246\\
1164	28.113340918984\\
1165	27.8910671581673\\
1166	27.6925907596669\\
1167	27.5217599165762\\
1168	27.3818410807753\\
1169	27.2752719324985\\
1170	27.2034724835921\\
1171	27.1667422166995\\
1172	27.1642560097425\\
1173	27.1941534608327\\
1174	27.2537002168062\\
1175	27.3394901330341\\
1176	27.4476553477523\\
1178	27.7144387672749\\
1183	28.4804357826256\\
1185	28.745759076699\\
1186	28.8568680130932\\
1187	28.9506377165753\\
1188	29.0255881552885\\
1189	29.0809166191702\\
1190	29.116531484437\\
1191	29.1330540074546\\
1192	29.1317893329783\\
1194	29.0841851047121\\
1196	28.9952375637731\\
1200	28.8022041041263\\
1202	28.7493546619121\\
1204	28.7458746576938\\
1206	28.7899819420143\\
1208	28.8676956004811\\
1214	29.1677423105687\\
1216	29.3046102608437\\
1217	29.3921312230714\\
1218	29.4965299786313\\
1219	29.6200181322579\\
1220	29.7636547909779\\
1221	29.9271072186873\\
1223	30.3046285535743\\
1227	31.1266845926793\\
1228	31.3073937831607\\
1229	31.463253827317\\
1230	31.5869215725531\\
1231	31.6715058256002\\
1232	31.7107990169875\\
1233	31.6995186995096\\
1234	31.6335630047045\\
1235	31.5102748943398\\
1236	31.3287000154241\\
1237	31.0898143386494\\
1238	30.7966921919558\\
1239	30.4545837885194\\
1240	30.0708742046279\\
1241	29.6549027381377\\
1245	27.9010960810638\\
1246	27.5015531273\\
1247	27.1395108189186\\
1248	26.8227394113492\\
1249	26.5563918367677\\
1250	26.3428382238292\\
1251	26.1817711632661\\
1252	26.0705630198929\\
1253	26.0048137199419\\
1254	25.9789972947501\\
1255	25.9871061172776\\
1256	26.023204457656\\
1257	26.0818322627904\\
1259	26.2484428912933\\
1261	26.4578636458007\\
1268	27.2842903596888\\
1270	27.5002064545245\\
1272	27.6923267088894\\
1274	27.8537134675355\\
1276	27.9760526028094\\
1278	28.0494390597967\\
1279	28.0645878432415\\
1280	28.0638977878555\\
1281	28.0465839147739\\
1282	28.0122478635799\\
1283	27.9609760028466\\
1284	27.8934194281906\\
1286	27.7151627988706\\
1288	27.4950603156785\\
1292	27.036851228555\\
1294	26.8566248994653\\
1295	26.7889076668025\\
1296	26.7382496301084\\
1297	26.7051884178263\\
1298	26.6893833542761\\
1300	26.7040209288566\\
1302	26.7641053265343\\
1306	26.9127985977125\\
1308	26.9455417144559\\
1309	26.9417049793128\\
1310	26.9221687212832\\
1311	26.8861636247786\\
1312	26.8336971982089\\
1314	26.683416017012\\
1316	26.487325565304\\
1319	26.1703125169438\\
1321	25.9978484930994\\
1322	25.9376808503525\\
1323	25.9005196816811\\
1324	25.8897723566715\\
1325	25.9080448218324\\
1326	25.9570966424437\\
1327	26.0378590368878\\
1328	26.150500249991\\
1329	26.2945178292202\\
1330	26.4688378808628\\
1331	26.6719058917554\\
1332	26.9017600920336\\
1333	27.1560846230448\\
1334	27.4322447009831\\
1335	27.7273090999931\\
1337	28.3610447890428\\
1343	30.3376741640861\\
1344	30.6362104447692\\
1345	30.9160748396432\\
1346	31.1743591292873\\
1347	31.4086796143049\\
1348	31.6172211089299\\
1349	31.7987471700778\\
1350	31.9525773926448\\
1351	32.0785369872729\\
1352	32.1768872379757\\
1353	32.2482471758933\\
1354	32.2935166676882\\
1355	32.3138093123171\\
1356	32.3104006283882\\
1357	32.2846937133193\\
1358	32.2382015165367\\
1359	32.1725425109346\\
1360	32.0894450052551\\
1362	31.878438558892\\
1364	31.6213751094469\\
1371	30.6086795552712\\
1374	30.2146787222475\\
1380	29.4623308667985\\
1383	29.0355097477714\\
1387	28.4507707506743\\
1388	28.3237323863455\\
1389	28.2132948790172\\
1390	28.1240434332515\\
1391	28.0601865672229\\
1392	28.0252973765682\\
1393	28.0220985915507\\
1394	28.0523073365528\\
1395	28.1165458491064\\
1396	28.2143136375685\\
1397	28.3440081355707\\
1398	28.5029780810341\\
1399	28.6875979955726\\
1400	28.8933617984712\\
1406	30.2500440725537\\
1407	30.4422373544521\\
1408	30.6129759780447\\
1409	30.7605746339632\\
1410	30.884843306801\\
1411	30.9870015842416\\
1412	31.0694742243168\\
1414	31.1892685361233\\
1421	31.5098789869985\\
1426	31.7999574843134\\
1427	31.8382426896044\\
1428	31.8609538298651\\
1429	31.8643282786177\\
1430	31.8450731847554\\
1431	31.8005719827895\\
1432	31.7290472918246\\
1433	31.6296672390345\\
1434	31.5025879007542\\
1435	31.3489311167241\\
1436	31.1707032914298\\
1437	30.9706660099337\\
1439	30.5189873628799\\
1446	28.7998637483595\\
1448	28.3760414401988\\
1449	28.1855889843273\\
1450	28.0104398389849\\
1451	27.8507371999879\\
1453	27.5758498252492\\
1455	27.3527200388289\\
1457	27.1667926974824\\
1463	26.6533253112709\\
1466	26.3482019246401\\
1471	25.8072660772077\\
1473	25.621595404996\\
1475	25.4739552820411\\
1477	25.3713649137135\\
1479	25.3141375817424\\
1481	25.2962739808215\\
1483	25.3075185514758\\
1486	25.3564937383364\\
1489	25.4346914118858\\
1491	25.5196523034122\\
1492	25.5807857662546\\
1493	25.6596871265056\\
1494	25.7607008779137\\
1495	25.8880626676289\\
1496	26.0455151733181\\
1497	26.2359053392802\\
1498	26.4608052767055\\
1499	26.720203294647\\
1500	27.0123081864269\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.980240030077084\\
2	0.391222132972189\\
3	0.230083714573311\\
5	0.248885682748096\\
6	0.239953839872669\\
9	0.313164589862481\\
17	0.238881413798936\\
18	0.261449485884441\\
19	0.245937461949552\\
20	0.246437699753869\\
21	0.268477957637288\\
25	0.227951891684825\\
29	0.257663335343977\\
32	0.251720532911577\\
34	0.276468904719195\\
39	0.273602449149394\\
45	0.280278712795734\\
47	0.237943331783981\\
48	0.246520371291808\\
49	0.280639253333447\\
55	0.270268657462566\\
57	0.231468202259066\\
59	0.259493759049519\\
62	0.23177129242049\\
65	0.308201688631698\\
71	0.310573114692033\\
76	0.306817834288267\\
81	0.222615925734772\\
84	0.246880588229942\\
85	0.22565984150765\\
88	0.249667388649186\\
91	0.235832501506366\\
93	0.27903343762955\\
96	0.270636146595052\\
99	0.220814430529799\\
102	0.234335102918976\\
104	0.183173518986223\\
105	0.189144513689143\\
106	0.228434415189213\\
107	0.248666798294153\\
110	0.241462524317967\\
115	0.256685439289413\\
116	0.285826076666581\\
117	0.297062066184481\\
118	0.276455726368795\\
122	0.259755976078395\\
125	0.260982183294118\\
126	0.297391698855108\\
127	0.287124799677486\\
128	0.302869661500836\\
132	0.300843518010197\\
134	0.29739027623009\\
135	0.253485352227017\\
136	0.234209340208054\\
139	0.242282289735158\\
140	0.261658249658694\\
141	0.244445667340642\\
142	0.250625472965339\\
144	0.237646270335063\\
147	0.272123180125163\\
152	0.271776171989359\\
154	0.237264279504416\\
158	0.214073822024375\\
161	0.297109925860013\\
163	0.275664810782928\\
164	0.220496582156329\\
165	0.202867678247458\\
169	0.247574111779613\\
171	0.309630320505676\\
173	0.319475735641618\\
176	0.250494287762649\\
177	0.287693940006648\\
178	0.286033631270129\\
180	0.307240140898784\\
181	0.265043626809074\\
182	0.244728395696939\\
184	0.25271131747968\\
185	0.301465843857841\\
186	0.316790368349302\\
189	0.306509688940423\\
190	0.265746170613511\\
191	0.250594700776674\\
195	0.310156168990488\\
197	0.300363179756914\\
198	0.320376027207885\\
200	0.413961683072102\\
205	0.418742865357444\\
210	0.454972656022619\\
231	0.710844639420884\\
254	0.879375820509495\\
270	1.10172013730812\\
274	1.12058999298529\\
280	1.1085028050295\\
295	1.0612656484318\\
298	1.08807538912311\\
301	1.13924019964657\\
304	1.21479689481953\\
307	1.31396816270831\\
311	1.48126473646562\\
314	1.6333076675644\\
317	1.81080607250578\\
320	2.01740595374281\\
323	2.25640384058124\\
326	2.53016659356535\\
329	2.83963694189811\\
332	3.1837525028518\\
335	3.55982324434285\\
338	3.96477444104085\\
341	4.39581528147937\\
345	5.00563688574948\\
350	5.80815378999773\\
358	7.1279373412608\\
361	7.6390932811737\\
363	7.99882760015998\\
365	8.38666971755652\\
367	8.81612275448992\\
369	9.29956402036828\\
371	9.84358038749497\\
373	10.4439803559421\\
378	12.0296915584699\\
379	12.3178588325629\\
380	12.5801228210976\\
381	12.8092704099893\\
382	12.9987559105364\\
383	13.1432517170476\\
384	13.2391989591056\\
385	13.2852947300514\\
386	13.28284954572\\
387	13.2359562001907\\
388	13.1514289032471\\
389	13.0384981177392\\
392	12.6455125214713\\
393	12.5378395859418\\
394	12.4610576284715\\
395	12.4243582076142\\
396	12.4346444702408\\
397	12.4962243594134\\
398	12.6106555566746\\
399	12.7767358283465\\
400	12.9906413185936\\
401	13.2462215013727\\
402	13.5354557354883\\
404	14.1772203366872\\
406	14.8399771823088\\
408	15.4634829404342\\
409	15.7505776091014\\
411	16.2759102942421\\
413	16.755729241077\\
416	17.4427031402056\\
418	17.8778383042875\\
419	18.0780652398787\\
420	18.2601718333942\\
421	18.4199421486276\\
422	18.5547151365543\\
423	18.6639538851325\\
424	18.749510309013\\
426	18.8682813305002\\
429	19.0231648290046\\
430	19.0982577355119\\
431	19.1936807816983\\
432	19.3108781487952\\
433	19.4483391021029\\
437	20.0839502827093\\
438	20.222818429987\\
439	20.3366091560183\\
440	20.4184659477253\\
441	20.4632032063639\\
442	20.4674949162118\\
443	20.4299245619659\\
444	20.35092905904\\
445	20.2326646293759\\
446	20.0788140928294\\
447	19.8943463876822\\
448	19.6852328100936\\
450	19.2199808255853\\
453	18.5057999568496\\
454	18.2864313797215\\
455	18.0830379767326\\
456	17.8977399392718\\
457	17.7314660953546\\
458	17.584109327699\\
459	17.4547262829117\\
461	17.2431409568464\\
463	17.0796575900538\\
469	16.6808599549192\\
471	16.5233942616278\\
473	16.3401106284596\\
480	15.6496819181843\\
481	15.5797592753827\\
482	15.5249975849038\\
483	15.4870935403726\\
484	15.467240715903\\
485	15.4662259638669\\
486	15.4845649510128\\
487	15.5226400559413\\
488	15.5808101235509\\
489	15.6594751587704\\
490	15.7590943674334\\
491	15.8801679502685\\
492	16.0231987403345\\
493	16.1886486979292\\
494	16.3768992103169\\
495	16.5882163424415\\
496	16.8227163725931\\
497	17.0803260179516\\
498	17.3607364318648\\
499	17.6633581373826\\
500	17.9872910278746\\
501	18.331324727628\\
502	18.6939778882193\\
504	19.4683270443452\\
506	20.2961688198193\\
508	21.1637201366354\\
514	23.8600294522053\\
516	24.7266850494129\\
517	25.140338166208\\
518	25.5364748117922\\
519	25.9120162138161\\
520	26.2642777798251\\
521	26.5911657454421\\
522	26.891376795827\\
523	27.164589756816\\
524	27.4116364173226\\
525	27.6346360275541\\
526	27.8370752447031\\
531	28.7504645259016\\
532	28.9664212845632\\
533	29.2110640791905\\
534	29.4897560839447\\
535	29.8056897326469\\
536	30.1594781399135\\
537	30.5489858854939\\
538	30.9694469692765\\
540	31.8737330432093\\
543	33.2547472754147\\
544	33.6889011996946\\
545	34.1004312337359\\
546	34.4862492122586\\
547	34.8446660585571\\
548	35.1748161319788\\
549	35.4759901229638\\
550	35.747015072649\\
551	35.985800977654\\
552	36.1891316072624\\
553	36.3527256776997\\
554	36.4715465489278\\
555	36.5403029731533\\
556	36.5540631591759\\
557	36.5088980437074\\
558	36.4024737449547\\
559	36.2345244459727\\
560	36.0071531928531\\
561	35.7249279166788\\
562	35.3947622045912\\
563	35.0255933970238\\
564	34.6278923712257\\
568	32.9800036553672\\
569	32.6069017618506\\
570	32.266315470448\\
571	31.9638052439693\\
572	31.7031736883887\\
573	31.4865899072859\\
574	31.3147781965431\\
575	31.187230585959\\
576	31.1024120969992\\
577	31.057941372527\\
578	31.0507435191478\\
579	31.0771830344524\\
580	31.1331903668413\\
581	31.2143954869434\\
582	31.3162768976831\\
584	31.5642251727568\\
590	32.4098423703474\\
593	32.7985361616877\\
595	33.0317146301741\\
597	33.2327123580121\\
598	33.3155986376153\\
599	33.3829669779161\\
600	33.4318016175939\\
601	33.4592542437526\\
602	33.4629240137988\\
603	33.4411129378295\\
604	33.393025159744\\
605	33.3188868310367\\
606	33.2199741806278\\
607	33.098549132241\\
608	32.9577125555097\\
610	32.6330979540958\\
615	31.7568232363947\\
617	31.4428460395725\\
619	31.1632396901077\\
621	30.9135384840426\\
624	30.5773143686361\\
627	30.2758964732477\\
629	30.1038442047782\\
631	29.9725551265442\\
632	29.9282841968629\\
633	29.9015542476338\\
634	29.8946000064977\\
635	29.9092974514385\\
636	29.94703589645\\
637	30.008607747455\\
638	30.09411928132\\
639	30.2029253102567\\
640	30.3335903463874\\
641	30.4838787693625\\
643	30.8305453440205\\
647	31.5842526284862\\
648	31.7551847795196\\
649	31.9087201280331\\
650	32.0403238038402\\
651	32.1462117714541\\
652	32.2235613210507\\
653	32.2706873308573\\
654	32.2871709164499\\
655	32.2739292246119\\
656	32.2332185597345\\
657	32.1685674613193\\
659	31.9870445713937\\
662	31.6768747568503\\
663	31.5899969490979\\
664	31.5218050692738\\
665	31.4774889436681\\
666	31.4611563132171\\
667	31.4756299617691\\
668	31.5223069513918\\
669	31.6010900955293\\
670	31.7103986079253\\
671	31.8472604290189\\
672	32.0074832739765\\
674	32.3766419043725\\
677	32.9611016075223\\
678	33.1406444111751\\
679	33.3045042044948\\
680	33.4492712443193\\
681	33.5726261954303\\
682	33.6733290266895\\
683	33.7511260653152\\
684	33.8065881214661\\
685	33.840898409424\\
686	33.8556125567136\\
687	33.8524139589169\\
688	33.8328861806272\\
690	33.7495716326287\\
692	33.6102895132512\\
693	33.518777882429\\
694	33.4112287063876\\
695	33.2861014384712\\
696	33.1416700316913\\
697	32.9761915595211\\
698	32.7880821456131\\
699	32.5760878157073\\
700	32.339438263062\\
701	32.0779724836484\\
702	31.7922268802922\\
703	31.4834788303742\\
704	31.1537418818975\\
706	30.442673608143\\
711	28.5403100473579\\
713	27.8138206275519\\
714	27.4724189405988\\
715	27.1495297094625\\
716	26.8477273375454\\
717	26.5692713482304\\
718	26.3160841899075\\
719	26.08970964328\\
720	25.8912581065897\\
721	25.721351780647\\
722	25.5800861924884\\
723	25.4670237064211\\
724	25.3812299126448\\
725	25.3213562597277\\
726	25.2857637863117\\
727	25.2726751754994\\
728	25.280337116294\\
729	25.3071729876942\\
730	25.3519073339753\\
731	25.4136479777837\\
732	25.4919179580775\\
733	25.5866365758425\\
734	25.6980554555259\\
735	25.826660647052\\
736	25.9730547304025\\
737	26.1378334489218\\
738	26.3214698844456\\
739	26.524216267346\\
740	26.7460300157211\\
741	26.9865272585635\\
742	27.2449643805026\\
744	27.8109577308005\\
746	28.4317405492006\\
748	29.0919285445548\\
756	31.8425917366437\\
759	32.8432981227186\\
761	33.4886857417655\\
763	34.1068877866774\\
765	34.6812322230817\\
766	34.9442261135073\\
767	35.1858964725423\\
768	35.4018831642393\\
769	35.5877412575815\\
770	35.7392630461377\\
771	35.8528493241456\\
772	35.9258897039817\\
773	35.9571014755152\\
774	35.9467746380067\\
775	35.8968789453095\\
776	35.8110061845866\\
777	35.694144158891\\
778	35.5523032773106\\
780	35.2199159990598\\
784	34.5180877099049\\
786	34.1970049460188\\
792	33.2637181689911\\
797	32.4184225971001\\
798	32.2705483154255\\
799	32.1408619741947\\
800	32.033688197919\\
801	31.9523879433368\\
802	31.8990783457516\\
803	31.8744846864199\\
804	31.8779309909444\\
805	31.9074565276926\\
806	31.9600305888575\\
808	32.118539854531\\
813	32.6248024754109\\
815	32.7976101837639\\
817	32.9326791634492\\
819	33.0338107749267\\
824	33.2597594776241\\
826	33.4008867258367\\
828	33.5927593494089\\
830	33.829913707433\\
834	34.3451192650516\\
836	34.5566139775776\\
837	34.6365387262258\\
838	34.6950222703185\\
839	34.7298301682474\\
840	34.7396007468526\\
841	34.7239043122991\\
842	34.6832618057542\\
843	34.6191217648864\\
844	34.5337959554256\\
846	34.3124945307493\\
851	33.6567834107918\\
853	33.4386633975387\\
854	33.3505608025619\\
855	33.2777904915445\\
857	33.1766161552209\\
859	33.1237540114005\\
865	33.0534405148671\\
872	32.8832224510447\\
874	32.8623569558006\\
876	32.8777913788704\\
878	32.932833436347\\
880	33.0220031681877\\
887	33.417518864471\\
890	33.5450354985192\\
893	33.6320346017089\\
897	33.730418225613\\
899	33.8066062978485\\
901	33.9243416345957\\
903	34.0948303620762\\
905	34.3166362840457\\
910	34.9451130417624\\
911	35.0469002374375\\
912	35.1296736753809\\
913	35.1897948503854\\
914	35.2245698902893\\
915	35.2323317280964\\
916	35.2124441336321\\
917	35.1652480239156\\
918	35.091973456101\\
919	34.9946377920464\\
920	34.8759438562868\\
922	34.5881490925826\\
928	33.6310896014081\\
929	33.5048993331282\\
930	33.3980986773934\\
931	33.3126818933199\\
932	33.2494988537787\\
933	33.2081366325606\\
934	33.1868775742948\\
936	33.1916698196203\\
940	33.2529304597333\\
941	33.2475886195407\\
942	33.2249193937189\\
943	33.1821513269645\\
944	33.1178351245917\\
945	33.0318854316458\\
946	32.9255139275563\\
948	32.6617761772604\\
955	31.597942207547\\
957	31.3595754467599\\
959	31.1750814802376\\
960	31.1047380321611\\
961	31.0499310578307\\
962	31.0116015492715\\
963	30.9909836796878\\
964	30.989638055964\\
965	31.0094359020836\\
966	31.0524922313837\\
967	31.1210488589008\\
968	31.217311455742\\
969	31.3432488746219\\
970	31.5003674807117\\
971	31.6894776617692\\
972	31.9104732537091\\
973	32.1621463919987\\
974	32.4420595153181\\
975	32.7464925208883\\
977	33.4079175985603\\
980	34.4279665376644\\
981	34.7443173676197\\
982	35.0359432889122\\
983	35.2959334454383\\
984	35.5183179219632\\
985	35.6982711789763\\
986	35.8322468465385\\
987	35.9180423953048\\
988	35.9547974537841\\
989	35.9429337281135\\
990	35.8840474005665\\
991	35.7807664160341\\
992	35.6365851845039\\
993	35.4556880456664\\
994	35.242770663531\\
995	35.0028658420856\\
996	34.7411776939659\\
998	34.1732037719858\\
1002	32.9901812487235\\
1004	32.4342156088021\\
1006	31.9269039840538\\
1008	31.4771366703681\\
1009	31.2751643470751\\
1010	31.0888039705223\\
1011	30.9182104481552\\
1012	30.7635239584079\\
1013	30.6248998898079\\
1014	30.5025210698243\\
1015	30.396596651419\\
1016	30.3073528336363\\
1017	30.2350203167837\\
1018	30.1798222993111\\
1019	30.1419652814993\\
1020	30.1216333297029\\
1021	30.1189850902781\\
1022	30.1341519338941\\
1023	30.1672352494747\\
1024	30.2183010782953\\
1025	30.2873708911222\\
1026	30.3744082247376\\
1027	30.479301941084\\
1028	30.6018478678063\\
1029	30.7417313280184\\
1030	30.8985133793344\\
1031	31.0716233049225\\
1033	31.4638950993242\\
1035	31.9115410666332\\
1037	32.4060603989678\\
1039	32.937650121253\\
1045	34.6116857828458\\
1046	34.8718506636881\\
1047	35.1149873110396\\
1048	35.3354435896824\\
1049	35.5273132971499\\
1050	35.6847481685347\\
1051	35.8023229726493\\
1052	35.8754169970171\\
1053	35.9005714965956\\
1054	35.8757856831435\\
1055	35.8007223331128\\
1056	35.6768058845821\\
1057	35.5072085740198\\
1058	35.2967317069979\\
1059	35.0515981684764\\
1060	34.7791780031007\\
1065	33.3050718133304\\
1066	33.0469828882426\\
1067	32.8182937477354\\
1068	32.6244032219415\\
1069	32.469418922052\\
1070	32.3560564729435\\
1071	32.28559086324\\
1072	32.257865142253\\
1073	32.271360159629\\
1074	32.32332605236\\
1075	32.4099720258698\\
1076	32.526706196373\\
1077	32.6684125192999\\
1079	33.0054386519616\\
1085	34.1335750076439\\
1088	34.6584101629587\\
1092	35.3204093835141\\
1095	35.7973650118495\\
1097	36.0979957258971\\
1099	36.375980185765\\
1101	36.6247579501812\\
1103	36.8398723428693\\
1105	37.0182923849684\\
1107	37.1568827741014\\
1109	37.251505187287\\
1111	37.2980815245703\\
1113	37.2958598191562\\
1115	37.2514769668596\\
1121	37.0602775110731\\
1123	37.0545084262724\\
1125	37.0997277926463\\
1127	37.1927804512334\\
1129	37.3238493170275\\
1131	37.4824430468532\\
1134	37.7577797202239\\
1137	38.0724534178296\\
1145	39.0197539211658\\
1147	39.2194860929694\\
1148	39.3005917081491\\
1149	39.3654574148845\\
1150	39.4114486948527\\
1151	39.4362240432165\\
1152	39.4378639711758\\
1153	39.4149812437406\\
1154	39.3667995131668\\
1155	39.2931890499324\\
1156	39.1946516655526\\
1157	39.0722523135898\\
1158	38.9275020378523\\
1159	38.7622050695823\\
1160	38.5782903539227\\
1162	38.1620264294393\\
1164	37.6915763235945\\
1166	37.1762768702204\\
1168	36.6233073357762\\
1170	36.0394611953755\\
1172	35.4312365202336\\
1175	34.4833679694873\\
1178	33.4994452049507\\
1186	30.7888486097411\\
1188	30.1323916375065\\
1190	29.5029063215397\\
1192	28.9084531397007\\
1194	28.355023086212\\
1196	27.8454067464911\\
1198	27.3784685198523\\
1200	26.9495253610748\\
1202	26.5520795060188\\
1204	26.1806189063234\\
1206	25.8338536906508\\
1208	25.5175554108148\\
1210	25.2459886571887\\
1211	25.1335677851027\\
1212	25.0408722756849\\
1213	24.971098895556\\
1214	24.9272368952832\\
1215	24.9118221104877\\
1216	24.9267032870384\\
1217	24.9728447365944\\
1218	25.0501853459589\\
1219	25.1575662144746\\
1220	25.2927295087511\\
1221	25.4523819037665\\
1222	25.6323095437767\\
1228	26.8279681562781\\
1229	26.9910587430734\\
1230	27.1295465753108\\
1231	27.2397992446781\\
1232	27.3194226686094\\
1233	27.3674295352107\\
1234	27.3843319937801\\
1235	27.3721415819236\\
1236	27.334266600265\\
1237	27.2753056856009\\
1242	26.8652729721018\\
1244	26.7455353605094\\
1245	26.7084660404651\\
1246	26.6876978937212\\
1247	26.6829070982767\\
1249	26.7170804602481\\
1251	26.7998828486809\\
1253	26.9183073261115\\
1260	27.3844898406596\\
1262	27.464020547852\\
1264	27.5048838773525\\
1270	27.5196747993195\\
1272	27.5476282181396\\
1274	27.6032841249262\\
1280	27.8232862528721\\
1282	27.8414642198584\\
1283	27.8270536447139\\
1284	27.7939955929046\\
1285	27.7407261852111\\
1286	27.6663155690503\\
1287	27.570517932681\\
1288	27.4537922069737\\
1289	27.3172919331143\\
1290	27.1628245639256\\
1292	26.81005078464\\
1297	25.8270464663535\\
1299	25.4683455307204\\
1300	25.3094750697057\\
1301	25.1678059127623\\
1302	25.0455692337932\\
1303	24.9446363280313\\
1304	24.8665125315811\\
1305	24.8123341913545\\
1306	24.7828674571938\\
1307	24.7785091495857\\
1308	24.7992911719812\\
1309	24.8448907231984\\
1310	24.9146489133359\\
1311	25.0076003724635\\
1312	25.1225161214622\\
1313	25.257961298388\\
1314	25.4123681278622\\
1315	25.5841225634254\\
1317	25.9735635430873\\
1319	26.4160284964162\\
1321	26.9056747988457\\
1323	27.4407405068439\\
1325	28.0196700547529\\
1327	28.6345808859567\\
1331	29.8761513396109\\
1332	30.1602007622284\\
1333	30.421674189171\\
1334	30.6545083723404\\
1335	30.8531459345568\\
1336	31.012837447365\\
1337	31.1298873835526\\
1338	31.201827029086\\
1339	31.22750498498\\
1340	31.207093691336\\
1341	31.1420180581617\\
1342	31.0348193030738\\
1343	30.8889727689125\\
1344	30.708681935721\\
1345	30.4986712097\\
1346	30.2639969263003\\
1348	29.7416322595957\\
1353	28.3665452697262\\
1354	28.1173669426041\\
1355	27.8858932220824\\
1356	27.6748669624471\\
1357	27.4862618626796\\
1358	27.3212166560854\\
1359	27.180015694993\\
1360	27.0621219135637\\
1361	26.9662606252173\\
1362	26.8905457815858\\
1363	26.8326354892754\\
1365	26.7595964349175\\
1367	26.7255889331516\\
1375	26.6657040941072\\
1377	26.6247662228125\\
1379	26.5606847078964\\
1381	26.4696506601463\\
1387	26.1113917165212\\
1389	26.0288169123705\\
1391	25.9988828311887\\
1392	26.0065143931781\\
1394	26.0663449321805\\
1396	26.1794323548854\\
1398	26.3379832579355\\
1400	26.5390621371473\\
1402	26.7852147789372\\
1404	27.0792088070141\\
1406	27.4169216722426\\
1412	28.4980013958993\\
1413	28.6497866556533\\
1414	28.7827432822103\\
1415	28.8931503708286\\
1416	28.9777232541364\\
1417	29.0337990183075\\
1418	29.0595211149409\\
1419	29.0539989127049\\
1420	29.0174164483317\\
1421	28.9510683758119\\
1422	28.8573093275572\\
1423	28.7394140494105\\
1424	28.6013578552192\\
1426	28.2824664980799\\
1432	27.2564847894253\\
1435	26.7949548768011\\
1440	26.0739612922957\\
1447	25.083426060668\\
1460	23.3430154784251\\
1462	23.1007004371188\\
1464	22.880638394613\\
1466	22.6845996217212\\
1469	22.4280288806253\\
1479	21.6511441789216\\
1481	21.5400813669901\\
1482	21.5091182954247\\
1483	21.5009030323286\\
1484	21.5200366561101\\
1485	21.5705001632962\\
1486	21.6552402368197\\
1487	21.7757948163521\\
1488	21.9320096353224\\
1489	22.1218922611711\\
1490	22.3416350255234\\
1491	22.5858139986449\\
1496	23.9216534144041\\
1497	24.160965173769\\
1498	24.3771135506283\\
1499	24.5662437261017\\
1500	24.7256099109775\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.799177822681258\\
2	0.335107298048797\\
3	0.190373219955063\\
4	0.158191630005831\\
6	0.161339270646977\\
8	0.220438721372602\\
11	0.24248233968251\\
27	0.209063334791381\\
28	0.187833528467763\\
32	0.20794944052227\\
34	0.245428622426061\\
35	0.239280137732067\\
36	0.254486795417279\\
38	0.22282811967716\\
44	0.275126937814548\\
47	0.211871059705572\\
48	0.227141091158273\\
49	0.263694063811499\\
54	0.19449422085404\\
55	0.233741305832837\\
56	0.241274062793082\\
57	0.221051762618799\\
60	0.227103736870959\\
62	0.196097136721164\\
65	0.263209323498813\\
68	0.261509753239579\\
69	0.239715735912114\\
73	0.299504549892163\\
74	0.280224408233835\\
75	0.287055227318206\\
76	0.274885874658366\\
77	0.233905324291527\\
78	0.208590746245136\\
83	0.241029850229324\\
88	0.215585302514\\
89	0.177793387448219\\
90	0.166997128568255\\
94	0.225116099715706\\
102	0.236359039621448\\
104	0.170092251449205\\
107	0.232149240747503\\
109	0.207682795469282\\
113	0.27179032424965\\
114	0.271153758650371\\
115	0.255016861502099\\
119	0.279073306817963\\
121	0.232501279207327\\
124	0.275670203647678\\
125	0.263460499098983\\
126	0.283976471791448\\
127	0.269796483320988\\
128	0.302311130937142\\
129	0.286823026859111\\
130	0.253893897011267\\
132	0.244931222065588\\
133	0.271993433231955\\
134	0.239829503542978\\
137	0.236596734895556\\
141	0.275623868174762\\
145	0.241449755390249\\
147	0.271324420736391\\
153	0.227163560635745\\
158	0.245484964016441\\
161	0.300766919863463\\
162	0.26928162376862\\
163	0.274449556490254\\
164	0.245911991749836\\
165	0.232999057607685\\
166	0.250168061452996\\
169	0.236924693653236\\
170	0.277643496765904\\
173	0.305747898570417\\
174	0.290473956581991\\
175	0.258393782523854\\
176	0.245330047588368\\
177	0.271481593698127\\
180	0.269287899402798\\
181	0.219641360198239\\
182	0.195651352285495\\
183	0.208223168464656\\
185	0.297461102438092\\
186	0.315135845444274\\
193	0.252427475008517\\
196	0.28367152450187\\
198	0.323497738140532\\
199	0.383295330035708\\
200	0.463245696170134\\
204	0.4692659412392\\
209	0.507501858500063\\
216	0.594175753575428\\
252	1.08719558652342\\
256	1.17080506095044\\
260	1.28287329473437\\
269	1.56033844890499\\
272	1.60580211564024\\
274	1.61123803787586\\
277	1.58431862489533\\
286	1.44904002863836\\
289	1.44786194081075\\
295	1.49122920291779\\
305	1.52540665972788\\
308	1.56132534840458\\
311	1.63254243239476\\
314	1.74319197012414\\
317	1.89431444376146\\
320	2.08623651731887\\
323	2.31887422130399\\
326	2.59157623164697\\
329	2.9023971023496\\
332	3.24717986788323\\
335	3.62012865447468\\
339	4.15233656679311\\
343	4.71881964569184\\
347	5.31753504446124\\
351	5.94491623604972\\
356	6.7595280613034\\
360	7.43460431263907\\
363	7.9681477437714\\
365	8.34967839805563\\
367	8.76384846262044\\
369	9.22104690730407\\
371	9.72740689108582\\
373	10.279832691496\\
378	11.714864758324\\
379	11.9698855907056\\
380	12.1985890422184\\
381	12.3940066029525\\
382	12.5498460008898\\
383	12.6610399711481\\
384	12.7242844403063\\
385	12.7385019112796\\
386	12.705165618856\\
387	12.62843069731\\
388	12.5150393841075\\
389	12.3739958618444\\
392	11.8969067474791\\
393	11.759575829132\\
394	11.6516529152036\\
395	11.5822550889054\\
396	11.5585545842575\\
397	11.5855142515077\\
398	11.6657229007351\\
399	11.7993212216395\\
400	11.9840278257805\\
401	12.2152895737897\\
402	12.4865809801995\\
403	12.7898619818461\\
405	13.4563502709027\\
408	14.4796883936449\\
410	15.1123269051002\\
412	15.6932242664386\\
414	16.2365456906498\\
416	16.7546214470799\\
418	17.2380868920891\\
419	17.4569080480467\\
420	17.6533562604925\\
421	17.822388974146\\
422	17.9602286229833\\
423	18.0650693535099\\
424	18.1375313822289\\
425	18.1808146761928\\
426	18.2005454102089\\
430	18.2110190079984\\
431	18.2408044917449\\
432	18.2953665458674\\
433	18.3777881319706\\
434	18.488364097271\\
435	18.6246756683845\\
437	18.9534271512757\\
440	19.471466506749\\
441	19.6170194677711\\
442	19.7361645755273\\
443	19.822805931637\\
444	19.8722941912642\\
445	19.8815615030665\\
446	19.8491594550992\\
447	19.7752051156981\\
448	19.6612437779875\\
449	19.5100398693992\\
450	19.3253096059732\\
451	19.1114115415571\\
452	18.8730159973491\\
453	18.6147822678176\\
455	18.0558088183841\\
461	16.2716432899304\\
462	15.9922292386689\\
463	15.7297333088868\\
464	15.4899396870226\\
465	15.2787347482044\\
466	15.1016357261069\\
467	14.9633095359577\\
468	14.8671568919879\\
469	14.8150188783734\\
470	14.8070339571686\\
471	14.8416416764669\\
472	14.9157046009425\\
473	15.024708776738\\
474	15.1630062253882\\
475	15.3240758339055\\
480	16.2168417413225\\
481	16.3644189036841\\
482	16.4888497945376\\
483	16.5869918034266\\
484	16.6571473625188\\
485	16.6990627613345\\
486	16.7138354845338\\
487	16.7037464359457\\
488	16.6720404335774\\
490	16.5601017045758\\
495	16.2107913670636\\
496	16.1635182657096\\
497	16.1320759365392\\
498	16.119109172836\\
499	16.1267520153247\\
500	16.1566126706891\\
501	16.2097649758464\\
502	16.2867472811513\\
503	16.3875706671372\\
504	16.5117388857875\\
505	16.658282297876\\
506	16.8258073440386\\
507	17.0125617516856\\
509	17.4354422109293\\
511	17.9089575498313\\
513	18.4150166685436\\
523	21.0069524651371\\
529	22.520721130664\\
531	23.0514305967345\\
533	23.6047536478818\\
539	25.3386180915747\\
541	25.8809499614244\\
542	26.1299365314965\\
543	26.3586664429554\\
544	26.5630356800561\\
545	26.7391554606902\\
546	26.8835696778508\\
547	26.9934920920762\\
548	27.0670417871072\\
549	27.1034482317025\\
550	27.1031956940164\\
551	27.0680822236523\\
552	27.0011801182109\\
553	26.9066997906928\\
554	26.7897732938734\\
556	26.5120716653448\\
559	26.0774448914963\\
560	25.9502276442067\\
561	25.8394818133731\\
562	25.7486051839251\\
563	25.6801436018573\\
564	25.6358337897118\\
565	25.6167149407322\\
566	25.6233015498935\\
567	25.6557969097648\\
568	25.714314978906\\
569	25.7990724734464\\
570	25.9105157203094\\
571	26.0493577804418\\
572	26.2165177087506\\
573	26.4129713563586\\
574	26.6395378412058\\
575	26.8966349986749\\
576	27.1840397388062\\
577	27.5006857778246\\
578	27.8445232679992\\
579	28.2124545624349\\
581	29.0031377646894\\
585	30.6386651137261\\
586	31.0199177775457\\
587	31.3769889180935\\
588	31.7041708434651\\
589	31.9965853572794\\
590	32.2503479839015\\
591	32.4626908487276\\
592	32.6320400163315\\
593	32.7580450439903\\
594	32.8415605377775\\
595	32.8845814138017\\
596	32.8901351935624\\
597	32.8621359077895\\
598	32.8052050749968\\
599	32.7244658999273\\
601	32.5131969050396\\
606	31.9215250376719\\
608	31.7252993557154\\
614	31.2297000809076\\
616	31.0173156965468\\
617	30.8889352880187\\
618	30.7434381373857\\
619	30.5800487563311\\
620	30.3988030100202\\
621	30.200525279686\\
623	29.7597232542039\\
625	29.2770555830471\\
629	28.2916641293207\\
631	27.8434018511105\\
632	27.6407244021595\\
633	27.4553957383448\\
634	27.2892496839145\\
635	27.1438008668545\\
636	27.020298851925\\
637	26.9197814675463\\
638	26.8431089117003\\
639	26.7909610267973\\
640	26.7637848649754\\
641	26.7616881995809\\
642	26.7842859463401\\
643	26.830518636945\\
644	26.8984726324095\\
646	27.0868406702757\\
650	27.5301276728298\\
651	27.6179643181665\\
652	27.6841701363212\\
653	27.7239680210787\\
654	27.7340200504257\\
655	27.7126713115913\\
656	27.6600575433783\\
657	27.5780657639284\\
658	27.4701523294373\\
659	27.341037424336\\
664	26.5783635845805\\
666	26.3129614940747\\
667	26.2012132048683\\
669	26.022638012078\\
671	25.9000238120489\\
673	25.8242956897284\\
675	25.7855024519229\\
677	25.7745496683808\\
680	25.7924688052742\\
690	25.9158248678225\\
692	25.9105185711896\\
694	25.8715772668679\\
696	25.7869902833509\\
698	25.6501616631313\\
700	25.4636027830777\\
702	25.2403024545126\\
706	24.7741768532592\\
708	24.5801958976131\\
710	24.4347555738445\\
712	24.3405868615782\\
714	24.2883593128645\\
720	24.1917874091689\\
722	24.1228473699957\\
724	24.0278044591601\\
729	23.7625168458553\\
731	23.6866851664292\\
733	23.6404657949158\\
735	23.6226784368578\\
737	23.6310334526113\\
739	23.6677654256087\\
741	23.7423593777237\\
742	23.7986198301346\\
743	23.8705684150323\\
744	23.9605655204095\\
745	24.0708568952889\\
746	24.2034313198544\\
747	24.3598870422893\\
748	24.541310370907\\
749	24.7481701946099\\
750	24.9802335970967\\
751	25.236509379986\\
752	25.5152273653762\\
753	25.8138610892258\\
755	26.4574699228126\\
761	28.4665114366214\\
763	29.0722479270905\\
765	29.6315132743016\\
770	30.9437250613835\\
772	31.4959043261078\\
774	32.0835681502638\\
779	33.6400173806871\\
781	34.2283257692429\\
782	34.4965692412268\\
783	34.7406448741237\\
784	34.9557397555134\\
785	35.1377512356171\\
786	35.283621740326\\
787	35.3915947548899\\
788	35.4613457580292\\
789	35.4939612857154\\
790	35.4917645991061\\
791	35.4580123803369\\
792	35.3965084261179\\
793	35.3111934656279\\
794	35.2057727158719\\
796	34.946694976614\\
798	34.6367596679729\\
800	34.2850665191447\\
802	33.8992965789982\\
807	32.9000309169589\\
808	32.7223264020131\\
809	32.56145637594\\
810	32.4210144579774\\
811	32.3039365228212\\
812	32.2123255962081\\
813	32.1473401573539\\
814	32.1091515467915\\
815	32.0969688282282\\
816	32.1091230263437\\
817	32.1431978317071\\
818	32.1961910155246\\
820	32.3450458435482\\
826	32.876380610405\\
828	32.9987815913348\\
829	33.0387148414648\\
830	33.0619275830468\\
831	33.0667517192881\\
832	33.0517396864268\\
833	33.0157193976602\\
834	32.9578703001903\\
835	32.8778105072161\\
836	32.7756814283512\\
837	32.6522151999452\\
838	32.5087718813184\\
839	32.3473376238387\\
841	31.9812720479006\\
846	30.9781398183959\\
848	30.6222169473824\\
849	30.4689494831625\\
850	30.3368281464957\\
851	30.2292032501141\\
852	30.1492442403485\\
853	30.0998530240861\\
854	30.0835334221433\\
855	30.1022198919438\\
856	30.1570768088993\\
857	30.2482872889448\\
858	30.3748568649814\\
859	30.534461449095\\
860	30.7233700980069\\
861	30.9364703346725\\
866	32.1184459354051\\
867	32.3258260339205\\
868	32.5093469908652\\
869	32.6659654277094\\
870	32.7946161304976\\
871	32.8961606853213\\
872	32.9731441357133\\
873	33.0293958758823\\
875	33.0984280777552\\
881	33.2402303179217\\
889	33.4986350690021\\
892	33.5437040421207\\
894	33.5490703266821\\
896	33.5304154143053\\
898	33.4825234444077\\
900	33.4013419818052\\
902	33.2868413868919\\
904	33.1443930011053\\
911	32.577655095369\\
913	32.4377945732847\\
915	32.3215582195769\\
917	32.2357269570794\\
919	32.1876107369271\\
921	32.1843224018771\\
923	32.2311805590168\\
925	32.3298705553391\\
927	32.4771419756707\\
929	32.6647153399906\\
932	32.9948104808327\\
937	33.561407688532\\
939	33.7556920946904\\
941	33.9117258264819\\
943	34.0153833499753\\
944	34.0431361592355\\
945	34.0526162793738\\
946	34.0423499637213\\
947	34.0110882862282\\
948	33.9578586322193\\
949	33.8820061594527\\
950	33.7832236128638\\
951	33.661569268997\\
952	33.5174738710889\\
953	33.3517380620181\\
954	33.1655219932709\\
955	32.9603285442979\\
957	32.5005959839784\\
959	31.9904416128572\\
966	30.1295161292426\\
968	29.6684951981449\\
969	29.461146260084\\
970	29.2710603242663\\
971	29.099040338763\\
972	28.9454064488896\\
973	28.8099932275477\\
974	28.6921746212397\\
975	28.5909221076706\\
977	28.4325904169193\\
979	28.3231305836111\\
981	28.2531486382888\\
983	28.2206055092145\\
985	28.232863068363\\
986	28.2600484056284\\
987	28.3037242773464\\
988	28.3652886601262\\
989	28.4453839067801\\
990	28.5436190713979\\
992	28.7868859110567\\
997	29.4762424639284\\
998	29.5895411503834\\
999	29.6862089772917\\
1000	29.7651012901852\\
1001	29.8265944473624\\
1003	29.9059037653651\\
1008	30.0322159273967\\
1010	30.1314701327804\\
1012	30.272859205033\\
1016	30.5960164468431\\
1018	30.711130179523\\
1019	30.7443309642902\\
1020	30.758980069181\\
1021	30.7550239965144\\
1023	30.6976877837094\\
1025	30.5952656818902\\
1028	30.4251076385972\\
1030	30.3373119788839\\
1032	30.2822244724409\\
1041	30.1660527968675\\
1043	30.086727743007\\
1045	29.9710181455\\
1047	29.8191508128084\\
1049	29.634437093644\\
1051	29.422564026557\\
1061	28.2634427775406\\
1063	28.0778716934499\\
1065	27.9261427205222\\
1067	27.8148712633633\\
1069	27.7505294422435\\
1071	27.7384435871502\\
1073	27.7809562268801\\
1075	27.875696203467\\
1077	28.015048226262\\
1079	28.1874520315296\\
1082	28.4811882012505\\
1086	28.9023953474918\\
1088	29.1319487964297\\
1090	29.3912631018018\\
1092	29.6988538716944\\
1093	29.8765636656772\\
1094	30.0728098159918\\
1095	30.2889223067625\\
1096	30.5255450886038\\
1097	30.7824999111936\\
1098	31.0586862686764\\
1100	31.6594811241225\\
1105	33.2465029871266\\
1106	33.5350154624971\\
1107	33.8007156688361\\
1108	34.0386914650508\\
1109	34.2447492193292\\
1110	34.4155396449758\\
1111	34.5486355822688\\
1112	34.6425654254285\\
1113	34.696810245774\\
1114	34.7117752366407\\
1115	34.6887464690258\\
1116	34.6298420618471\\
1117	34.5379631287549\\
1118	34.4167450238574\\
1119	34.270504456234\\
1121	33.9232133590031\\
1125	33.1726971285757\\
1126	33.0080759733464\\
1127	32.8630601671712\\
1128	32.7414234389803\\
1129	32.6458176641631\\
1130	32.5776954804733\\
1131	32.5373321874797\\
1132	32.5239438300055\\
1133	32.5358827534828\\
1134	32.5708799500167\\
1135	32.6262978543593\\
1137	32.7873207267633\\
1139	32.9977383448891\\
1145	33.7390036208069\\
1147	33.9555381564289\\
1148	34.044763193257\\
1149	34.1173407437086\\
1150	34.1707486976047\\
1151	34.2030495107119\\
1152	34.2130500939215\\
1153	34.2004089076663\\
1154	34.1656743980104\\
1155	34.1102466397911\\
1156	34.0362629878096\\
1158	33.8437333475201\\
1160	33.6120689992317\\
1165	32.9809049177641\\
1169	32.4521980556149\\
1175	31.5971550926795\\
1177	31.3568254430802\\
1178	31.2610249380698\\
1179	31.1859412140234\\
1180	31.1341565099008\\
1181	31.1074658708251\\
1182	31.1068299153005\\
1183	31.1323998151433\\
1184	31.1835966029789\\
1185	31.2592220666502\\
1186	31.357578597673\\
1187	31.4765796674546\\
1188	31.6138395697149\\
1190	31.9324684684543\\
1192	32.2904185217189\\
1196	33.0231878780562\\
1198	33.3478161960868\\
1199	33.4900656604457\\
1200	33.6161662499612\\
1201	33.7246073958929\\
1202	33.8143755933158\\
1203	33.8849613868313\\
1204	33.9363425137051\\
1205	33.968945890578\\
1206	33.9835926601722\\
1207	33.981431120246\\
1209	33.9324592864905\\
1211	33.8348257446487\\
1213	33.7014655973398\\
1215	33.5428493991992\\
1218	33.2687074656371\\
1220	33.0599959106353\\
1222	32.8233935552669\\
1224	32.5513832837944\\
1226	32.2387461768772\\
1228	31.8848450568739\\
1230	31.4942727743667\\
1232	31.0757916785096\\
1241	29.1040132816213\\
1244	28.4830396279115\\
1246	28.0986938590991\\
1248	27.7526555980655\\
1249	27.5987021292947\\
1250	27.4599208274069\\
1251	27.3379249287079\\
1252	27.2340316603272\\
1253	27.1492141170847\\
1254	27.0840940480261\\
1255	27.038969185003\\
1256	27.0138627548561\\
1257	27.0085805307717\\
1258	27.0227620527794\\
1259	27.055916515189\\
1260	27.1074390098963\\
1261	27.176608154454\\
1262	27.2625707129007\\
1264	27.4806919528053\\
1266	27.7518092648197\\
1268	28.0638266750996\\
1270	28.4041202038188\\
1277	29.6666054862967\\
1279	30.0012509627311\\
1281	30.2897629380436\\
1282	30.4081081759448\\
1283	30.5045232591137\\
1284	30.5759490105561\\
1285	30.6200133152859\\
1286	30.6352655833216\\
1287	30.6213260539339\\
1288	30.5789263131976\\
1289	30.5098357586166\\
1290	30.4166881160083\\
1291	30.3027380348465\\
1293	30.0269171275345\\
1295	29.7108793842488\\
1301	28.7319794222319\\
1303	28.4376655151405\\
1305	28.1713514338289\\
1307	27.9369375671656\\
1309	27.7362389598973\\
1311	27.5683202184093\\
1313	27.4285786881528\\
1320	27.0051220612102\\
1322	26.8498452449869\\
1324	26.6637924407582\\
1326	26.4447317735094\\
1328	26.1904985061974\\
1330	25.8961591357286\\
1332	25.5545919428912\\
1334	25.1611157420634\\
1336	24.720052379975\\
1341	23.5647483047701\\
1342	23.363914802605\\
1343	23.1864421569912\\
1344	23.0376226306205\\
1345	22.9220503074746\\
1346	22.8434017444326\\
1347	22.8042720983938\\
1348	22.8060715057788\\
1349	22.8489814818372\\
1350	22.9319678908005\\
1351	23.0528456443894\\
1352	23.2083900427731\\
1353	23.3944895599657\\
1354	23.6063340326332\\
1356	24.0858348266293\\
1361	25.3621816667296\\
1363	25.8145131396172\\
1364	26.0176555530982\\
1365	26.2038682353523\\
1366	26.3725908389911\\
1367	26.5236663330304\\
1368	26.6572935503918\\
1369	26.7740182151144\\
1371	26.9608351724048\\
1373	27.0964888896244\\
1379	27.3952303141859\\
1381	27.5185255585091\\
1387	27.9548626460812\\
1389	28.0582753836975\\
1390	28.0883581039227\\
1391	28.1002774767803\\
1392	28.091667119626\\
1393	28.0606031299053\\
1394	28.0056420392843\\
1395	27.9258310584357\\
1396	27.8206971356515\\
1397	27.6902246994096\\
1398	27.5348332438557\\
1399	27.3553645046491\\
1400	27.1530848795189\\
1401	26.9297027000841\\
1402	26.6873932670426\\
1404	26.1571275656138\\
1409	24.737319223987\\
1411	24.2154303150737\\
1412	23.9773620054575\\
1413	23.7568448796194\\
1414	23.5545453931586\\
1415	23.3703368880967\\
1416	23.20342216577\\
1418	22.9159741095489\\
1420	22.6792699079263\\
1422	22.4810393006987\\
1424	22.3131935689953\\
1426	22.172493027537\\
1428	22.0588740034771\\
1430	21.9727079446973\\
1432	21.9124737888014\\
1435	21.8611178259689\\
1438	21.8401408984494\\
1441	21.8412906300887\\
1443	21.8605460837775\\
1445	21.9060729210023\\
1447	21.991531598442\\
1448	22.0537129859511\\
1449	22.1309551654458\\
1450	22.2243751697276\\
1451	22.3345249085912\\
1452	22.4612281470247\\
1454	22.7591984503376\\
1460	23.7675535537924\\
1461	23.9064439217275\\
1462	24.0274713941594\\
1463	24.1294455120476\\
1464	24.2126280647424\\
1466	24.3305476451872\\
1471	24.5199604710074\\
1473	24.6311950523943\\
1475	24.783551852277\\
1477	24.9752580441327\\
1479	25.2032293055545\\
1481	25.4694875158493\\
1483	25.7807400147083\\
1485	26.1422839574921\\
1487	26.5512345210623\\
1489	26.9944625843787\\
1494	28.1318309125697\\
1496	28.5585859531593\\
1498	28.945893411232\\
1499	29.1169712217768\\
1500	29.2675471514874\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/LL150_oN_RI_Be_r20_RMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={RMS Error},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!darkgray, forget plot]
  table[row sep=crcr]{%
150	0\\
150	80\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1.07547150332675\\
20	0.905337788731686\\
36	0.809381560609609\\
48	0.785519880337461\\
57	0.817299033727295\\
64	0.888396663049434\\
70	0.993368433405522\\
76	1.1492687084201\\
81	1.32516502486783\\
86	1.54670894291007\\
92	1.86432844399656\\
102	2.45540220500038\\
119	3.53043579294626\\
123	3.83979852164953\\
131	4.48507042339088\\
139	4.94956467174825\\
141	5.11156084067375\\
143	5.31281579903566\\
146	5.67381892719868\\
155	6.82529288182718\\
158	7.11524680316847\\
161	7.34093315221457\\
168	7.82779378368627\\
170	8.02418091953837\\
172	8.27183761142851\\
174	8.58176245297614\\
176	8.96243168306592\\
178	9.41844447086146\\
180	9.94863549421098\\
182	10.5453112725311\\
184	11.1960528370187\\
187	12.2460597004056\\
190	13.3647538262953\\
193	14.5576987672011\\
195	15.4040628427281\\
197	16.2964026349123\\
199	17.2354620084539\\
201	18.2191814819701\\
204	19.7698176607289\\
207	21.3922486895544\\
213	24.6882375017167\\
215	25.7312294088804\\
217	26.7098595247355\\
219	27.6066736008547\\
221	28.4116667736018\\
223	29.1245385170662\\
225	29.755555482405\\
227	30.3244923039331\\
236	32.7677693995054\\
241	34.2191320990428\\
243	34.7422545419449\\
245	35.1953348425752\\
247	35.5638978547277\\
249	35.8444287262012\\
251	36.0434911881098\\
253	36.175259104655\\
255	36.2583692765716\\
270	36.6249406950412\\
272	36.721170507401\\
274	36.8649015337064\\
276	37.077444679026\\
278	37.3790694140655\\
279	37.5682672623939\\
280	37.7846337096444\\
281	38.0284707514927\\
283	38.5958315656062\\
285	39.2573656144993\\
287	39.9901591082212\\
293	42.3201482140823\\
295	43.0389437729632\\
297	43.6824243304297\\
299	44.2312205604694\\
301	44.677037174517\\
303	45.024474447913\\
305	45.2889721383028\\
307	45.491624638443\\
310	45.7243200085029\\
314	45.9723760486993\\
318	46.1771658869582\\
321	46.2866810657681\\
324	46.3484295217631\\
331	46.453615504847\\
340	46.7636813689687\\
342	46.7533885348892\\
344	46.6891325816896\\
350	46.3455867965515\\
352	46.2874137693323\\
353	46.2893960649642\\
354	46.3175746711563\\
355	46.3754729445329\\
356	46.4660158945551\\
357	46.5914420943568\\
358	46.7532340542837\\
359	46.9520719262919\\
360	47.187816016745\\
361	47.4595226025956\\
362	47.7654947327378\\
363	48.103365281534\\
365	48.8626373268974\\
367	49.7092260812249\\
373	52.4339628335872\\
375	53.2698806647977\\
376	53.6473081280133\\
377	53.988914133547\\
378	54.2883393734819\\
379	54.5398247633659\\
380	54.7385899285152\\
381	54.8812064710419\\
382	54.9659296419468\\
383	54.992953120518\\
384	54.9645549570944\\
385	54.8851083347681\\
386	54.7609394464132\\
387	54.6000275235165\\
389	54.2053677358711\\
392	53.5754227982129\\
394	53.2212671819209\\
396	52.9567717266934\\
398	52.7788370633784\\
400	52.6607539424053\\
404	52.456614899809\\
406	52.3149945670416\\
412	51.7916495754325\\
414	51.7072327192777\\
415	51.7086240248289\\
416	51.7456544217328\\
417	51.8216235189041\\
418	51.938128570589\\
419	52.094851292617\\
420	52.289477299252\\
421	52.5177615759296\\
423	53.0500565049126\\
427	54.1886655358235\\
428	54.4400769450663\\
429	54.6642791297913\\
430	54.8564792758409\\
431	55.0133139054519\\
432	55.1328012398999\\
433	55.2142025011456\\
434	55.2578184690533\\
435	55.2647517894804\\
436	55.2366659616023\\
437	55.1755686732968\\
438	55.0836407482161\\
439	54.9631234438054\\
441	54.6453391121495\\
443	54.2407354770394\\
445	53.770227455982\\
452	52.0313626627515\\
453	51.8328959760604\\
454	51.6613486888814\\
455	51.5207941394667\\
456	51.4146390873591\\
457	51.3454831007246\\
458	51.3150135364567\\
459	51.323943787982\\
460	51.3719970835698\\
461	51.4579317274483\\
462	51.5795979345924\\
463	51.734013205104\\
465	52.1254859925475\\
467	52.5949244922529\\
471	53.5832484111322\\
473	54.0084299440994\\
475	54.3398419486857\\
476	54.4652569795994\\
478	54.6367189647467\\
480	54.7170679501371\\
482	54.7336612012532\\
490	54.6984074535428\\
493	54.76206934074\\
499	54.9205346427332\\
507	54.9821056152675\\
509	55.0579270846524\\
511	55.2048098529685\\
513	55.438580210322\\
515	55.7665343899471\\
517	56.188345651897\\
519	56.6981410139433\\
521	57.2862852014634\\
523	57.9399008134383\\
526	59.0050249897167\\
530	60.4592380650329\\
532	61.1394437372926\\
534	61.7530959267144\\
536	62.2761169523797\\
537	62.4960538301316\\
538	62.6839209554078\\
539	62.8362181246325\\
540	62.9493539973785\\
541	63.0198274801544\\
542	63.0444773599638\\
543	63.0207687787761\\
544	62.9470791730353\\
545	62.8229481443859\\
546	62.6492638211998\\
547	62.4283697862402\\
548	62.1640884920846\\
549	61.8616667570066\\
551	61.1697339470174\\
555	59.6794060633124\\
556	59.340258016472\\
557	59.0332505367373\\
558	58.7666329917977\\
559	58.5474785089013\\
560	58.3813728053381\\
561	58.2721438338413\\
562	58.2216557867011\\
563	58.229689638174\\
564	58.2939272021547\\
565	58.410047079183\\
566	58.5719301079466\\
567	58.7719608082305\\
569	59.2508110870435\\
572	60.0227299023454\\
574	60.4693826615251\\
575	60.6509564578751\\
576	60.7981309759837\\
577	60.9077821583319\\
578	60.9782832355004\\
579	61.0095083076164\\
580	61.0027940979915\\
581	60.9608518140865\\
582	60.8876198466321\\
584	60.6678340233823\\
590	59.8366700903646\\
592	59.6168730748682\\
594	59.4419686081851\\
597	59.2362914625242\\
608	58.582517105234\\
610	58.5095090802281\\
612	58.477833972401\\
614	58.4980717067074\\
616	58.578861798919\\
618	58.7265814838015\\
620	58.9444873629056\\
622	59.2309291620129\\
624	59.5771213850326\\
631	60.9603176986448\\
633	61.3050273947081\\
635	61.6007812189268\\
637	61.8515648388711\\
641	62.2790900711602\\
649	63.0963337984533\\
651	63.2210730903171\\
653	63.2697978885535\\
655	63.2374453381858\\
657	63.1341582088148\\
659	62.9795576803763\\
667	62.2101702527343\\
670	61.9769471822344\\
672	61.8732339954197\\
674	61.8189971547629\\
676	61.809279154199\\
680	61.8613157552502\\
686	61.9740701283768\\
688	62.0571897975296\\
690	62.194902454977\\
692	62.3956939770817\\
694	62.6530504655514\\
703	63.924578406675\\
708	64.4738166285961\\
712	64.9445138551673\\
720	65.9579127743989\\
722	66.1305348478809\\
724	66.2281572398601\\
726	66.2348251780245\\
727	66.2004187138607\\
728	66.139609983017\\
729	66.0520709874038\\
731	65.7992703198299\\
733	65.4580161086872\\
737	64.6848830358088\\
738	64.5204869098284\\
739	64.3854116529087\\
740	64.2869772261643\\
741	64.2304701731314\\
742	64.2186427288073\\
743	64.2514728179053\\
744	64.3262230030007\\
745	64.4377918836717\\
747	64.7428842261918\\
753	65.7985751776905\\
755	66.0883324208266\\
757	66.3388114370694\\
759	66.5523783792491\\
761	66.7245554100618\\
763	66.8452482182447\\
765	66.9056283394634\\
767	66.9058002548095\\
770	66.823823315533\\
780	66.4273449042635\\
782	66.2413272201959\\
783	66.1115397823708\\
784	65.954048871042\\
785	65.7677748468868\\
786	65.5527542329121\\
788	65.0420694566874\\
790	64.4430000380246\\
795	62.7987579438793\\
797	62.1922626872451\\
799	61.6684121608737\\
800	61.4445304488725\\
801	61.2482819723143\\
802	61.0805798081481\\
803	60.9418701121651\\
804	60.8322855307958\\
805	60.7517846194378\\
806	60.7002580372896\\
807	60.6775900776256\\
808	60.6836728256139\\
809	60.7183778602378\\
810	60.7814954322801\\
811	60.8726528967889\\
812	60.9912233275106\\
814	61.3062738766519\\
816	61.7132064139223\\
818	62.1896776574049\\
824	63.6936378879441\\
826	64.0979485788419\\
828	64.4130675424854\\
830	64.6369260566746\\
832	64.7824460941424\\
838	65.0487802159562\\
840	65.2095590802983\\
842	65.4536296403094\\
844	65.7750370717558\\
849	66.6581337738883\\
851	66.9115779601918\\
852	66.9971729713004\\
853	67.0520871057545\\
854	67.0754992884722\\
855	67.0679301779967\\
857	66.9689091371474\\
859	66.7875919680353\\
862	66.4835806072822\\
864	66.3546545577008\\
865	66.3315717937064\\
866	66.3391424130227\\
868	66.4351640328659\\
872	66.7084074390255\\
873	66.728737419302\\
874	66.7122510619129\\
875	66.6560351851126\\
876	66.5614979734607\\
878	66.2823334853017\\
882	65.6449926823575\\
883	65.5257921568227\\
884	65.4357234218155\\
885	65.377665811676\\
886	65.3524939913796\\
887	65.3592252922303\\
889	65.4560228358903\\
894	65.9011313585072\\
896	65.9999155048833\\
897	66.0048477100738\\
898	65.9746793010597\\
899	65.9074856071422\\
900	65.8030908057476\\
901	65.6629364598209\\
902	65.4898637083886\\
904	65.0616926758412\\
906	64.5587886215526\\
910	63.5083720138316\\
912	63.0431659036276\\
914	62.6631470292414\\
915	62.5137861928795\\
916	62.3957088773689\\
917	62.3118357506783\\
918	62.2649051973892\\
919	62.2574081542625\\
920	62.291462533464\\
921	62.3686229669561\\
922	62.4896302135637\\
923	62.6541183407162\\
924	62.8603149681496\\
925	63.1047855254353\\
927	63.68573540375\\
931	64.9700988214233\\
932	65.2567609396317\\
933	65.5103884904679\\
934	65.7237591908186\\
935	65.8916787698915\\
936	66.011131487322\\
937	66.0812492120467\\
938	66.1031211676859\\
939	66.0794819654698\\
940	66.0143245430804\\
941	65.9124866854029\\
943	65.6200256294408\\
945	65.244182010257\\
951	63.9594014867337\\
953	63.5668138662347\\
955	63.2266610075387\\
957	62.9502938829396\\
959	62.7363118459571\\
964	62.3245727684218\\
966	62.1100384964457\\
968	61.8108543163553\\
969	61.6225796763513\\
971	61.1663635758246\\
973	60.617534552465\\
978	59.0916801651197\\
980	58.547141099355\\
981	58.3110269117192\\
982	58.1042868254847\\
983	57.9297585213076\\
984	57.7894070753068\\
985	57.6844013607792\\
986	57.615227002462\\
987	57.5818202694727\\
988	57.5837062332682\\
989	57.6201245885502\\
990	57.6901278662829\\
991	57.7926394890364\\
992	57.9264632773006\\
993	58.0902415033788\\
995	58.5008466002544\\
997	59.0061626348529\\
999	59.5774188035616\\
1002	60.463688374256\\
1004	60.9960846567508\\
1005	61.2244181019435\\
1006	61.4199330291483\\
1007	61.5784904489831\\
1008	61.6975547051745\\
1009	61.776401071384\\
1010	61.8162230649818\\
1011	61.8201387592478\\
1013	61.7417399876038\\
1017	61.4687791006704\\
1018	61.4335023379117\\
1019	61.4313273573396\\
1020	61.4708553948212\\
1021	61.559106126115\\
1022	61.7010502342025\\
1023	61.8992209621154\\
1024	62.1534463786786\\
1025	62.4607379532115\\
1026	62.8153581684346\\
1027	63.2090722734579\\
1032	65.3641592721035\\
1033	65.7463429662937\\
1034	66.0869781825709\\
1035	66.3786764799054\\
1036	66.6163967663883\\
1037	66.7975454986101\\
1038	66.9219253017575\\
1039	66.9915463617251\\
1040	67.0103237526762\\
1041	66.983690378745\\
1042	66.9181588917183\\
1044	66.6991343991731\\
1046	66.4102189845269\\
1050	65.8022105525974\\
1053	65.4091729883367\\
1062	64.4100888705036\\
1070	63.3971337725934\\
1072	63.2015676943322\\
1074	63.0762423187616\\
1076	63.0418367629659\\
1077	63.0631174396444\\
1078	63.111265211355\\
1079	63.1864661265497\\
1081	63.4159266308588\\
1083	63.7413694750037\\
1085	64.1419429643895\\
1090	65.2227498537786\\
1092	65.5570462884236\\
1093	65.6803934166446\\
1094	65.7701894081347\\
1095	65.8253860733146\\
1096	65.8468761796221\\
1097	65.8374500749615\\
1099	65.7451307622523\\
1105	65.3411060120075\\
1107	65.2886013334648\\
1112	65.2169625782087\\
1113	65.1601248735333\\
1114	65.0735682618622\\
1115	64.9529416475093\\
1116	64.7958302190684\\
1117	64.601912260448\\
1118	64.3729236749109\\
1120	63.8255499881998\\
1122	63.1975236500793\\
1126	61.9072202245743\\
1128	61.3316451724729\\
1130	60.8406186356187\\
1132	60.4497519303036\\
1133	60.294402848968\\
1134	60.165993999452\\
1136	59.9868061637792\\
1138	59.8994928567722\\
1140	59.8841357493509\\
1142	59.9211448077383\\
1144	60.0004042463609\\
1146	60.1267654549067\\
1148	60.3180738997655\\
1150	60.5959590544064\\
1152	60.9734645502531\\
1154	61.4448942528538\\
1159	62.8004371300356\\
1161	63.2696702881726\\
1162	63.4615591454142\\
1163	63.6190027602504\\
1164	63.7398107146062\\
1165	63.8238836781632\\
1166	63.8732535444151\\
1168	63.8856826334527\\
1173	63.7334982281643\\
1175	63.7345429734246\\
1177	63.8046816482663\\
1183	64.1829972722333\\
1185	64.247709654155\\
1187	64.2506282783852\\
1189	64.2011087983008\\
1195	63.9962140850291\\
1197	63.9867578188828\\
1203	64.0306365177885\\
1205	63.9608343933521\\
1207	63.8146207882201\\
1209	63.6041072783567\\
1213	63.1364435887997\\
1215	62.9718240065017\\
1216	62.9253826269487\\
1217	62.9082205178395\\
1218	62.9233459719121\\
1219	62.9728956561269\\
1220	63.0580608772486\\
1221	63.1789695272787\\
1222	63.334528281209\\
1223	63.5222539541339\\
1225	63.9766337965393\\
1230	65.2338661088602\\
1231	65.4400662111436\\
1232	65.6160019302845\\
1233	65.7589613367045\\
1234	65.8685830271138\\
1235	65.9466864742017\\
1237	66.0239143054444\\
1239	66.0297968808181\\
1243	65.9631956936876\\
1247	65.8484744469954\\
1250	65.6905655386099\\
1253	65.4591408937742\\
1256	65.1723805757101\\
1259	64.8381845809317\\
1262	64.4475602238003\\
1282	61.4887145368496\\
1284	61.248662336573\\
1286	61.0644882823708\\
1288	60.9504790864557\\
1290	60.9123735627561\\
1292	60.9472424718308\\
1294	61.0459142041123\\
1296	61.1958760336597\\
1304	61.9405929303141\\
1306	62.0204666930513\\
1307	62.0215266386908\\
1308	61.993043182126\\
1309	61.9339162763499\\
1310	61.8445296043187\\
1312	61.5836826611564\\
1314	61.2391771676555\\
1320	60.0930271140251\\
1322	59.7844975977505\\
1324	59.5484248102239\\
1326	59.3910106978285\\
1328	59.3058745532644\\
1330	59.2758313348265\\
1333	59.2891485238986\\
1337	59.3667636248172\\
1339	59.4490705519975\\
1341	59.585659018235\\
1343	59.7950401431556\\
1345	60.090433834536\\
1347	60.4794477066428\\
1349	60.9648126922514\\
1351	61.5434878582198\\
1353	62.2032283290064\\
1358	63.9989873103407\\
1360	64.6402855644706\\
1361	64.9131692136282\\
1362	65.1439686051149\\
1363	65.3259207558356\\
1364	65.453408221226\\
1365	65.5222719298679\\
1366	65.5300704858676\\
1367	65.4762556468954\\
1368	65.3622331815961\\
1369	65.1912861545447\\
1370	64.9683547130546\\
1371	64.6996896077076\\
1372	64.3924197397973\\
1374	63.6922299112498\\
1380	61.3834041888772\\
1382	60.678590985442\\
1384	60.0590597140815\\
1385	59.7909461089671\\
1386	59.555954119789\\
1387	59.358163965185\\
1388	59.2016241410411\\
1389	59.0902600069235\\
1390	59.0277661793659\\
1391	59.0174801690337\\
1392	59.062233112413\\
1393	59.1641753496651\\
1394	59.3245798316991\\
1395	59.5436335078575\\
1396	59.8202337272362\\
1397	60.1518109960764\\
1398	60.5341996880197\\
1399	60.9615744194816\\
1401	61.9198405703939\\
1405	63.9549875647322\\
1406	64.4170020789022\\
1407	64.8350943821863\\
1408	65.1977732399812\\
1409	65.4949724326207\\
1410	65.7185291850872\\
1411	65.8626143382296\\
1412	65.9240855302071\\
1413	65.9027367252659\\
1414	65.8014208604134\\
1415	65.6260266225561\\
1416	65.3852958128264\\
1417	65.0904756822065\\
1419	64.3929067096587\\
1422	63.3002262209459\\
1423	62.9799690765324\\
1424	62.7005432810599\\
1425	62.4696320591445\\
1426	62.2921256419418\\
1427	62.1700928906575\\
1428	62.1029160490671\\
1429	62.0875611721494\\
1430	62.1189512707376\\
1431	62.190407675301\\
1433	62.4216606386949\\
1438	63.1299145878161\\
1440	63.3253538716326\\
1442	63.4264282611693\\
1444	63.4276685966593\\
1446	63.3350066830203\\
1448	63.15984713695\\
1450	62.9147771636581\\
1452	62.611783864302\\
1454	62.2625547057894\\
1463	60.5246426366245\\
1465	60.226701593441\\
1467	60.0176356928171\\
1468	59.9548344547234\\
1469	59.9238055447966\\
1470	59.9269314031385\\
1471	59.9659531328655\\
1472	60.0418378422951\\
1473	60.1546750513046\\
1474	60.3036162204833\\
1475	60.486868537794\\
1476	60.7017489886473\\
1478	61.2119445555147\\
1480	61.8004180903506\\
1487	63.9829071399754\\
1489	64.5405079083159\\
1491	65.0435513842308\\
1493	65.4845130273045\\
1495	65.8582629206769\\
1497	66.1638853455038\\
1500	66.5088588159667\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1.90914909121875\\
2	0.889668857830884\\
3	0.595980676746194\\
7	0.599192667637681\\
9	0.537097740100307\\
17	0.573794950720185\\
21	0.502865135876846\\
24	0.54541666742989\\
27	0.53122098915378\\
30	0.598266814256021\\
32	0.554493295515158\\
38	0.587515914935466\\
40	0.500653290778473\\
42	0.493078283430123\\
44	0.542615088509137\\
47	0.523925589514647\\
49	0.564172305704005\\
51	0.509672925989207\\
52	0.542952386175784\\
55	0.515211130099715\\
58	0.519590895654346\\
62	0.497397674381091\\
63	0.554381399879503\\
64	0.576329323461778\\
70	0.504466577282528\\
76	0.581182246668504\\
79	0.485213543959389\\
88	0.529783410745722\\
90	0.495220014228835\\
92	0.503370086254108\\
96	0.593659955240128\\
99	0.545372042224926\\
103	0.576203417999977\\
107	0.551675790008858\\
109	0.608486587967491\\
111	0.548524179092738\\
118	0.56174254343955\\
121	0.607738254910828\\
128	0.53854034850292\\
129	0.580006923165683\\
134	0.55447638499777\\
135	0.511360014074398\\
136	0.544675256012852\\
137	0.537170930485445\\
138	0.571663846865476\\
145	0.506465045301411\\
147	0.589434518111602\\
149	0.728089025696136\\
150	0.824109391634693\\
153	0.825564788378642\\
157	0.886218944086977\\
161	1.0012823784989\\
165	1.16178868048178\\
169	1.36597939009607\\
173	1.61572760210834\\
177	1.91379054195818\\
181	2.26371746179348\\
185	2.67309595729762\\
188	3.02824430091414\\
191	3.43491948395717\\
194	3.9025633612689\\
197	4.43730983263913\\
200	5.04014851302645\\
203	5.70862401115005\\
206	6.44087511538373\\
209	7.23818197329092\\
212	8.10287658300285\\
215	9.03134054436578\\
223	11.6316512440073\\
226	12.5406852070007\\
228	13.1019727233249\\
230	13.6257225261727\\
233	14.346957601595\\
236	15.001871276841\\
239	15.5952857556254\\
242	16.119967843297\\
244	16.4248243230877\\
246	16.6893055071794\\
248	16.9112310620887\\
250	17.0906716914176\\
252	17.2305490215626\\
255	17.381148773364\\
261	17.6397876086535\\
263	17.7882678114916\\
265	18.0051588851577\\
267	18.3054514179869\\
269	18.6935023540398\\
271	19.1629568689775\\
273	19.7012529683198\\
275	20.2968761554339\\
277	20.9456535225138\\
279	21.6526923893105\\
281	22.4288061657958\\
283	23.2829758158612\\
285	24.214019042367\\
291	27.2031577398323\\
292	27.6649074614857\\
293	28.0950687985278\\
294	28.4854035840458\\
295	28.8282122718199\\
296	29.116692753913\\
297	29.3452729559044\\
298	29.5098901705542\\
299	29.6081937611891\\
300	29.6396563964715\\
301	29.6055908480714\\
302	29.5090817224816\\
303	29.354850912664\\
304	29.1490792882116\\
305	28.899204145124\\
307	28.3018665818101\\
311	26.990264731852\\
312	26.6948392486738\\
313	26.4292572689583\\
314	26.1996635934288\\
315	26.0104774369122\\
316	25.8643009428351\\
317	25.7619668365755\\
318	25.7027127599688\\
319	25.6844503247182\\
320	25.7040855617697\\
321	25.7578461860207\\
323	25.9509920435955\\
325	26.2300304590863\\
327	26.5633547240466\\
336	28.1432005278182\\
347	29.8973083825583\\
350	30.4729657788071\\
353	31.1104192555558\\
362	33.1092619701162\\
365	33.6775686971464\\
368	34.175607548927\\
371	34.6036033635748\\
378	35.4513444804829\\
380	35.7597295039536\\
382	36.1544987546699\\
384	36.6516677499935\\
386	37.2494332452293\\
388	37.9322086440554\\
390	38.6797553888341\\
392	39.4760646216484\\
394	40.313595596079\\
396	41.191315599659\\
399	42.5776998941708\\
403	44.4650829187494\\
405	45.348040130563\\
407	46.1374683310489\\
408	46.4874293920643\\
409	46.8043547812795\\
410	47.0872748685688\\
411	47.3363858267842\\
412	47.5529945735757\\
413	47.7394140094041\\
415	48.0350641991149\\
417	48.2556798053747\\
425	49.0207130532069\\
430	49.5797342553005\\
432	49.7501852391003\\
434	49.8583919695463\\
436	49.8970280515512\\
438	49.8741349483917\\
443	49.744097342679\\
445	49.7842526085376\\
446	49.8492148157859\\
447	49.9509489785053\\
448	50.0930989883975\\
449	50.2778119194381\\
450	50.5056097612776\\
451	50.7753916811839\\
452	51.0845714429586\\
453	51.4293371456836\\
455	52.2064143497164\\
457	53.0658491674751\\
466	57.1870240750616\\
469	58.4936935032094\\
471	59.3079499945636\\
473	60.058590844797\\
475	60.7284520236688\\
476	61.0270935537114\\
477	61.298045496231\\
478	61.5385917091705\\
479	61.7460755747397\\
480	61.9180516069591\\
481	62.0524512584398\\
482	62.1477414310432\\
483	62.2030550111167\\
484	62.2182771500547\\
485	62.1940777676523\\
486	62.1318883223753\\
487	62.0338278161908\\
488	61.902588245413\\
489	61.7412928099366\\
491	61.3422559510118\\
493	60.8645658853377\\
495	60.3341362444037\\
503	58.0669762156349\\
505	57.5381324929681\\
507	57.0492590509825\\
509	56.6057858825534\\
511	56.2048764579581\\
514	55.6581278005015\\
523	54.1023398710984\\
525	53.8126885733434\\
527	53.5851769199098\\
529	53.4357834614634\\
531	53.371368524309\\
533	53.3896874526215\\
535	53.4824580397449\\
537	53.6396396078883\\
539	53.8527556711772\\
541	54.1162722697882\\
543	54.4275557666135\\
545	54.786369389625\\
547	55.1941704711492\\
549	55.6526265631455\\
551	56.1605791081088\\
557	57.8329519886274\\
559	58.3294973808863\\
560	58.5425511477713\\
561	58.7264309763564\\
562	58.8784955499902\\
563	58.9977190563252\\
564	59.0847690118985\\
565	59.1419199566792\\
567	59.1821965315314\\
573	59.0882975246143\\
575	59.1003373583244\\
581	59.2091273378542\\
583	59.1541731742741\\
585	59.016396764606\\
587	58.8036956151154\\
596	57.6062258114027\\
598	57.4312495127519\\
600	57.3339956172063\\
601	57.3206596894192\\
602	57.3335588581097\\
603	57.373957145247\\
604	57.4422110379437\\
606	57.6580773783005\\
608	57.9606345857894\\
614	58.9824584914768\\
616	59.2290516142996\\
618	59.3979441812103\\
620	59.4982146620478\\
623	59.5657603514835\\
629	59.6620245883573\\
631	59.7399798716692\\
633	59.8654929937175\\
635	60.0563319228929\\
637	60.3306766025155\\
639	60.7040697910877\\
640	60.9312106694299\\
641	61.1859881851262\\
643	61.7758890051841\\
645	62.4586444264278\\
651	64.6421021619742\\
652	64.9459305134683\\
653	65.2117888716507\\
654	65.4337704898553\\
655	65.6075138221893\\
656	65.7303634735786\\
657	65.8013996273378\\
658	65.821345207718\\
659	65.7923711151927\\
660	65.7178263097792\\
661	65.6019223933381\\
662	65.449403192823\\
663	65.2652296424189\\
665	64.8212930683853\\
667	64.3057277464811\\
673	62.6244119518972\\
675	62.1238392599348\\
676	61.9054703600218\\
677	61.7143190930399\\
678	61.5539569143978\\
679	61.4268734319542\\
680	61.3342704897054\\
681	61.2760015796766\\
682	61.250680571148\\
683	61.2559561268492\\
685	61.346587681702\\
687	61.5265894410438\\
689	61.7867613404899\\
691	62.135054145215\\
692	62.3478863649102\\
693	62.5894400820484\\
694	62.8608350455254\\
695	63.1616924896134\\
697	63.8408881104244\\
702	65.6864010287179\\
703	66.0138146494719\\
704	66.309500863744\\
705	66.5684386645003\\
706	66.7874005658359\\
707	66.9649945722581\\
708	67.1016041304692\\
709	67.1992536065513\\
710	67.2614190620804\\
712	67.2990109335731\\
714	67.2612289781805\\
718	67.1543532704873\\
720	67.1524941807675\\
722	67.1958692317039\\
728	67.3753457903351\\
730	67.3391548791924\\
731	67.2833670651603\\
732	67.1976821197916\\
733	67.0794714772876\\
734	66.9271084014185\\
735	66.7401092647394\\
736	66.5191899999188\\
737	66.266224797796\\
739	65.6765548063468\\
741	65.0024231858574\\
748	62.4554649618378\\
751	61.4362740935169\\
754	60.4924803132205\\
757	59.6142670151899\\
759	59.0682211408366\\
761	58.5713743110484\\
763	58.1523524776524\\
764	57.9828667942359\\
765	57.8458308004431\\
766	57.7450504802136\\
767	57.6836261927608\\
768	57.6637872623648\\
769	57.686804189131\\
770	57.7529776273011\\
771	57.8616950286689\\
772	58.0115396191043\\
773	58.2004323644817\\
774	58.4257859728632\\
775	58.6846509756374\\
777	59.2900032354469\\
779	59.9894078387658\\
781	60.7542924859499\\
788	63.5178818234974\\
790	64.2260372051032\\
792	64.8718946320239\\
794	65.4537897049529\\
796	65.9695205147073\\
798	66.4069904548342\\
799	66.5883397775469\\
800	66.7385635369028\\
801	66.8522402979086\\
802	66.9238481428217\\
803	66.9482924882898\\
804	66.9214439994046\\
805	66.8406146420139\\
806	66.704907747051\\
807	66.5153987050765\\
808	66.2751325648992\\
809	65.9889561452917\\
810	65.6632270468103\\
812	64.92391899874\\
817	62.961311877071\\
818	62.6129185678242\\
819	62.2934665183582\\
820	62.0062582697101\\
821	61.7527751362302\\
822	61.5325858593965\\
823	61.3433993324122\\
825	61.0409660565758\\
830	60.4498191790956\\
832	60.1642453174093\\
834	59.814539125719\\
836	59.4033193705022\\
842	58.0736848525748\\
844	57.7303381918396\\
845	57.598079478227\\
846	57.4960121796844\\
847	57.4258766853445\\
848	57.3884368699119\\
849	57.3835225353223\\
850	57.4101075000774\\
851	57.4664093064823\\
853	57.6579095635909\\
855	57.9327866542558\\
861	58.9424240903559\\
863	59.2327537870017\\
865	59.4523962615576\\
867	59.5817722747361\\
869	59.6116796881406\\
871	59.5462309960587\\
873	59.4036873398566\\
879	58.8337689670186\\
881	58.7095032181148\\
883	58.6665334843747\\
884	58.6837307225276\\
885	58.7312106075917\\
886	58.8124119227673\\
887	58.9306824633795\\
888	59.0890555792398\\
889	59.2899628097127\\
890	59.5349199845343\\
891	59.8242319359968\\
892	60.1567601240654\\
893	60.5297880778564\\
894	60.9390040370884\\
896	61.8414919566289\\
901	64.207014865736\\
902	64.6296833720758\\
903	65.0178281998674\\
904	65.3658951597495\\
905	65.6696343496244\\
906	65.9261297960138\\
907	66.133754102796\\
908	66.292060184099\\
909	66.401627230272\\
910	66.4638803472658\\
911	66.4809025604727\\
912	66.4552545292522\\
913	66.3898124071802\\
914	66.2876291837918\\
915	66.1518209425901\\
916	65.9854777431372\\
918	65.573059047164\\
920	65.0728578867092\\
922	64.5060708122487\\
928	62.6596643816915\\
930	62.1103440837089\\
931	61.8707763776556\\
932	61.6608633701064\\
933	61.4845143004218\\
934	61.3447763610604\\
935	61.2436872798839\\
936	61.182182488069\\
937	61.160071737223\\
938	61.1760989408688\\
939	61.2280905524619\\
940	61.3131819448195\\
941	61.4280928859737\\
943	61.733832986459\\
945	62.1203427050384\\
947	62.5682575460562\\
949	63.0638672426117\\
952	63.8731355107814\\
958	65.5442906788671\\
960	66.0409464350525\\
962	66.4753304462442\\
964	66.8364582403383\\
966	67.1182966331294\\
968	67.316832022645\\
970	67.4274834854618\\
972	67.4440526143048\\
973	67.4148128101933\\
974	67.3593837879962\\
975	67.2770166037858\\
976	67.1671500284228\\
977	67.0294780083359\\
978	66.8640146399653\\
979	66.6711559604496\\
981	66.2070758916673\\
983	65.649904637932\\
985	65.0205155048743\\
991	62.9979937751107\\
993	62.38628534956\\
995	61.8511796156181\\
997	61.4097679790411\\
999	61.0709806734264\\
1001	60.8360614163541\\
1003	60.7000111963766\\
1005	60.6536689349198\\
1007	60.6858994981217\\
1009	60.7853883323273\\
1011	60.941806620315\\
1013	61.1463538183405\\
1015	61.3916820588877\\
1018	61.8212217855582\\
1026	63.056022185659\\
1028	63.2814619372243\\
1030	63.4266690295324\\
1031	63.4628458837644\\
1032	63.4720869623545\\
1033	63.4529557281592\\
1034	63.404498082594\\
1035	63.3262618938518\\
1036	63.2183070343747\\
1037	63.081207441892\\
1038	62.9160452052822\\
1040	62.5082994707689\\
1042	62.0130253065647\\
1044	61.4541455119818\\
1051	59.4112391399442\\
1053	58.9170616163899\\
1055	58.4997088498155\\
1057	58.1670207359296\\
1059	57.920681459912\\
1061	57.7609862408112\\
1063	57.6921726827841\\
1064	57.6951001475522\\
1065	57.7255518056797\\
1066	57.7858897756887\\
1067	57.8785677747042\\
1068	58.0059054611502\\
1069	58.1698497085158\\
1070	58.3717448976959\\
1071	58.6121314951117\\
1072	58.8905877788857\\
1073	59.2056245616552\\
1074	59.5546378093704\\
1076	60.3387220313057\\
1083	63.3322306946745\\
1084	63.6917555047116\\
1085	64.011163357435\\
1086	64.2835102200402\\
1087	64.5025701843392\\
1088	64.6630831599186\\
1089	64.7610231619622\\
1090	64.7938663629272\\
1091	64.7608315152613\\
1092	64.6630633565546\\
1093	64.5037325945689\\
1094	64.2880332398536\\
1095	64.0230676581541\\
1096	63.7176196136923\\
1098	63.0267474348664\\
1101	61.9598818737866\\
1102	61.6390083391746\\
1103	61.3498916132151\\
1104	61.0982151529333\\
1105	60.88725615261\\
1106	60.7178066905331\\
1107	60.5883175692109\\
1108	60.4952698031045\\
1110	60.3981301378742\\
1112	60.3831722581442\\
1114	60.418149111812\\
1116	60.4952695314166\\
1118	60.6307452484139\\
1120	60.8527425043696\\
1121	61.0042512715822\\
1122	61.1852980374858\\
1123	61.3961734799282\\
1125	61.9015768600696\\
1127	62.4964022117408\\
1134	64.7198754462408\\
1136	65.2577539846868\\
1138	65.7144847131224\\
1140	66.0750623524386\\
1141	66.2140143168153\\
1142	66.3222999251848\\
1143	66.3975756920161\\
1144	66.4376880638788\\
1145	66.4408657993765\\
1146	66.4059062572737\\
1147	66.3323344065116\\
1148	66.2205194315989\\
1149	66.0717405930175\\
1150	65.888200099984\\
1151	65.6729853411994\\
1153	65.1637714364358\\
1155	64.5824510446705\\
1159	63.3793660963474\\
1161	62.8407135274276\\
1163	62.3886950985732\\
1164	62.2029015635444\\
1165	62.0471552047582\\
1166	61.9234084809859\\
1167	61.8332641124705\\
1168	61.7779640551207\\
1169	61.7583404044897\\
1170	61.774731079626\\
1171	61.8268717423582\\
1172	61.913782819161\\
1173	62.0336750401598\\
1174	62.1838973697804\\
1176	62.560554963909\\
1178	63.0075643877417\\
1183	64.1685852318178\\
1185	64.5742108728164\\
1187	64.9343494152488\\
1190	65.4136581961436\\
1194	65.9892243501065\\
1196	66.2376879077951\\
1198	66.433402812547\\
1200	66.5559394463585\\
1202	66.5955011588542\\
1204	66.5563913388432\\
1206	66.4536670735752\\
1209	66.2203074364238\\
1213	65.8308814735406\\
1221	65.0161072537005\\
1227	64.4428019615827\\
1233	63.8087525726432\\
1235	63.6636858372626\\
1237	63.5905468204417\\
1239	63.5917803895204\\
1241	63.6519164858687\\
1246	63.8616835961002\\
1248	63.881537267185\\
1250	63.8260780709327\\
1252	63.6884094187526\\
1254	63.4820496089351\\
1258	63.0171854846712\\
1260	62.8643932880041\\
1261	62.8301426597786\\
1262	62.8299016025626\\
1263	62.8661233613759\\
1264	62.9394532063402\\
1265	63.0486949026536\\
1266	63.1909132351452\\
1268	63.5553225581295\\
1273	64.6407149900608\\
1275	65.0235380284412\\
1277	65.3361354610979\\
1279	65.5742369154164\\
1281	65.7458010025216\\
1283	65.865545215715\\
1286	65.9853145842994\\
1299	66.4480298827164\\
1313	66.8421773064881\\
1315	66.8007231735944\\
1317	66.6730308989586\\
1318	66.571581779674\\
1319	66.4434471395161\\
1320	66.288231090987\\
1322	65.8982744206883\\
1324	65.4116045658941\\
1326	64.8480708542111\\
1332	63.0175560766043\\
1334	62.4898591512037\\
1335	62.2632597658701\\
1336	62.0672494024698\\
1337	61.9057093907493\\
1338	61.7820816051585\\
1339	61.699259930476\\
1340	61.6594488544258\\
1341	61.6639947517087\\
1342	61.7132038462532\\
1343	61.8061675786159\\
1344	61.940620343315\\
1345	62.1128558425842\\
1347	62.5487431482122\\
1353	64.0249308061543\\
1354	64.2111215969005\\
1355	64.3644475508013\\
1356	64.4824739826599\\
1357	64.5644642777613\\
1358	64.611196324412\\
1359	64.6246686066897\\
1360	64.6077367796727\\
1362	64.4960681395473\\
1364	64.3022731215976\\
1366	64.0462642919699\\
1368	63.7389095742221\\
1370	63.3840175420207\\
1372	62.9829997175186\\
1374	62.5398714141013\\
1381	60.8724783617845\\
1383	60.4649112751106\\
1385	60.1376149563403\\
1387	59.9090646789771\\
1389	59.7857561780468\\
1391	59.7596927859524\\
1393	59.8087093936424\\
1399	60.0640830231132\\
1401	60.0779623263541\\
1403	60.0263111648519\\
1405	59.9098862173084\\
1407	59.7395310288011\\
1414	59.0164327399759\\
1416	58.8725507784266\\
1418	58.7913616096262\\
1420	58.7793657997368\\
1422	58.8358150541042\\
1424	58.9579860005736\\
1426	59.1480054943249\\
1428	59.4177088971735\\
1429	59.5888392018967\\
1430	59.7882705454706\\
1431	60.0189943651699\\
1432	60.2834676927005\\
1433	60.5832230473775\\
1434	60.918523934198\\
1435	61.2881114556249\\
1437	62.1169112178695\\
1444	65.2853486053918\\
1445	65.6798272954111\\
1446	66.0449240294381\\
1447	66.3786383166596\\
1448	66.6801356573199\\
1449	66.9496499633019\\
1450	67.1883900047528\\
1452	67.582753208462\\
1454	67.889011765903\\
1466	69.3617522161137\\
1468	69.5577530432113\\
1470	69.6801039853235\\
1471	69.7059845438525\\
1472	69.7055002237014\\
1473	69.6776823993853\\
1475	69.541923286017\\
1477	69.3142666309436\\
1479	69.0254218308776\\
1485	68.1049290921892\\
1494	66.814486704284\\
1497	66.3132296938452\\
1500	65.7790369097502\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1.10591673840372\\
2	0.591764130891988\\
3	0.432919527844888\\
4	0.484023450511586\\
7	0.508172435399956\\
9	0.367423955104414\\
11	0.325650185722452\\
13	0.401595958140888\\
14	0.378021222277084\\
17	0.428821717849587\\
19	0.342301385521978\\
22	0.353923279330502\\
23	0.429006250656585\\
25	0.418856028413074\\
27	0.30964441921833\\
29	0.438111764103496\\
30	0.439786159838832\\
32	0.340934745404866\\
35	0.306625776345072\\
36	0.353440924069218\\
37	0.443872060122658\\
38	0.436030541785158\\
41	0.275670760844605\\
42	0.268338736694432\\
43	0.323820361146545\\
45	0.3694592242\\
47	0.378696826624946\\
48	0.414121150387246\\
49	0.406652275042688\\
50	0.341292987865245\\
51	0.309009397153204\\
54	0.365186563648649\\
58	0.35287140401374\\
62	0.392650299575507\\
63	0.467306694053377\\
64	0.48806322731707\\
66	0.379302194772208\\
67	0.437262660163242\\
70	0.344138244715623\\
74	0.455319292792183\\
76	0.446208482100701\\
77	0.358497379971823\\
78	0.329872923202402\\
86	0.420695588287799\\
89	0.36497312802021\\
90	0.38882689154957\\
91	0.384025358565395\\
92	0.413658996789081\\
96	0.429691761723006\\
97	0.392379190715701\\
98	0.424950572745047\\
99	0.4137964470317\\
103	0.47584594290015\\
104	0.436180752025848\\
106	0.413764353561874\\
108	0.508476669572019\\
109	0.519585971734386\\
111	0.46366392789696\\
113	0.474879264307674\\
114	0.451912785448712\\
115	0.389020375019072\\
116	0.410889046048624\\
117	0.480867632935087\\
126	0.499533671729523\\
131	0.455005519802171\\
136	0.520694130957281\\
138	0.503623908570717\\
139	0.449327394109105\\
146	0.487261294137397\\
148	0.627831345100958\\
149	0.75912958253457\\
150	0.925734911895916\\
153	0.924237180121736\\
157	0.982025540958603\\
161	1.09196400834435\\
165	1.24646791614714\\
170	1.49667300054261\\
175	1.80309646660248\\
180	2.1687952807797\\
184	2.51992747210534\\
187	2.83078979082188\\
190	3.19369438287731\\
193	3.61848832242254\\
196	4.11298263596063\\
199	4.68224492495847\\
201	5.10503130633788\\
203	5.56375684970067\\
205	6.05988052037264\\
207	6.59493225215124\\
209	7.16981581854543\\
211	7.7837149100917\\
214	8.76836844889294\\
223	11.814089211204\\
225	12.4154831152855\\
227	12.9685667880688\\
229	13.4739142294413\\
231	13.9370148688863\\
234	14.5706285383444\\
237	15.1535451796994\\
240	15.6953629578491\\
243	16.1837921088188\\
245	16.467224289669\\
247	16.7081245058912\\
249	16.9018585206597\\
251	17.0480103646466\\
253	17.1511602635542\\
262	17.4672493804508\\
264	17.6360880316261\\
266	17.8897318934071\\
268	18.2381692116294\\
270	18.6793765839182\\
272	19.2021050431233\\
274	19.7927460744293\\
276	20.4429392490019\\
278	21.1539127677843\\
280	21.9351942380174\\
282	22.7981167349383\\
284	23.7468621003234\\
286	24.7704891618603\\
291	27.4088937111912\\
292	27.8903261078108\\
293	28.3352771413126\\
294	28.7345452736979\\
295	29.0795245508675\\
296	29.3626105605595\\
297	29.5775817682149\\
298	29.7199250040851\\
299	29.7870770462509\\
300	29.7785630279334\\
301	29.696025250875\\
302	29.5431498121095\\
303	29.3255095110248\\
304	29.0503467254073\\
305	28.7263181156122\\
306	28.3632153550916\\
312	25.9743873406944\\
313	25.6377877302305\\
314	25.3402921792563\\
315	25.0862937464462\\
316	24.8782886972278\\
317	24.7169911965432\\
318	24.6015655708397\\
319	24.5299358140157\\
320	24.4991249611612\\
321	24.5055806395835\\
322	24.5454550269988\\
324	24.7098387475749\\
326	24.9623986473061\\
328	25.2770165046379\\
331	25.8208361886698\\
335	26.6151422773071\\
357	31.2504073070907\\
360	31.9359729561102\\
368	33.9167947577203\\
370	34.3725832554901\\
372	34.7885489680943\\
379	36.1700403481916\\
381	36.6803392061993\\
383	37.2930382771881\\
385	38.0086073048237\\
387	38.8082497761341\\
390	40.0995928967782\\
404	46.2369669845452\\
406	47.0641523273798\\
408	47.8287620316128\\
410	48.5162226614216\\
412	49.1238724202581\\
414	49.660329023807\\
416	50.1424110561215\\
429	53.0314818534105\\
431	53.4171826923236\\
433	53.7340100151255\\
435	53.9660736298533\\
437	54.1055990419252\\
439	54.1522891649804\\
441	54.1129210678175\\
443	54.0022693121919\\
449	53.5116814652938\\
451	53.3985282432734\\
453	53.3457334155644\\
455	53.3558077233079\\
457	53.4229137853904\\
459	53.5410613277299\\
461	53.710383173961\\
463	53.93770989307\\
465	54.2317096175234\\
467	54.5961620448438\\
469	55.0251913589432\\
476	56.7275929108425\\
478	57.1516811359581\\
480	57.4976065706401\\
482	57.7460888783553\\
483	57.8298220142462\\
484	57.8855683530044\\
485	57.9134548641243\\
487	57.8903773973273\\
489	57.779800563417\\
495	57.32457778455\\
497	57.280835718017\\
499	57.3303674615092\\
501	57.4586085685737\\
507	57.9333682124957\\
509	58.0020376873124\\
511	57.9984839626686\\
513	57.9278571058435\\
515	57.8051507525286\\
522	57.2974707328337\\
524	57.2333806788947\\
526	57.2455993554875\\
528	57.3484163118148\\
530	57.5483409496637\\
532	57.8417123420077\\
534	58.2127990434069\\
539	59.2748206708957\\
541	59.6473823723675\\
543	59.9314228323271\\
544	60.031184999659\\
545	60.0995853785996\\
546	60.1353761465718\\
547	60.1382304570484\\
548	60.1086971681775\\
549	60.0481230701728\\
550	59.9585542911516\\
552	59.703467479854\\
554	59.3697491615017\\
560	58.2147369965649\\
562	57.8845486366959\\
564	57.6259842846259\\
566	57.4550637071616\\
568	57.3776962936615\\
570	57.388077951128\\
572	57.4682534480221\\
578	57.8164639811587\\
580	57.85766272657\\
582	57.8242886661828\\
584	57.7148610556844\\
586	57.5436212357674\\
592	56.9540521798201\\
594	56.8343462754585\\
596	56.7853423258928\\
598	56.811429337258\\
600	56.9105116459225\\
602	57.0776729613303\\
604	57.3069926652906\\
606	57.5910869431848\\
608	57.9197511701666\\
611	58.4671604205869\\
619	60.0089300383302\\
624	61.0143251276536\\
628	61.857282273163\\
631	62.5405898975455\\
633	63.0419746433583\\
635	63.5870271510846\\
641	65.343439499746\\
643	65.8672334437274\\
644	66.0967751387029\\
645	66.2991070771125\\
646	66.4706087775337\\
647	66.6082436767601\\
648	66.7095945870606\\
649	66.7728707846979\\
650	66.7969008267487\\
651	66.781125252857\\
652	66.7255986933164\\
653	66.6310029513004\\
654	66.4986640516956\\
655	66.3305599993528\\
656	66.1293041356523\\
658	65.6406067100606\\
660	65.0631608951262\\
669	62.1896362339885\\
671	61.6229698623397\\
673	61.1159280030197\\
675	60.6803464078878\\
677	60.3221435461219\\
679	60.0360967796948\\
681	59.8042261194946\\
688	59.1370023641045\\
690	58.9991544567197\\
692	58.9301593923017\\
694	58.9447865302725\\
696	59.0293294500523\\
700	59.2338703339092\\
702	59.2670110728502\\
704	59.2372935287074\\
711	59.0352412110562\\
714	59.0485836324403\\
720	59.1859687847975\\
722	59.2947549694552\\
723	59.3789764528951\\
724	59.4893816937226\\
725	59.6294421843384\\
726	59.8009034694269\\
727	60.003355312489\\
729	60.4878346683561\\
734	61.8161451966075\\
735	62.0297146251223\\
736	62.2078930306925\\
737	62.3462554533378\\
738	62.4426004214497\\
739	62.4970264590854\\
740	62.5118613485936\\
741	62.4914489155785\\
743	62.3701431611523\\
748	61.9472481303562\\
750	61.8529060135565\\
752	61.823080583199\\
754	61.8427892745574\\
757	61.9234829333996\\
760	62.0472685230338\\
762	62.1702440860547\\
764	62.3433422888736\\
766	62.5727067302803\\
772	63.4296321608258\\
774	63.6629833003708\\
776	63.8204073480349\\
778	63.8924406059646\\
780	63.8867597078433\\
782	63.8228732145278\\
785	63.6668756697165\\
799	62.8594625173093\\
815	62.1221885672076\\
817	61.9498638097693\\
819	61.7117727902628\\
821	61.3976230353016\\
823	61.0109526264171\\
829	59.6818600652682\\
831	59.3258804598759\\
832	59.1915633529102\\
833	59.0938607583093\\
834	59.037569716595\\
835	59.0264701410438\\
836	59.0629984281738\\
837	59.1479378796068\\
838	59.2801758199512\\
839	59.4565768011139\\
840	59.672010709764\\
842	60.190874482123\\
846	61.3283594667078\\
848	61.8128425704795\\
849	62.0142772250008\\
850	62.1854227590477\\
851	62.3259045884377\\
852	62.4365918910635\\
854	62.5763624925637\\
856	62.6244808183583\\
858	62.6015633928548\\
860	62.523648034062\\
862	62.4012544769835\\
865	62.1530107688213\\
870	61.6957636515776\\
872	61.5644927596907\\
874	61.4910139734413\\
876	61.4771560125885\\
883	61.6283575715697\\
885	61.6269230438659\\
887	61.5742861489171\\
889	61.4657657435162\\
891	61.3032600094423\\
893	61.0940847435249\\
896	60.7191274546622\\
902	59.9329245141719\\
904	59.711070413161\\
906	59.5278208808475\\
908	59.391311073593\\
910	59.3072266062759\\
912	59.2779042846619\\
914	59.3010315496795\\
916	59.3684500092263\\
920	59.5780860144218\\
927	59.9928688185366\\
929	60.1774434958224\\
931	60.4391015529859\\
933	60.7912581159023\\
935	61.2282608043588\\
937	61.7279664359066\\
943	63.294280991282\\
945	63.7474694324565\\
947	64.1365432259236\\
949	64.459153922686\\
951	64.7274719720656\\
957	65.4775897823299\\
965	66.7205898503437\\
966	66.8255575711837\\
967	66.90218012573\\
968	66.9470620598486\\
969	66.9581239684264\\
970	66.9346935992737\\
971	66.8775001823547\\
972	66.7885861389379\\
974	66.5293685925858\\
976	66.1928208857894\\
981	65.2985417867762\\
983	65.0206472092618\\
985	64.8233544811046\\
987	64.7089629109134\\
989	64.6647842361617\\
997	64.7161850372315\\
1000	64.6806447218785\\
1009	64.4608545494134\\
1011	64.4582817910302\\
1013	64.5047020359252\\
1015	64.6155701023044\\
1017	64.8011881432037\\
1019	65.0625953790814\\
1021	65.3892488747308\\
1027	66.5097061746228\\
1029	66.8193479783361\\
1030	66.9414565695567\\
1031	67.0352820908536\\
1032	67.0960145614965\\
1033	67.1190795414298\\
1034	67.1003697367664\\
1035	67.0365067942851\\
1036	66.9250970302824\\
1037	66.7649412869803\\
1038	66.5561642830942\\
1039	66.3002415689496\\
1040	65.9999193722542\\
1041	65.6590400615273\\
1042	65.2822997431651\\
1044	64.4426333377742\\
1046	63.5253278891876\\
1051	61.1614534824098\\
1053	60.2793616557062\\
1055	59.4804659147615\\
1056	59.1216276135704\\
1057	58.794708097249\\
1058	58.5030885984859\\
1059	58.2498098964777\\
1060	58.0374488736775\\
1061	57.8680052203965\\
1062	57.7428122844326\\
1063	57.6624826906716\\
1064	57.626894533109\\
1065	57.6352185618875\\
1066	57.6859818476983\\
1067	57.7771597651265\\
1068	57.9062863086961\\
1069	58.0705727857887\\
1070	58.2670263893854\\
1072	58.744104358263\\
1074	59.3134438865166\\
1076	59.9533434612597\\
1078	60.6451281108123\\
1084	62.8333955095175\\
1086	63.4974427300187\\
1087	63.7919187787488\\
1088	64.05295940663\\
1089	64.275041194275\\
1090	64.4539344511791\\
1091	64.5872392939609\\
1092	64.6748279955589\\
1093	64.7191318400728\\
1094	64.7252214121074\\
1096	64.6550249377062\\
1099	64.5043407251019\\
1100	64.4862267054975\\
1101	64.4989681294655\\
1102	64.5477262924644\\
1103	64.6345639997164\\
1104	64.7583989153479\\
1105	64.9152494334598\\
1107	65.3006318716518\\
1110	65.923318370656\\
1112	66.2620256239875\\
1113	66.3860417409574\\
1114	66.4730420916817\\
1115	66.5199448369901\\
1116	66.5253664817983\\
1117	66.4896432716434\\
1118	66.4147916930149\\
1119	66.3043875388548\\
1121	65.9976320982346\\
1128	64.6904125657122\\
1130	64.4231492000617\\
1132	64.241558653446\\
1134	64.1438733494983\\
1136	64.1150009364942\\
1142	64.1383226229677\\
1144	64.0671830305434\\
1146	63.913045739384\\
1148	63.6671884799821\\
1150	63.3335957882621\\
1152	62.9267304337598\\
1154	62.4679278421561\\
1163	60.3062736731044\\
1169	58.9775891054462\\
1173	58.1234956233859\\
1175	57.7316091722469\\
1177	57.3817226141357\\
1179	57.0845033644689\\
1181	56.8459840805272\\
1183	56.6690357272405\\
1185	56.5567305258319\\
1187	56.5156347261836\\
1189	56.5568717178394\\
1191	56.6937450723731\\
1192	56.8015380438264\\
1193	56.9365153222036\\
1195	57.2865913173009\\
1197	57.73273731632\\
1199	58.250502751561\\
1204	59.6018940755021\\
1205	59.8338020970289\\
1206	60.0379368082097\\
1207	60.2083239471779\\
1208	60.3397261641949\\
1209	60.4279696487204\\
1210	60.4702542411098\\
1211	60.4654133302747\\
1212	60.4140903278928\\
1213	60.3188040201769\\
1214	60.1838859468949\\
1215	60.0152879275881\\
1217	59.6070250680132\\
1221	58.7422619160629\\
1223	58.4067815227183\\
1224	58.2814123742162\\
1225	58.1874000929461\\
1226	58.1252828235349\\
1227	58.0943365008488\\
1228	58.0927858039697\\
1230	58.1668993091862\\
1232	58.3208058237819\\
1238	58.9396887266748\\
1240	59.0912139901129\\
1242	59.174074480228\\
1244	59.1810484323528\\
1246	59.1202737724518\\
1249	58.9473761774204\\
1254	58.6279143427378\\
1257	58.4996431549007\\
1259	58.4661603014706\\
1261	58.493856347661\\
1263	58.6001848737346\\
1265	58.7964707504357\\
1267	59.0823265392532\\
1269	59.4435986279066\\
1275	60.6942502346144\\
1277	61.0576813686273\\
1279	61.3456204938855\\
1280	61.4541557088821\\
1281	61.5360864964091\\
1282	61.589839102033\\
1283	61.6145061189602\\
1284	61.6099647593919\\
1285	61.5769745490991\\
1287	61.4333503176988\\
1289	61.2076495324541\\
1295	60.3806990091441\\
1297	60.1460347343948\\
1304	59.467237299853\\
1306	59.2272495607815\\
1308	58.9334388337295\\
1310	58.5823521954958\\
1312	58.1814961612934\\
1319	56.6551573404804\\
1321	56.2742016901093\\
1323	55.9548437885335\\
1325	55.7134258747876\\
1327	55.5628934750812\\
1329	55.5116419011697\\
1331	55.5619146387694\\
1333	55.7080992213876\\
1335	55.9357182465042\\
1337	56.2221049132343\\
1344	57.293294739208\\
1346	57.5354552718825\\
1349	57.8325630459101\\
1354	58.2904726316747\\
1356	58.5241053612958\\
1358	58.8103767843033\\
1360	59.1517815320733\\
1362	59.5410603063717\\
1365	60.1847122564104\\
1371	61.505000575849\\
1376	62.537649441392\\
1380	63.3294632674529\\
1382	63.6897242506582\\
1384	64.0042687989121\\
1386	64.2590326374823\\
1388	64.4436301074247\\
1390	64.5498060858504\\
1392	64.570093652211\\
1394	64.4983362659009\\
1396	64.3318614192397\\
1398	64.0739035197139\\
1400	63.7348773908857\\
1402	63.3318906210736\\
1409	61.7408898994381\\
1412	61.1210518347095\\
1415	60.5791354390462\\
1418	60.0946819778198\\
1422	59.503170980799\\
1424	59.2444171872073\\
1426	59.0366372949356\\
1428	58.9049547728523\\
1430	58.8699657677919\\
1431	58.8923425761761\\
1433	59.016833947607\\
1435	59.2383630200609\\
1437	59.5371552272688\\
1445	60.9496514835555\\
1447	61.2164973403044\\
1449	61.4052308547978\\
1451	61.5055681301894\\
1453	61.5140730027729\\
1455	61.4326101418969\\
1457	61.267034659435\\
1459	61.027182145473\\
1461	60.7283238208404\\
1467	59.7382193424257\\
1469	59.4861919113355\\
1471	59.3184332127198\\
1473	59.2425114236264\\
1475	59.2490151599254\\
1477	59.314826082162\\
1483	59.5725303295608\\
1485	59.6035688849061\\
1487	59.5926641598815\\
1489	59.5421237426722\\
1491	59.4549950498576\\
1493	59.3304968122288\\
1495	59.1629026555743\\
1497	58.9452600919763\\
1500	58.5277742269429\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/LL150_oN_RI_Be_r5_RMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={RMS Error},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!darkgray, forget plot]
  table[row sep=crcr]{%
150	0\\
150	80\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1.07547150332675\\
21	0.897893157903582\\
38	0.801701490048572\\
50	0.787976320047619\\
59	0.832760931766188\\
67	0.935135922922655\\
74	1.09102798604522\\
80	1.28637161284973\\
86	1.54670894291007\\
93	1.92095743879622\\
104	2.57950918439269\\
120	3.60363771693369\\
130	4.41523140568142\\
133	4.60835057602185\\
139	4.94956467174825\\
142	5.20746564125511\\
145	5.54740016310416\\
154	6.71292955612375\\
157	7.02657140445285\\
160	7.27133554529019\\
169	7.92034988774344\\
171	8.14086221358775\\
173	8.4184171386953\\
175	8.76285292627563\\
177	9.18093865920901\\
179	9.67460246508904\\
181	10.2393687100675\\
183	10.8647803948083\\
186	11.8878496047978\\
189	12.9844161281758\\
192	14.1505915928556\\
194	14.9753147867832\\
196	15.84436094342\\
198	16.7601690465324\\
200	17.7219453379628\\
203	19.2437642268847\\
206	20.845210429801\\
214	25.2164783692281\\
216	26.2298216249831\\
218	27.1693253402752\\
220	28.0209123024574\\
222	28.7792219563858\\
224	29.4492383066788\\
226	30.0462512136987\\
234	32.1949765334296\\
241	34.2191320990428\\
243	34.7422545419449\\
245	35.1953348425752\\
247	35.5638978547277\\
249	35.8444287262012\\
251	36.0434911881098\\
253	36.175259104655\\
256	36.2878413259186\\
271	36.6683887214022\\
273	36.7857878899292\\
275	36.9612323661765\\
277	37.2160117857645\\
279	37.5682672623939\\
281	38.0284707514927\\
283	38.5958315656062\\
285	39.2573656144993\\
287	39.9901591082212\\
295	43.0389437729632\\
297	43.6824243304297\\
299	44.2312205604694\\
301	44.677037174517\\
303	45.024474447913\\
305	45.2889721383028\\
307	45.491624638443\\
310	45.7243200085029\\
315	46.0280763309361\\
319	46.2188475314013\\
322	46.3123166880284\\
330	46.4280461984877\\
333	46.521994828832\\
339	46.749221830833\\
341	46.7653831653327\\
343	46.7276646855892\\
345	46.6396497137432\\
351	46.3076093998661\\
353	46.2893960649642\\
355	46.3754729445329\\
356	46.4660158945551\\
357	46.5914420943568\\
358	46.7532340542837\\
359	46.9520719262919\\
360	47.187816016745\\
361	47.4595226025956\\
362	47.7654947327378\\
364	48.4702042488132\\
366	49.2769594022361\\
368	50.1553091912083\\
374	52.8632420770132\\
376	53.6473081280133\\
377	53.988914133547\\
378	54.2883393734819\\
379	54.5398247633659\\
380	54.7385899285152\\
381	54.8812064710419\\
382	54.9659296419468\\
383	54.992953120518\\
384	54.9645549570944\\
385	54.8851083347681\\
386	54.7609394464132\\
388	54.4115590579504\\
393	53.3881239013144\\
395	53.0773287402794\\
397	52.858234336011\\
399	52.7145743197329\\
406	52.3149945670416\\
413	51.7367984571652\\
414	51.7072327192777\\
415	51.7086240248289\\
416	51.7456544217328\\
417	51.8216235189041\\
418	51.938128570589\\
419	52.094851292617\\
420	52.289477299252\\
422	52.7737381521722\\
427	54.1886655358235\\
429	54.6642791297913\\
430	54.8564792758409\\
431	55.0133139054519\\
432	55.1328012398999\\
433	55.2142025011456\\
434	55.2578184690533\\
435	55.2647517894804\\
436	55.2366659616023\\
437	55.1755686732968\\
439	54.9631234438054\\
441	54.6453391121495\\
443	54.2407354770394\\
445	53.770227455982\\
452	52.0313626627515\\
454	51.6613486888814\\
455	51.5207941394667\\
456	51.4146390873591\\
457	51.3454831007246\\
458	51.3150135364567\\
459	51.323943787982\\
460	51.3719970835698\\
461	51.4579317274483\\
462	51.5795979345924\\
464	51.9174439401143\\
466	52.3531448379069\\
472	53.8058977577798\\
474	54.1872113774875\\
476	54.4652569795994\\
478	54.6367189647467\\
480	54.7170679501371\\
482	54.7336612012532\\
490	54.6984074535428\\
499	54.9205346427332\\
507	54.9821056152675\\
509	55.0579270846524\\
511	55.2048098529685\\
513	55.438580210322\\
515	55.7665343899471\\
517	56.188345651897\\
519	56.6981410139433\\
521	57.2862852014634\\
523	57.9399008134383\\
531	60.8060952641049\\
533	61.456118032547\\
535	62.027424402502\\
537	62.4960538301316\\
538	62.6839209554078\\
539	62.8362181246325\\
540	62.9493539973785\\
541	63.0198274801544\\
542	63.0444773599638\\
543	63.0207687787761\\
544	62.9470791730353\\
545	62.8229481443859\\
546	62.6492638211998\\
547	62.4283697862402\\
548	62.1640884920846\\
549	61.8616667570066\\
551	61.1697339470174\\
555	59.6794060633124\\
556	59.340258016472\\
557	59.0332505367373\\
558	58.7666329917977\\
559	58.5474785089013\\
560	58.3813728053381\\
561	58.2721438338413\\
562	58.2216557867011\\
563	58.229689638174\\
564	58.2939272021547\\
565	58.410047079183\\
566	58.5719301079466\\
568	59.0014017173421\\
574	60.4693826615251\\
575	60.6509564578751\\
576	60.7981309759837\\
577	60.9077821583319\\
578	60.9782832355004\\
579	61.0095083076164\\
580	61.0027940979915\\
581	60.9608518140865\\
583	60.7880509091874\\
585	60.5330612964947\\
590	59.8366700903646\\
592	59.6168730748682\\
595	59.3678855733403\\
600	59.0533341893829\\
608	58.582517105234\\
611	58.4878014920862\\
613	58.4808754000007\\
615	58.5304403112484\\
617	58.6440623380618\\
619	58.8267226405196\\
621	59.0794994050848\\
623	59.3974327637175\\
626	59.9659052928744\\
631	60.9603176986448\\
633	61.3050273947081\\
635	61.6007812189268\\
638	61.9642501674307\\
648	63.0112137079877\\
650	63.1672586776051\\
652	63.2556402361595\\
654	63.2634351617912\\
656	63.1935690487039\\
658	63.0619017482209\\
661	62.7947345433352\\
668	62.1241533162834\\
670	61.9769471822344\\
672	61.8732339954197\\
674	61.8189971547629\\
677	61.8167277016353\\
685	61.9472200664686\\
688	62.0571897975296\\
690	62.194902454977\\
692	62.3956939770817\\
694	62.6530504655514\\
703	63.924578406675\\
714	65.2049008098588\\
719	65.8497624960085\\
721	66.0524098558781\\
723	66.1898337929492\\
725	66.243665900641\\
727	66.2004187138607\\
729	66.0520709874038\\
731	65.7992703198299\\
733	65.4580161086872\\
738	64.5204869098284\\
739	64.3854116529087\\
740	64.2869772261643\\
741	64.2304701731314\\
742	64.2186427288073\\
743	64.2514728179053\\
744	64.3262230030007\\
746	64.579308334284\\
748	64.9204201357013\\
752	65.6379055684567\\
754	65.9486432338076\\
757	66.3388114370694\\
760	66.6442037781367\\
762	66.7920176643188\\
764	66.8832526351339\\
766	66.9127405169804\\
768	66.8868261970372\\
772	66.7474908980578\\
780	66.4273449042635\\
782	66.2413272201959\\
784	65.954048871042\\
786	65.5527542329121\\
788	65.0420694566874\\
790	64.4430000380246\\
796	62.4869730800042\\
798	61.9184037451384\\
800	61.4445304488725\\
802	61.0805798081481\\
804	60.8322855307958\\
806	60.7002580372896\\
808	60.6836728256139\\
810	60.7814954322801\\
812	60.9912233275106\\
814	61.3062738766519\\
816	61.7132064139223\\
818	62.1896776574049\\
824	63.6936378879441\\
826	64.0979485788419\\
828	64.4130675424854\\
830	64.6369260566746\\
832	64.7824460941424\\
838	65.0487802159562\\
840	65.2095590802983\\
842	65.4536296403094\\
844	65.7750370717558\\
849	66.6581337738883\\
851	66.9115779601918\\
852	66.9971729713004\\
853	67.0520871057545\\
854	67.0754992884722\\
856	67.03128605504\\
858	66.8856044133745\\
863	66.406835448837\\
865	66.3315717937064\\
867	66.3754773603553\\
872	66.7084074390255\\
873	66.728737419302\\
874	66.7122510619129\\
875	66.6560351851126\\
876	66.5614979734607\\
878	66.2823334853017\\
882	65.6449926823575\\
884	65.4357234218155\\
885	65.377665811676\\
886	65.3524939913796\\
888	65.3951603972712\\
890	65.5361262283172\\
894	65.9011313585072\\
896	65.9999155048833\\
897	66.0048477100738\\
898	65.9746793010597\\
899	65.9074856071422\\
900	65.8030908057476\\
901	65.6629364598209\\
903	65.2878443504901\\
905	64.8167828186622\\
911	63.267004906254\\
913	62.8407019415172\\
915	62.5137861928795\\
916	62.3957088773689\\
917	62.3118357506783\\
918	62.2649051973892\\
919	62.2574081542625\\
920	62.291462533464\\
921	62.3686229669561\\
922	62.4896302135637\\
923	62.6541183407162\\
924	62.8603149681496\\
925	63.1047855254353\\
927	63.68573540375\\
931	64.9700988214233\\
932	65.2567609396317\\
933	65.5103884904679\\
934	65.7237591908186\\
935	65.8916787698915\\
936	66.011131487322\\
937	66.0812492120467\\
938	66.1031211676859\\
939	66.0794819654698\\
940	66.0143245430804\\
941	65.9124866854029\\
943	65.6200256294408\\
945	65.244182010257\\
952	63.7576172014212\\
954	63.3892345526797\\
956	63.0802370247497\\
958	62.8362072728844\\
960	62.6478924015885\\
965	62.22594262085\\
967	61.9727164570554\\
969	61.6225796763513\\
971	61.1663635758246\\
973	60.617534552465\\
980	58.547141099355\\
982	58.1042868254847\\
983	57.9297585213076\\
984	57.7894070753068\\
985	57.6844013607792\\
986	57.615227002462\\
987	57.5818202694727\\
988	57.5837062332682\\
989	57.6201245885502\\
990	57.6901278662829\\
991	57.7926394890364\\
993	58.0902415033788\\
995	58.5008466002544\\
997	59.0061626348529\\
1003	60.7403784028065\\
1005	61.2244181019435\\
1006	61.4199330291483\\
1007	61.5784904489831\\
1008	61.6975547051745\\
1009	61.776401071384\\
1010	61.8162230649818\\
1011	61.8201387592478\\
1013	61.7417399876038\\
1017	61.4687791006704\\
1018	61.4335023379117\\
1019	61.4313273573396\\
1020	61.4708553948212\\
1021	61.559106126115\\
1022	61.7010502342025\\
1023	61.8992209621154\\
1024	62.1534463786786\\
1025	62.4607379532115\\
1026	62.8153581684346\\
1028	63.6315700691782\\
1032	65.3641592721035\\
1033	65.7463429662937\\
1034	66.0869781825709\\
1035	66.3786764799054\\
1036	66.6163967663883\\
1037	66.7975454986101\\
1038	66.9219253017575\\
1039	66.9915463617251\\
1040	67.0103237526762\\
1041	66.983690378745\\
1042	66.9181588917183\\
1044	66.6991343991731\\
1051	65.6634930898665\\
1054	65.2923272791425\\
1064	64.1608466477935\\
1070	63.3971337725934\\
1072	63.2015676943322\\
1074	63.0762423187616\\
1076	63.0418367629659\\
1078	63.111265211355\\
1080	63.2883379508585\\
1082	63.5676762681546\\
1084	63.9340487958416\\
1090	65.2227498537786\\
1092	65.5570462884236\\
1093	65.6803934166446\\
1094	65.7701894081347\\
1095	65.8253860733146\\
1096	65.8468761796221\\
1098	65.8015918534504\\
1100	65.674776222613\\
1104	65.3883086686305\\
1106	65.3082906418297\\
1111	65.2500260857285\\
1113	65.1601248735333\\
1114	65.0735682618622\\
1115	64.9529416475093\\
1116	64.7958302190684\\
1117	64.601912260448\\
1118	64.3729236749109\\
1120	63.8255499881998\\
1122	63.1975236500793\\
1126	61.9072202245743\\
1128	61.3316451724729\\
1130	60.8406186356187\\
1132	60.4497519303036\\
1134	60.165993999452\\
1136	59.9868061637792\\
1138	59.8994928567722\\
1140	59.8841357493509\\
1142	59.9211448077383\\
1144	60.0004042463609\\
1146	60.1267654549067\\
1148	60.3180738997655\\
1150	60.5959590544064\\
1152	60.9734645502531\\
1154	61.4448942528538\\
1159	62.8004371300356\\
1161	63.2696702881726\\
1162	63.4615591454142\\
1163	63.6190027602504\\
1164	63.7398107146062\\
1165	63.8238836781632\\
1166	63.8732535444151\\
1168	63.8856826334527\\
1173	63.7334982281643\\
1175	63.7345429734246\\
1177	63.8046816482663\\
1183	64.1829972722333\\
1185	64.247709654155\\
1187	64.2506282783852\\
1190	64.1637398441537\\
1194	64.0163400417439\\
1196	63.9864540475501\\
1202	64.0398813725253\\
1204	64.0050670604255\\
1206	63.8970985634583\\
1208	63.7157209958957\\
1214	63.0437120871295\\
1216	62.9253826269487\\
1217	62.9082205178395\\
1218	62.9233459719121\\
1219	62.9728956561269\\
1220	63.0580608772486\\
1221	63.1789695272787\\
1222	63.334528281209\\
1224	63.7381425453473\\
1226	64.2307244034473\\
1229	65.0023666039963\\
1231	65.4400662111436\\
1232	65.6160019302845\\
1233	65.7589613367045\\
1234	65.8685830271138\\
1236	65.9968662067131\\
1238	66.0331568477513\\
1241	66.0022367644785\\
1246	65.8849887342726\\
1249	65.7518149487835\\
1252	65.543453177208\\
1255	65.2731151913879\\
1258	64.9553372965925\\
1261	64.5843910377369\\
1264	64.1566363972645\\
1282	61.4887145368496\\
1284	61.248662336573\\
1286	61.0644882823708\\
1288	60.9504790864557\\
1290	60.9123735627561\\
1292	60.9472424718308\\
1294	61.0459142041123\\
1296	61.1958760336597\\
1303	61.8695787171971\\
1305	61.992311490814\\
1307	62.0215266386908\\
1308	61.993043182126\\
1309	61.9339162763499\\
1311	61.7267339975008\\
1313	61.4195489975593\\
1321	59.9305451772007\\
1323	59.656733252069\\
1325	59.4599851328919\\
1327	59.3402860457136\\
1329	59.2853036385818\\
1332	59.279764160465\\
1336	59.3395497084693\\
1339	59.4490705519975\\
1341	59.585659018235\\
1343	59.7950401431556\\
1345	60.090433834536\\
1347	60.4794477066428\\
1349	60.9648126922514\\
1351	61.5434878582198\\
1353	62.2032283290064\\
1358	63.9989873103407\\
1360	64.6402855644706\\
1361	64.9131692136282\\
1362	65.1439686051149\\
1363	65.3259207558356\\
1364	65.453408221226\\
1365	65.5222719298679\\
1366	65.5300704858676\\
1367	65.4762556468954\\
1368	65.3622331815961\\
1369	65.1912861545447\\
1370	64.9683547130546\\
1371	64.6996896077076\\
1373	64.0540900188903\\
1375	63.3140044211493\\
1380	61.3834041888772\\
1382	60.678590985442\\
1384	60.0590597140815\\
1385	59.7909461089671\\
1386	59.555954119789\\
1387	59.358163965185\\
1388	59.2016241410411\\
1389	59.0902600069235\\
1390	59.0277661793659\\
1391	59.0174801690337\\
1392	59.062233112413\\
1393	59.1641753496651\\
1394	59.3245798316991\\
1395	59.5436335078575\\
1396	59.8202337272362\\
1397	60.1518109960764\\
1398	60.5341996880197\\
1399	60.9615744194816\\
1401	61.9198405703939\\
1405	63.9549875647322\\
1406	64.4170020789022\\
1407	64.8350943821863\\
1408	65.1977732399812\\
1409	65.4949724326207\\
1410	65.7185291850872\\
1411	65.8626143382296\\
1412	65.9240855302071\\
1413	65.9027367252659\\
1414	65.8014208604134\\
1415	65.6260266225561\\
1416	65.3852958128264\\
1417	65.0904756822065\\
1419	64.3929067096587\\
1422	63.3002262209459\\
1423	62.9799690765324\\
1424	62.7005432810599\\
1425	62.4696320591445\\
1426	62.2921256419418\\
1427	62.1700928906575\\
1428	62.1029160490671\\
1429	62.0875611721494\\
1430	62.1189512707376\\
1431	62.190407675301\\
1433	62.4216606386949\\
1438	63.1299145878161\\
1440	63.3253538716326\\
1442	63.4264282611693\\
1444	63.4276685966593\\
1446	63.3350066830203\\
1448	63.15984713695\\
1450	62.9147771636581\\
1452	62.611783864302\\
1455	62.0744929386274\\
1463	60.5246426366245\\
1465	60.226701593441\\
1467	60.0176356928171\\
1468	59.9548344547234\\
1469	59.9238055447966\\
1470	59.9269314031385\\
1471	59.9659531328655\\
1472	60.0418378422951\\
1473	60.1546750513046\\
1474	60.3036162204833\\
1475	60.486868537794\\
1477	60.9447979950003\\
1479	61.4987081618774\\
1488	64.2679700713552\\
1490	64.7993678135281\\
1492	65.2721819692074\\
1494	65.679976733594\\
1496	66.0194101706388\\
1498	66.2926266143559\\
1500	66.5088588159667\\
};
\addlegendentry{No assimilation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1.90914909121875\\
2	0.889668857830884\\
3	0.595980676746194\\
7	0.599192667637681\\
9	0.537097740100307\\
17	0.573794950720185\\
21	0.502865135876846\\
26	0.544536383393051\\
27	0.53122098915378\\
30	0.598266814256021\\
35	0.567085155965742\\
38	0.587515914935466\\
40	0.500653290778473\\
42	0.493078283430123\\
44	0.542615088509137\\
47	0.523925589514647\\
49	0.564172305704005\\
51	0.509672925989207\\
52	0.542952386175784\\
55	0.515211130099715\\
60	0.530207130710096\\
62	0.497397674381091\\
63	0.554381399879503\\
65	0.570371291346873\\
66	0.544203617150743\\
67	0.568408825759889\\
70	0.504466577282528\\
76	0.581182246668504\\
78	0.507628932123453\\
80	0.492120919937861\\
83	0.535240167522488\\
84	0.50149831514409\\
88	0.529783410745722\\
90	0.495220014228835\\
92	0.503370086254108\\
96	0.593659955240128\\
99	0.545372042224926\\
103	0.576203417999977\\
107	0.551675790008858\\
109	0.608486587967491\\
111	0.548524179092738\\
118	0.56174254343955\\
121	0.607738254910828\\
128	0.53854034850292\\
129	0.580006923165683\\
135	0.511360014074398\\
136	0.544675256012852\\
137	0.537170930485445\\
138	0.571663846865476\\
143	0.508006462043795\\
145	0.506465045301411\\
147	0.589434518111602\\
150	0.824109391634693\\
154	0.83488354353085\\
158	0.910368064626709\\
163	1.07610053404096\\
168	1.31076122178797\\
173	1.61572760210834\\
177	1.91379054195818\\
181	2.26371746179348\\
185	2.67309595729762\\
188	3.02824430091414\\
191	3.43491948395717\\
194	3.9025633612689\\
197	4.43730983263913\\
200	5.04014851302645\\
203	5.70862401115005\\
206	6.44087511538373\\
209	7.23818197329092\\
212	8.10287658300285\\
215	9.03134054436578\\
224	11.9427798922588\\
227	12.8260648578523\\
230	13.6257225261727\\
233	14.346957601595\\
236	15.001871276841\\
239	15.5952857556254\\
242	16.119967843297\\
245	16.5622932847969\\
247	16.8056434322937\\
249	17.0061528646079\\
252	17.2305490215626\\
255	17.381148773364\\
261	17.6397876086535\\
263	17.7882678114916\\
265	18.0051588851577\\
267	18.3054514179869\\
269	18.6935023540398\\
271	19.1629568689775\\
273	19.7012529683198\\
275	20.2968761554339\\
277	20.9456535225138\\
279	21.6526923893105\\
281	22.4288061657958\\
283	23.2829758158612\\
285	24.214019042367\\
291	27.2031577398323\\
293	28.0950687985278\\
294	28.4854035840458\\
295	28.8282122718199\\
296	29.116692753913\\
297	29.3452729559044\\
298	29.5098901705542\\
299	29.6081937611891\\
300	29.6396563964715\\
301	29.6055908480714\\
302	29.5090817224816\\
303	29.354850912664\\
304	29.1490792882116\\
305	28.899204145124\\
307	28.3018665818101\\
311	26.990264731852\\
313	26.4292572689583\\
314	26.1996635934288\\
315	26.0104774369122\\
316	25.8643009428351\\
317	25.7619668365755\\
318	25.7027127599688\\
319	25.6844503247182\\
320	25.7040855617697\\
321	25.7578461860207\\
323	25.9509920435955\\
325	26.2300304590863\\
328	26.7416657225479\\
334	27.8157619982269\\
345	29.5473709155629\\
348	30.0821452596408\\
351	30.6789823704282\\
354	31.3341605417327\\
361	32.9040584740699\\
364	33.4960694245956\\
367	34.017293363642\\
370	34.4687673224032\\
373	34.8522345525923\\
378	35.4513444804829\\
380	35.7597295039536\\
382	36.1544987546699\\
384	36.6516677499935\\
386	37.2494332452293\\
388	37.9322086440554\\
390	38.6797553888341\\
393	39.8898309130034\\
396	41.191315599659\\
399	42.5776998941708\\
403	44.4650829187494\\
405	45.348040130563\\
407	46.1374683310489\\
408	46.4874293920643\\
409	46.8043547812795\\
410	47.0872748685688\\
411	47.3363858267842\\
413	47.7394140094041\\
415	48.0350641991149\\
417	48.2556798053747\\
425	49.0207130532069\\
430	49.5797342553005\\
432	49.7501852391003\\
434	49.8583919695463\\
436	49.8970280515512\\
438	49.8741349483917\\
443	49.744097342679\\
445	49.7842526085376\\
446	49.8492148157859\\
447	49.9509489785053\\
448	50.0930989883975\\
449	50.2778119194381\\
450	50.5056097612776\\
451	50.7753916811839\\
452	51.0845714429586\\
454	51.8050035902263\\
456	52.6283436558854\\
459	53.9707059119057\\
467	57.6314934190227\\
470	58.9077694810692\\
472	59.692248587789\\
474	60.4047773720661\\
476	61.0270935537114\\
478	61.5385917091705\\
479	61.7460755747397\\
480	61.9180516069591\\
481	62.0524512584398\\
482	62.1477414310432\\
483	62.2030550111167\\
484	62.2182771500547\\
485	62.1940777676523\\
486	62.1318883223753\\
487	62.0338278161908\\
488	61.902588245413\\
490	61.5533412313662\\
492	61.1115413463265\\
494	60.6044745808515\\
497	59.7727463005292\\
503	58.0669762156349\\
506	57.2881880013479\\
508	56.821815356489\\
510	56.4005312100619\\
513	55.8356227840552\\
522	54.263764579706\\
524	53.9510284524802\\
526	53.6899775849213\\
528	53.500055443466\\
530	53.3929048692521\\
532	53.3706124799958\\
534	53.4274005068853\\
536	53.553589520697\\
538	53.7396244383333\\
540	53.9784411025892\\
542	54.2660076230661\\
544	54.6009585127383\\
546	54.9840205909538\\
548	55.4170246417489\\
550	55.9007183347464\\
553	56.709415971947\\
557	57.8329519886274\\
559	58.3294973808863\\
561	58.7264309763564\\
562	58.8784955499902\\
563	58.9977190563252\\
564	59.0847690118985\\
566	59.1728262518629\\
568	59.1754187457213\\
574	59.0892340085013\\
580	59.2090189025678\\
582	59.1916723879779\\
584	59.0956100744488\\
586	58.9182058172282\\
588	58.6761899931707\\
596	57.6062258114027\\
598	57.4312495127519\\
600	57.3339956172063\\
602	57.3335588581097\\
604	57.4422110379437\\
606	57.6580773783005\\
608	57.9606345857894\\
614	58.9824584914768\\
616	59.2290516142996\\
618	59.3979441812103\\
620	59.4982146620478\\
623	59.5657603514835\\
629	59.6620245883573\\
631	59.7399798716692\\
633	59.8654929937175\\
635	60.0563319228929\\
637	60.3306766025155\\
639	60.7040697910877\\
641	61.1859881851262\\
643	61.7758890051841\\
645	62.4586444264278\\
651	64.6421021619742\\
652	64.9459305134683\\
653	65.2117888716507\\
654	65.4337704898553\\
655	65.6075138221893\\
656	65.7303634735786\\
657	65.8013996273378\\
658	65.821345207718\\
659	65.7923711151927\\
660	65.7178263097792\\
661	65.6019223933381\\
662	65.449403192823\\
664	65.05430889435\\
666	64.5704662425157\\
675	62.1238392599348\\
677	61.7143190930399\\
678	61.5539569143978\\
679	61.4268734319542\\
680	61.3342704897054\\
681	61.2760015796766\\
682	61.250680571148\\
684	61.2889193628075\\
686	61.4263918744248\\
688	61.6465353996314\\
690	61.9488412023268\\
692	62.3478863649102\\
694	62.8608350455254\\
696	63.4897819379546\\
698	64.2089216446782\\
701	65.3339024656477\\
703	66.0138146494719\\
704	66.309500863744\\
705	66.5684386645003\\
706	66.7874005658359\\
707	66.9649945722581\\
708	67.1016041304692\\
709	67.1992536065513\\
710	67.2614190620804\\
712	67.2990109335731\\
714	67.2612289781805\\
718	67.1543532704873\\
720	67.1524941807675\\
723	67.2299114537468\\
727	67.3641426996351\\
729	67.3684769882771\\
731	67.2833670651603\\
732	67.1976821197916\\
733	67.0794714772876\\
734	66.9271084014185\\
735	66.7401092647394\\
736	66.5191899999188\\
738	65.9841105263092\\
740	65.3478154705804\\
742	64.6449175983821\\
749	62.1072439796985\\
752	61.1136863749805\\
755	60.1928153376145\\
758	59.3364495688068\\
760	58.8120937184276\\
762	58.3500102889266\\
764	57.9828667942359\\
765	57.8458308004431\\
766	57.7450504802136\\
767	57.6836261927608\\
768	57.6637872623648\\
769	57.686804189131\\
770	57.7529776273011\\
771	57.8616950286689\\
772	58.0115396191043\\
773	58.2004323644817\\
774	58.4257859728632\\
776	58.973837603317\\
778	59.629702852214\\
780	60.3655051181941\\
787	63.1427612953539\\
789	63.879427213388\\
791	64.5569530196117\\
793	65.1708495139997\\
795	65.7203509556778\\
797	66.1993855286246\\
799	66.5883397775469\\
800	66.7385635369028\\
801	66.8522402979086\\
802	66.9238481428217\\
803	66.9482924882898\\
804	66.9214439994046\\
805	66.8406146420139\\
806	66.704907747051\\
807	66.5153987050765\\
808	66.2751325648992\\
809	65.9889561452917\\
810	65.6632270468103\\
812	64.92391899874\\
817	62.961311877071\\
819	62.2934665183582\\
820	62.0062582697101\\
821	61.7527751362302\\
822	61.5325858593965\\
824	61.1812737461541\\
826	60.9163793015332\\
831	60.3144314636204\\
833	59.9977082055682\\
835	59.6156990936506\\
841	58.2767682686201\\
843	57.8900781042764\\
845	57.598079478227\\
846	57.4960121796844\\
847	57.4258766853445\\
848	57.3884368699119\\
849	57.3835225353223\\
851	57.4664093064823\\
853	57.6579095635909\\
855	57.9327866542558\\
861	58.9424240903559\\
863	59.2327537870017\\
865	59.4523962615576\\
867	59.5817722747361\\
869	59.6116796881406\\
871	59.5462309960587\\
873	59.4036873398566\\
880	58.7631148737182\\
882	58.6762256032828\\
884	58.6837307225276\\
885	58.7312106075917\\
886	58.8124119227673\\
887	58.9306824633795\\
888	59.0890555792398\\
889	59.2899628097127\\
890	59.5349199845343\\
891	59.8242319359968\\
892	60.1567601240654\\
893	60.5297880778564\\
895	61.3786026132914\\
900	63.7565713653119\\
902	64.6296833720758\\
903	65.0178281998674\\
904	65.3658951597495\\
905	65.6696343496244\\
906	65.9261297960138\\
907	66.133754102796\\
908	66.292060184099\\
909	66.401627230272\\
910	66.4638803472658\\
911	66.4809025604727\\
912	66.4552545292522\\
913	66.3898124071802\\
914	66.2876291837918\\
915	66.1518209425901\\
917	65.7915994567682\\
919	65.3325978843241\\
921	64.7964523178573\\
924	63.8952808100228\\
928	62.6596643816915\\
930	62.1103440837089\\
932	61.6608633701064\\
933	61.4845143004218\\
934	61.3447763610604\\
935	61.2436872798839\\
936	61.182182488069\\
937	61.160071737223\\
938	61.1760989408688\\
939	61.2280905524619\\
941	61.4280928859737\\
943	61.733832986459\\
945	62.1203427050384\\
947	62.5682575460562\\
950	63.3261960227046\\
958	65.5442906788671\\
960	66.0409464350525\\
962	66.4753304462442\\
964	66.8364582403383\\
966	67.1182966331294\\
968	67.316832022645\\
970	67.4274834854618\\
972	67.4440526143048\\
974	67.3593837879962\\
976	67.1671500284228\\
978	66.8640146399653\\
980	66.4517364324718\\
982	65.9390109808342\\
984	65.3426284568691\\
993	62.38628534956\\
995	61.8511796156181\\
997	61.4097679790411\\
999	61.0709806734264\\
1001	60.8360614163541\\
1003	60.7000111963766\\
1005	60.6536689349198\\
1007	60.6858994981217\\
1009	60.7853883323273\\
1011	60.941806620315\\
1013	61.1463538183405\\
1016	61.5275544640342\\
1019	61.9768002331978\\
1025	62.9205200825188\\
1027	63.1773565937576\\
1029	63.3654437795612\\
1031	63.4628458837644\\
1033	63.4529557281592\\
1035	63.3262618938518\\
1037	63.081207441892\\
1039	62.7243953473419\\
1041	62.2702271086355\\
1043	61.7398589372388\\
1050	59.682419086575\\
1052	59.1553577753109\\
1054	58.6981072106698\\
1056	58.3225786345602\\
1058	58.0330730858759\\
1060	57.8298846460054\\
1062	57.7146891153454\\
1064	57.6951001475522\\
1065	57.7255518056797\\
1066	57.7858897756887\\
1067	57.8785677747042\\
1068	58.0059054611502\\
1069	58.1698497085158\\
1070	58.3717448976959\\
1071	58.6121314951117\\
1072	58.8905877788857\\
1073	59.2056245616552\\
1075	59.9339194173272\\
1077	60.7633696702783\\
1082	62.9400352319558\\
1083	63.3322306946745\\
1084	63.6917555047116\\
1085	64.011163357435\\
1086	64.2835102200402\\
1087	64.5025701843392\\
1088	64.6630831599186\\
1089	64.7610231619622\\
1090	64.7938663629272\\
1091	64.7608315152613\\
1092	64.6630633565546\\
1093	64.5037325945689\\
1094	64.2880332398536\\
1095	64.0230676581541\\
1097	63.3818239429249\\
1101	61.9598818737866\\
1102	61.6390083391746\\
1103	61.3498916132151\\
1104	61.0982151529333\\
1105	60.88725615261\\
1106	60.7178066905331\\
1107	60.5883175692109\\
1108	60.4952698031045\\
1110	60.3981301378742\\
1112	60.3831722581442\\
1114	60.418149111812\\
1116	60.4952695314166\\
1118	60.6307452484139\\
1120	60.8527425043696\\
1122	61.1852980374858\\
1124	61.635757718683\\
1126	62.1899789210781\\
1128	62.8157019628177\\
1133	64.425352116313\\
1135	64.9980375914611\\
1137	65.4971704568115\\
1139	65.9078038313774\\
1141	66.2140143168153\\
1142	66.3222999251848\\
1143	66.3975756920161\\
1144	66.4376880638788\\
1145	66.4408657993765\\
1146	66.4059062572737\\
1147	66.3323344065116\\
1148	66.2205194315989\\
1149	66.0717405930175\\
1150	65.888200099984\\
1152	65.4299857671117\\
1154	64.8794413797323\\
1160	63.1009988959897\\
1162	62.6022118586604\\
1164	62.2029015635444\\
1165	62.0471552047582\\
1166	61.9234084809859\\
1167	61.8332641124705\\
1168	61.7779640551207\\
1169	61.7583404044897\\
1170	61.774731079626\\
1171	61.8268717423582\\
1172	61.913782819161\\
1173	62.0336750401598\\
1175	62.3609472094504\\
1177	62.7778449828486\\
1184	64.377354617822\\
1186	64.7594924893335\\
1189	65.2596642093088\\
1193	65.8523095714872\\
1196	66.2376879077951\\
1198	66.433402812547\\
1200	66.5559394463585\\
1202	66.5955011588542\\
1204	66.5563913388432\\
1206	66.4536670735752\\
1209	66.2203074364238\\
1213	65.8308814735406\\
1221	65.0161072537005\\
1227	64.4428019615827\\
1233	63.8087525726432\\
1235	63.6636858372626\\
1237	63.5905468204417\\
1239	63.5917803895204\\
1241	63.6519164858687\\
1246	63.8616835961002\\
1248	63.881537267185\\
1250	63.8260780709327\\
1252	63.6884094187526\\
1254	63.4820496089351\\
1258	63.0171854846712\\
1260	62.8643932880041\\
1261	62.8301426597786\\
1262	62.8299016025626\\
1263	62.8661233613759\\
1264	62.9394532063402\\
1265	63.0486949026536\\
1267	63.3616629960284\\
1269	63.7654999443657\\
1274	64.8400187239517\\
1276	65.1892324909934\\
1278	65.4642216374873\\
1280	65.6675149124155\\
1282	65.8110986342158\\
1285	65.9505574684474\\
1312	66.8376077590658\\
1314	66.8309168792673\\
1316	66.7488489653272\\
1318	66.571581779674\\
1320	66.288231090987\\
1322	65.8982744206883\\
1324	65.4116045658941\\
1326	64.8480708542111\\
1333	62.7428056040499\\
1335	62.2632597658701\\
1336	62.0672494024698\\
1337	61.9057093907493\\
1338	61.7820816051585\\
1339	61.699259930476\\
1340	61.6594488544258\\
1341	61.6639947517087\\
1342	61.7132038462532\\
1343	61.8061675786159\\
1344	61.940620343315\\
1345	62.1128558425842\\
1347	62.5487431482122\\
1353	64.0249308061543\\
1354	64.2111215969005\\
1355	64.3644475508013\\
1356	64.4824739826599\\
1357	64.5644642777613\\
1358	64.611196324412\\
1359	64.6246686066897\\
1361	64.5637266949332\\
1363	64.4079859104093\\
1365	64.1811582053269\\
1367	63.8986494370392\\
1369	63.5673232540378\\
1371	63.1891368349814\\
1373	62.7662325080873\\
1381	60.8724783617845\\
1383	60.4649112751106\\
1385	60.1376149563403\\
1387	59.9090646789771\\
1389	59.7857561780468\\
1391	59.7596927859524\\
1393	59.8087093936424\\
1400	60.0787869945382\\
1402	60.0605530021792\\
1404	59.9757180706881\\
1406	59.8304606526428\\
1415	58.9374169407572\\
1417	58.8235042817482\\
1419	58.7766383510696\\
1421	58.7992389064161\\
1423	58.8887419318869\\
1425	59.0440295974158\\
1427	59.271742984932\\
1429	59.5888392018967\\
1430	59.7882705454706\\
1431	60.0189943651699\\
1432	60.2834676927005\\
1433	60.5832230473775\\
1434	60.918523934198\\
1436	61.6890805757312\\
1438	62.5656602463901\\
1443	64.8647338727726\\
1445	65.6798272954111\\
1447	66.3786383166596\\
1448	66.6801356573199\\
1450	67.1883900047528\\
1452	67.582753208462\\
1454	67.889011765903\\
1466	69.3617522161137\\
1468	69.5577530432113\\
1470	69.6801039853235\\
1472	69.7055002237014\\
1474	69.6226963430622\\
1476	69.4379238783483\\
1478	69.1752310642157\\
1493	66.9715097600372\\
1496	66.4849420597825\\
1500	65.7790369097502\\
};
\addlegendentry{Full-rank}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.402088362695849\\
4	0.386643780948134\\
7	0.418221629222444\\
10	0.31357808645339\\
32	0.208914165893475\\
43	0.289203030681847\\
46	0.314991642722134\\
47	0.365132702557503\\
48	0.382860522987585\\
50	0.361830041944359\\
77	0.822664849038119\\
82	0.836667654216171\\
85	0.803372006163954\\
89	0.721083827166922\\
95	0.541589736923015\\
101	0.46832134949409\\
110	0.590280097479308\\
116	0.616714723011683\\
124	0.91221330883468\\
126	0.910440797415276\\
128	0.845945413654817\\
133	0.54719129439377\\
134	0.536928311368911\\
135	0.56215745863301\\
139	0.871250230697115\\
141	0.904463218483443\\
142	0.875445723928806\\
145	0.566216994376418\\
146	0.511877146089773\\
147	0.612534126945093\\
148	0.876416542488869\\
149	1.23211760594768\\
150	1.62772841646301\\
154	1.60803573349858\\
158	1.6392014392236\\
162	1.72843128391537\\
166	1.87152641200601\\
170	2.06267762717084\\
174	2.31297337075989\\
177	2.55329715172411\\
180	2.84271948509195\\
186	3.50500591592322\\
190	3.91412926556768\\
193	4.16759574828711\\
197	4.44141447357379\\
205	4.90820039834148\\
210	5.15871592703047\\
214	5.29934871147771\\
224	5.57856310465127\\
227	5.75166861392086\\
230	5.9969559712622\\
233	6.31230453768194\\
236	6.68750244001467\\
240	7.25292825372981\\
249	8.558405858882\\
257	9.63962805764231\\
260	10.1257068648947\\
263	10.6840680748619\\
267	11.5070532624904\\
286	15.6477571193309\\
295	17.4278809588479\\
303	19.099385117536\\
305	19.4196865753333\\
307	19.6610323496736\\
309	19.8235024587293\\
311	19.9198053763662\\
318	20.0760697286751\\
320	20.1744017547737\\
322	20.336255474873\\
324	20.5762831741151\\
326	20.9046412598198\\
328	21.3282366862513\\
330	21.852803059071\\
332	22.4850032824527\\
334	23.233310596991\\
336	24.1066712483573\\
338	25.1110849852839\\
340	26.2455891753082\\
342	27.4994387116342\\
344	28.8511290515748\\
350	33.1360390710461\\
352	34.5001349029028\\
354	35.7747710940498\\
356	36.945661065382\\
358	38.0106895363926\\
360	38.9725422102283\\
362	39.8316082600463\\
364	40.5827057706533\\
366	41.2162928536982\\
367	41.4858124539278\\
368	41.7224594177162\\
369	41.9256440593729\\
370	42.0952067803287\\
371	42.2314452436626\\
372	42.3351048380032\\
373	42.4073404346777\\
375	42.463872510908\\
377	42.4163972732727\\
379	42.2839537056716\\
381	42.0892883403969\\
388	41.3214672405861\\
390	41.1856061456356\\
392	41.1142979007534\\
394	41.1079439954008\\
396	41.1616020133388\\
398	41.2686446856183\\
400	41.4231354641975\\
403	41.7332047456155\\
406	42.1194914692414\\
410	42.7064267513774\\
413	43.1972674635369\\
415	43.5833620453316\\
417	44.0586575038005\\
418	44.3416932958678\\
419	44.6600447763021\\
420	45.0159580655213\\
421	45.410076738649\\
422	45.8412791869023\\
424	46.8015741143322\\
426	47.8544964532109\\
429	49.4720803502628\\
431	50.4782603744975\\
432	50.9373265209965\\
433	51.3593946364963\\
434	51.7402827178923\\
435	52.0770891646519\\
436	52.3681278046938\\
437	52.6128008955293\\
438	52.8114342308006\\
439	52.9650999563144\\
440	53.0754500041496\\
441	53.144577149917\\
442	53.1749131217523\\
443	53.1691655487389\\
444	53.1302891229818\\
446	52.9661959284767\\
448	52.7113366449873\\
454	51.7482840890784\\
456	51.4856615186777\\
458	51.3073319521923\\
460	51.2321058016432\\
462	51.2637035538669\\
464	51.3909251980413\\
466	51.5924462194614\\
469	51.9840879512469\\
472	52.4406410819436\\
475	52.9571798831512\\
478	53.5493359042785\\
481	54.2178480333589\\
489	56.0899287974157\\
491	56.4731377038856\\
493	56.7768484540982\\
495	56.9840040236797\\
497	57.0878285228159\\
499	57.0948103593273\\
501	57.0238525868483\\
504	56.827178500911\\
508	56.4937020076925\\
511	56.1902817298123\\
513	55.9321743525084\\
515	55.6043437653852\\
517	55.1883739461341\\
519	54.672419101837\\
521	54.0541094911896\\
523	53.3435333397149\\
529	50.99045066536\\
530	50.6361206289594\\
531	50.3143027220931\\
532	50.0331507859751\\
533	49.8001438849556\\
534	49.6217377626579\\
535	49.5030599022793\\
536	49.4476769322671\\
537	49.4574572444435\\
538	49.532541667116\\
539	49.67142227351\\
540	49.8711160682421\\
541	50.1274088277039\\
542	50.4351369599874\\
543	50.7884733461456\\
544	51.1811871455\\
546	52.0590281197485\\
548	53.0175161265217\\
553	55.4592863174792\\
555	56.3563946660261\\
557	57.1745331894788\\
559	57.906753796768\\
561	58.5522497215732\\
563	59.1115375829972\\
565	59.5845600701666\\
567	59.9722913681744\\
569	60.2797228823833\\
571	60.5171630820298\\
573	60.698078752825\\
575	60.8341452039322\\
577	60.930073368871\\
579	60.9810397801\\
581	60.9742551776089\\
583	60.8943435362157\\
585	60.7307241149836\\
587	60.4844904655683\\
589	60.1723846452539\\
594	59.3355405971126\\
596	59.0873331803239\\
598	58.935808818022\\
600	58.8903425142648\\
602	58.9447726052358\\
604	59.0860176435208\\
606	59.3051021478807\\
608	59.6046357725184\\
610	59.9982001751252\\
612	60.5008622346247\\
614	61.1141768854498\\
620	63.1942125741764\\
621	63.4719970235403\\
622	63.7017748896842\\
623	63.8768773149584\\
624	63.9941983310553\\
625	64.0546339023351\\
626	64.0630847545265\\
627	64.0280068787179\\
632	63.6211218672534\\
634	63.5552870355955\\
636	63.6058800999979\\
641	63.9848678139288\\
643	64.058382784903\\
644	64.0492646608056\\
645	64.0054814866642\\
646	63.9270928984413\\
648	63.6785888902971\\
653	62.830226617268\\
655	62.5621973800207\\
656	62.4679526904667\\
657	62.4041285087801\\
658	62.3715464867\\
660	62.3958101692613\\
662	62.5209883457981\\
664	62.7179522040683\\
667	63.0920663234999\\
671	63.6704010861279\\
677	64.5748353120118\\
679	64.8193004400282\\
681	65.0033905502451\\
683	65.1185090885535\\
685	65.1663466628279\\
687	65.1567138058692\\
690	65.0646850343753\\
694	64.855529018165\\
698	64.5748114270036\\
702	64.2199386663199\\
705	63.9013644487629\\
713	62.90492046704\\
715	62.7139782187785\\
717	62.6088464582624\\
718	62.5997258866562\\
719	62.6248889698727\\
720	62.687442906386\\
721	62.7894902693556\\
722	62.9319282192914\\
723	63.1143158744308\\
724	63.3348273187403\\
726	63.8763790878309\\
728	64.5184244652851\\
734	66.5686154783343\\
736	67.1599093694031\\
738	67.6645123315925\\
740	68.0719864005287\\
742	68.3778807948511\\
744	68.5816724638034\\
746	68.6848887616372\\
748	68.6894794041125\\
750	68.597208883426\\
752	68.4110121281194\\
754	68.1382008771977\\
756	67.7934034786647\\
759	67.1888138057489\\
768	65.2869894668422\\
770	64.9226703736238\\
772	64.6312619507585\\
773	64.5255152864095\\
774	64.4532624605697\\
775	64.4191378146611\\
776	64.4269687454037\\
777	64.4794810564381\\
778	64.5780618773911\\
779	64.7225949567001\\
780	64.9113777426935\\
781	65.1411244907461\\
783	65.7030626317812\\
790	67.9570055663826\\
791	68.2114782729143\\
792	68.4309398774672\\
793	68.6122788843411\\
794	68.7537400866427\\
795	68.8548621399991\\
796	68.9163514071236\\
797	68.93990695669\\
798	68.9280169625902\\
800	68.8105631165547\\
802	68.5922914798612\\
804	68.3034532676356\\
807	67.7995196592799\\
813	66.7163370396784\\
816	66.1158889651506\\
819	65.4509620723045\\
826	63.8408744558674\\
828	63.4543702401095\\
830	63.1367062902282\\
832	62.8969068181846\\
834	62.7350216795192\\
836	62.6450577525418\\
838	62.6179283890369\\
840	62.6418485166205\\
854	63.0862129471961\\
856	63.1936670820528\\
858	63.3563805104752\\
867	64.3503979543709\\
869	64.4803074313095\\
882	65.0200479377538\\
884	65.0279968738294\\
886	64.9308522452855\\
888	64.7164356782177\\
890	64.4031280750924\\
895	63.5319111211238\\
896	63.406786915918\\
897	63.3140512567256\\
898	63.2577698195726\\
899	63.2401071867348\\
900	63.2612541430015\\
901	63.3194855439538\\
903	63.5318828348913\\
905	63.8341825705734\\
909	64.4920531820137\\
911	64.7533078313886\\
913	64.9324980812653\\
915	65.0248170107366\\
917	65.0392964950852\\
919	64.9916891348189\\
922	64.8369277991292\\
925	64.607603715807\\
928	64.3048928874905\\
931	63.9230296952276\\
936	63.2337471340975\\
938	63.0423933887487\\
939	62.9864318970019\\
940	62.9621812035089\\
941	62.9715224841359\\
942	63.014325129549\\
944	63.1894907549051\\
946	63.4491243679606\\
950	64.0115781591626\\
952	64.2366837051391\\
954	64.4112306117731\\
958	64.6756434025151\\
964	65.0340244245638\\
966	65.0963281467821\\
968	65.0823243498919\\
970	64.9661785121787\\
971	64.8645084319076\\
972	64.7325223047803\\
974	64.3787325362537\\
976	63.9145936691582\\
978	63.3603071600128\\
987	60.5733124733949\\
989	60.0824813313309\\
991	59.6962852454926\\
992	59.5471708150187\\
993	59.4287056993028\\
994	59.3410647786693\\
996	59.2556445226883\\
998	59.2796519638282\\
1000	59.3942204848292\\
1002	59.5771670094944\\
1005	59.9375859958523\\
1008	60.374195374153\\
1010	60.7159310504096\\
1012	61.1191221570803\\
1014	61.6077850315603\\
1016	62.2033695119326\\
1018	62.9154194613436\\
1020	63.7321347313903\\
1025	65.917271781844\\
1026	66.3086052176352\\
1027	66.6644998749437\\
1028	66.9787691104316\\
1029	67.247069693997\\
1030	67.4668457191362\\
1031	67.637076163347\\
1032	67.7579200082453\\
1033	67.8303619224791\\
1034	67.855940823531\\
1035	67.8366039889031\\
1036	67.7746855938246\\
1037	67.6729734302041\\
1038	67.5348084739383\\
1040	67.1656341061869\\
1042	66.7059472949863\\
1049	64.9808991169291\\
1051	64.5657792111426\\
1054	64.0218177022334\\
1058	63.3811953406487\\
1062	62.7975992507652\\
1064	62.5549044958525\\
1066	62.3777104478261\\
1068	62.2909638321362\\
1070	62.3094629426066\\
1072	62.4305797204122\\
1074	62.6308031036131\\
1078	63.089352131783\\
1080	63.24627262796\\
1082	63.3076924175496\\
1084	63.2700976381275\\
1086	63.1574168669065\\
1090	62.8803233716392\\
1092	62.8022091792341\\
1094	62.8037528748209\\
1096	62.8991744688969\\
1098	63.095977345951\\
1100	63.3991843497295\\
1102	63.8105681211121\\
1104	64.3228040059719\\
1106	64.9126520430891\\
1110	66.1486027695148\\
1112	66.6901891871037\\
1114	67.127597393976\\
1116	67.4483933787558\\
1118	67.662382375215\\
1120	67.7927798444534\\
1122	67.8658458859791\\
1130	67.994377491772\\
1133	68.1220001662743\\
1140	68.6208343666653\\
1142	68.699867821005\\
1144	68.6939576088928\\
1146	68.5861302032545\\
1148	68.375025327621\\
1150	68.0748240260978\\
1152	67.7120587540926\\
1157	66.7513966009763\\
1159	66.4215994184033\\
1161	66.1435747053943\\
1167	65.4643502140805\\
1169	65.1822147441894\\
1171	64.8184659177509\\
1173	64.3591578181338\\
1175	63.8092093000714\\
1177	63.1905872234338\\
1182	61.5871412119868\\
1184	61.0432395826908\\
1185	60.8168609182626\\
1186	60.6285604115851\\
1187	60.4831661256003\\
1188	60.3842974220058\\
1189	60.3339985375037\\
1190	60.3324339619642\\
1191	60.377687923685\\
1192	60.4657005694805\\
1194	60.7437509224815\\
1199	61.5974839881969\\
1200	61.7183523050303\\
1201	61.8058899093608\\
1202	61.8572402550317\\
1203	61.8722515259137\\
1205	61.8061036805957\\
1210	61.4445043271342\\
1211	61.4190276621075\\
1212	61.4317910618815\\
1213	61.4901905575427\\
1214	61.5999064522903\\
1215	61.7647837206043\\
1216	61.9868160536882\\
1217	62.266211682929\\
1218	62.6015142281976\\
1219	62.989750983289\\
1220	63.426584856581\\
1221	63.9064544690432\\
1223	64.9676716467241\\
1229	68.3294442436866\\
1230	68.8164838691985\\
1231	69.2603292228455\\
1232	69.655360057335\\
1233	69.9977250040683\\
1234	70.2854575559736\\
1235	70.5184747771852\\
1236	70.6984559410425\\
1237	70.8286066170849\\
1238	70.9133219536259\\
1239	70.9577716491094\\
1241	70.9476543515179\\
1243	70.8378950609167\\
1245	70.6552584058209\\
1247	70.4121549552222\\
1249	70.1162547626973\\
1256	68.9926377007382\\
1259	68.6328887206312\\
1264	68.0764351735343\\
1275	66.6836997301114\\
1279	66.2298433907881\\
1282	65.9414927036114\\
1284	65.7973761258461\\
1286	65.7085286665956\\
1288	65.685029289185\\
1290	65.7297732543204\\
1292	65.8381299073044\\
1294	65.9999420925292\\
1297	66.3150586575327\\
1306	67.3471975565892\\
1308	67.4591490483776\\
1309	67.473216241289\\
1310	67.4519954804098\\
1311	67.3901251376089\\
1312	67.2827025503011\\
1313	67.1255719603448\\
1314	66.9155926177139\\
1315	66.6508692917896\\
1316	66.3309325309951\\
1317	65.9568610599226\\
1318	65.5313425120075\\
1319	65.0586708135013\\
1320	64.5446792866655\\
1322	63.4229103896982\\
1326	61.0670452779293\\
1328	59.9915813975838\\
1329	59.5098828898579\\
1330	59.0737938833988\\
1331	58.6874670948612\\
1332	58.3534298063614\\
1333	58.0727584510405\\
1334	57.8453764158146\\
1335	57.6704296473547\\
1336	57.5466785489409\\
1337	57.4728392774355\\
1338	57.4478152531669\\
1339	57.4707799009141\\
1340	57.5411007172329\\
1341	57.6581266812702\\
1342	57.8208886881962\\
1343	58.027779641925\\
1344	58.2762830620998\\
1345	58.5628061529935\\
1347	59.2301099511603\\
1353	61.5130366303824\\
1355	62.1892802246452\\
1356	62.4858640140978\\
1357	62.7487679976077\\
1358	62.9740792415337\\
1359	63.1583594290262\\
1360	63.2986927070026\\
1361	63.3927649270104\\
1362	63.4389659284443\\
1363	63.4365016121169\\
1364	63.3854997706815\\
1365	63.2870931138139\\
1366	63.143464546843\\
1367	62.9578432033934\\
1368	62.7344444873422\\
1370	62.1953513872036\\
1372	61.5739291827103\\
1376	60.285555782222\\
1378	59.7013680812204\\
1380	59.1887276615869\\
1382	58.7500651450737\\
1384	58.3728524690364\\
1396	56.3817715640878\\
1398	56.0948028793709\\
1400	55.8700771357787\\
1402	55.7292603234805\\
1404	55.6943544556902\\
1405	55.7242847977591\\
1406	55.7902575895926\\
1407	55.8956033915397\\
1408	56.0433400210695\\
1409	56.2358562113623\\
1410	56.4745921219182\\
1411	56.7597640432298\\
1412	57.0901739366159\\
1413	57.4631307162613\\
1414	57.8744926674697\\
1416	58.7896364892526\\
1421	61.2808677197461\\
1423	62.2092163632201\\
1425	63.0342698616844\\
1426	63.4007263327514\\
1427	63.7345055830033\\
1428	64.0351413342917\\
1429	64.3027638802782\\
1430	64.5379125609982\\
1431	64.7413660069205\\
1433	65.0567821582774\\
1435	65.2565659371903\\
1437	65.3495829013505\\
1439	65.347989846983\\
1441	65.268108794349\\
1443	65.1284220582227\\
1446	64.841064247084\\
1449	64.4820870718499\\
1451	64.1993818106273\\
1453	63.8723481436948\\
1455	63.492296322717\\
1457	63.0544738899503\\
1459	62.561593070099\\
1465	60.9354937271651\\
1467	60.4503019775138\\
1469	60.0507886403839\\
1471	59.7567518907597\\
1473	59.5686581989328\\
1475	59.4668812492919\\
1482	59.2868077850117\\
1489	58.9786652709975\\
1491	59.0101775696489\\
1493	59.1446280633356\\
1495	59.3758017531723\\
1500	60.1438006392239\\
};
\addlegendentry{Low-rank}

\end{axis}
\end{tikzpicture}%

==> tikzplots/SCprec440.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.56078,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.359in,
height=3.651in,
at={(0.731in,0.493in)},
scale only axis,
xmin=0,
xmax=440,
xlabel style={font=\color{white!15!black}},
xlabel={LR-GMRES iterations},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1.33026711038715\\
2	0.598513717699339\\
3	0.598445459826297\\
4	0.377488435815778\\
5	0.376413750119437\\
6	0.363954838018762\\
7	0.359409193137796\\
8	0.356329928375444\\
9	0.347885085689903\\
10	0.34710591894569\\
11	0.339570549963287\\
12	0.339509004369304\\
13	0.335272289708764\\
14	0.33527141812013\\
15	0.331324561725213\\
16	0.331308817875529\\
17	0.327037127185582\\
18	0.327025864768254\\
19	0.324403446584494\\
20	0.324374708280682\\
21	0.322220238637166\\
22	0.322136802640207\\
23	0.319384495725571\\
24	0.3193458032212\\
25	0.316884571195834\\
26	0.316877527664541\\
27	0.314561110819359\\
28	0.314552726097788\\
29	0.312493796006166\\
30	0.312492601791913\\
31	0.310823966549828\\
32	0.310821987513588\\
33	0.309286696077256\\
34	0.309273077858082\\
35	0.308006550694646\\
36	0.307998811714099\\
37	0.306420015257689\\
38	0.306419732182835\\
39	0.304987577721611\\
40	0.304973640698642\\
41	0.30359810273167\\
42	0.303595864057347\\
43	0.302035242289208\\
44	0.302033039537288\\
45	0.300235233241318\\
46	0.300186340470242\\
47	0.298380833125171\\
48	0.298308395149073\\
49	0.296218120787776\\
50	0.296198333934004\\
51	0.290580484574932\\
52	0.290335142980444\\
53	0.282456279411158\\
54	0.282172517498465\\
55	0.277682940349581\\
56	0.277682940138017\\
57	0.275884743465037\\
58	0.27577827116996\\
59	0.274478414619057\\
60	0.273740172546435\\
61	0.272645431527732\\
65	0.270513165126973\\
66	0.269146401362418\\
67	0.268226218457206\\
68	0.266479706894491\\
69	0.265049735613083\\
70	0.263240004742114\\
71	0.262596399370982\\
72	0.261015921527804\\
73	0.259918200121381\\
74	0.257197989324899\\
75	0.256375090366478\\
76	0.25355271508545\\
77	0.253280930460255\\
78	0.251163875553104\\
79	0.250914651909372\\
80	0.249399406531702\\
81	0.248828853865574\\
82	0.247013979616213\\
83	0.246145423174295\\
84	0.243171436213501\\
85	0.242536482741097\\
86	0.240096732486501\\
87	0.239370204984093\\
88	0.23717759140073\\
89	0.237027239259508\\
90	0.234957952179831\\
91	0.234891651266712\\
92	0.232080659309448\\
93	0.23190733973998\\
94	0.228010825366284\\
95	0.227327443283222\\
96	0.22432256182684\\
97	0.223531016627491\\
98	0.222184156504006\\
99	0.221368821591113\\
100	0.220157016565117\\
101	0.21958934128765\\
102	0.214346805633009\\
103	0.213078113862818\\
104	0.204740694495086\\
105	0.203836656365318\\
106	0.190146786291363\\
107	0.18992828399067\\
108	0.183338082326802\\
109	0.183227868684832\\
110	0.17853255979567\\
111	0.178504725916971\\
112	0.175293306913727\\
113	0.175163278747973\\
114	0.17155971948785\\
115	0.17153820056288\\
116	0.169239422455799\\
117	0.169226154586756\\
118	0.168602200764228\\
121	0.16859714649075\\
123	0.16840052925082\\
124	0.16793142172086\\
125	0.167894050214139\\
126	0.166648900267348\\
127	0.166646123882131\\
128	0.165013951561711\\
129	0.16496927597986\\
130	0.163583624421167\\
131	0.163579793648596\\
132	0.161398815883899\\
133	0.161383677838435\\
134	0.160138003021768\\
135	0.16013331849444\\
136	0.158583558447544\\
137	0.158578054569645\\
138	0.157715901876033\\
139	0.157715005010667\\
140	0.156724103156203\\
141	0.156723570631217\\
142	0.15615033080408\\
143	0.156147056334872\\
144	0.155878291615969\\
147	0.155777272717335\\
149	0.155660188820487\\
153	0.155564564222797\\
155	0.15547660318262\\
156	0.155288935637839\\
161	0.154938974753153\\
165	0.154661799814628\\
166	0.154655844051814\\
167	0.154468424593815\\
168	0.154445354255203\\
169	0.154120060877835\\
170	0.154023392671347\\
171	0.153630585424063\\
172	0.153092375763721\\
173	0.153056704037856\\
174	0.151734593308554\\
175	0.151674342969539\\
176	0.149915391646299\\
177	0.149833532409791\\
178	0.148882220309326\\
182	0.148115458567319\\
183	0.147643528502131\\
184	0.147436063816141\\
186	0.146557276812803\\
187	0.146438840772944\\
189	0.145958812817903\\
190	0.145772975002843\\
191	0.145452894471385\\
192	0.145286704625154\\
193	0.144984789329893\\
194	0.144874482063705\\
195	0.144344943828391\\
196	0.144311121310683\\
197	0.143729810016131\\
198	0.143645404641993\\
199	0.142753947901231\\
200	0.142739447044652\\
201	0.141907562745182\\
202	0.141891085752698\\
203	0.141354990885245\\
204	0.141352828327591\\
205	0.141147432638358\\
206	0.141138132106127\\
207	0.140875615785114\\
210	0.140727305101658\\
212	0.140566761969643\\
218	0.14015255667486\\
219	0.140141887749787\\
220	0.139895559720995\\
222	0.139715956040986\\
223	0.139581971315696\\
225	0.13911354932873\\
226	0.138923932204772\\
227	0.138593958806349\\
231	0.137843579048453\\
232	0.137534970881122\\
233	0.137448193824902\\
234	0.136991958345308\\
235	0.13686861941682\\
237	0.136457389694237\\
239	0.136248518438213\\
242	0.1360506693935\\
245	0.135961780445273\\
251	0.13578543176175\\
252	0.135743047132215\\
253	0.135518056288529\\
256	0.135261568603927\\
257	0.135114682271169\\
258	0.13509303157272\\
259	0.13491270128878\\
260	0.134902573546612\\
261	0.1344673899942\\
262	0.13445424654073\\
263	0.134073615879154\\
264	0.134016938675988\\
265	0.133758113469875\\
266	0.133708931149373\\
267	0.133531952318998\\
270	0.133394748881581\\
271	0.133265005446559\\
286	0.133148028859989\\
318	0.13272440016663\\
323	0.132643908831609\\
327	0.132555048615913\\
332	0.13242586115875\\
338	0.132274959485849\\
340	0.132161802790698\\
352	0.131726992774083\\
354	0.131657904111929\\
366	0.131542865998372\\
372	0.131385007007569\\
382	0.131092207202117\\
393	0.130922429389082\\
394	0.130767603804642\\
395	0.130731970041512\\
396	0.130572416762298\\
397	0.130543562346314\\
398	0.130299487056125\\
399	0.13029898820573\\
401	0.130126969966304\\
404	0.130026714825185\\
407	0.129728526886557\\
408	0.129673469715003\\
409	0.129492148750515\\
416	0.129293344871642\\
417	0.129118950257018\\
420	0.128948785936228\\
421	0.128776356551039\\
422	0.128772086331179\\
423	0.128645422010129\\
427	0.128525932840137\\
428	0.125633603360979\\
429	0.125616757220346\\
430	0.124031674129008\\
431	0.124014596798475\\
432	0.123666798287835\\
435	0.122987848784605\\
437	0.122019582903988\\
438	0.121295580060507\\
439	0.121242481222\\
440	0.120574760376057\\
};
\addlegendentry{No preconditioner}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1.33033140036616\\
11	1.33010389012162\\
13	1.32894074056612\\
105	1.3271781617257\\
244	1.32127166685257\\
248	1.3208245350146\\
261	1.3190301670254\\
264	1.31821854869008\\
295	1.31466136968733\\
315	1.308505828235\\
320	1.30822393852514\\
323	1.30639646913309\\
325	1.30620042388548\\
326	1.30497754029519\\
331	1.30401992283771\\
333	1.30136929902804\\
338	1.30037117284978\\
345	1.2931594473654\\
346	1.29315936368686\\
347	1.29080703491267\\
349	1.28992063921035\\
350	1.2894072917825\\
352	1.28677407680238\\
353	1.28533357347677\\
360	1.28372703666103\\
361	1.2807153088947\\
364	1.28049991140641\\
365	1.27903512759308\\
369	1.27826672951319\\
370	1.27639775014207\\
372	1.27529433592757\\
379	1.27016528041902\\
380	1.27002345570673\\
381	1.26739266078615\\
382	1.26731553415598\\
385	1.26459002047294\\
386	1.26449270183994\\
387	1.26322700703652\\
392	1.26269408305699\\
393	1.2573944603189\\
394	1.25470428189551\\
395	1.25089755502641\\
396	1.25038055693641\\
397	1.24839302998084\\
400	1.24772771877447\\
401	1.2441851631229\\
405	1.24404758873995\\
406	1.24220950788025\\
408	1.24156758576625\\
409	1.23869249281194\\
413	1.23760764803064\\
414	1.2355062756832\\
417	1.23526903644885\\
418	1.23300240694179\\
420	1.23165662595786\\
421	1.22612103433732\\
422	1.22381651062005\\
424	1.22304218913792\\
426	1.22206928943966\\
428	1.22130937980986\\
429	1.2143984744816\\
430	1.21344903360955\\
431	1.20880442247253\\
434	1.20775489625411\\
435	1.20364483076819\\
439	1.20112708088053\\
440	1.20112054611864\\
};
\addlegendentry{SC $\tilde{L} = I$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1.33033140036616\\
6	1.33016433368033\\
7	1.32130765144538\\
9	1.31511674354032\\
11	1.31346753825399\\
22	1.3125273176682\\
26	1.31211391656795\\
27	1.30856038011573\\
37	1.30622064639197\\
40	1.30569947543478\\
43	1.30462139791044\\
44	1.30334696152394\\
47	1.30269944967534\\
49	1.30190480918267\\
58	1.2998485156136\\
61	1.29632375589812\\
62	1.29422837317978\\
64	1.29284890765326\\
65	1.29145724950044\\
66	1.29143659661357\\
67	1.28782358967364\\
68	1.28770701656623\\
72	1.28327439017918\\
73	1.28305931314909\\
74	1.28127608420974\\
76	1.28071075892052\\
77	1.27688176201871\\
78	1.27441369481395\\
81	1.27421988621153\\
82	1.27258012674789\\
84	1.26656885338117\\
85	1.26058838446805\\
88	1.25774897336927\\
90	1.25249870581833\\
91	1.25232013251604\\
92	1.24478884693767\\
98	1.24196033114222\\
99	1.23761474888446\\
102	1.23651342725563\\
103	1.23530483635068\\
105	1.23524010903441\\
106	1.22644019234726\\
107	1.22506974684302\\
108	1.22254330246258\\
111	1.221636826265\\
113	1.21833475799688\\
114	1.19958715456586\\
115	1.19406180306133\\
116	1.19142815701126\\
120	1.1896133743846\\
121	1.18576255504819\\
122	1.18570554088711\\
123	1.16336409181289\\
124	1.16147751926415\\
125	1.15842625311982\\
126	1.15745894185368\\
127	1.15024182614589\\
128	1.15000855582252\\
129	1.14435598201987\\
130	1.14269138070773\\
131	1.1345193825956\\
134	1.1312846094743\\
135	1.12854816469672\\
136	1.10868636502194\\
137	1.10416986655347\\
138	1.0967878350221\\
139	1.09515905458706\\
140	1.08906718170988\\
141	1.08494271586494\\
143	1.08053694198772\\
145	1.07910357783041\\
146	1.04722399823266\\
147	1.04152148723021\\
148	1.03861151751956\\
153	1.03636738086363\\
155	1.03232181360787\\
157	1.03198138537116\\
158	1.02643719681171\\
159	1.02332948532155\\
160	1.0191052909642\\
162	1.01727004572389\\
164	1.01636766938096\\
166	1.01560091748476\\
167	1.00267222053437\\
168	0.997211181885973\\
169	0.995470182930734\\
170	0.985540152911092\\
171	0.983605656750643\\
172	0.956307453887246\\
173	0.933703884104848\\
175	0.925562450180598\\
176	0.925313984860207\\
177	0.92261940214804\\
178	0.908474059626113\\
179	0.906987934369409\\
180	0.895761981984056\\
185	0.893251671983147\\
186	0.890486733200348\\
187	0.885555574234941\\
188	0.876447264218478\\
189	0.876344964625223\\
190	0.874818665967259\\
191	0.874532234095974\\
192	0.868345223137985\\
195	0.866345320305563\\
196	0.855790758949832\\
197	0.854138064821714\\
198	0.838705921477352\\
199	0.837743465534465\\
200	0.835473931085382\\
202	0.834815089254877\\
203	0.832121946851409\\
204	0.83088266561624\\
205	0.827146220992039\\
206	0.82267787328308\\
207	0.822135230771421\\
208	0.818681409047683\\
209	0.795601107375958\\
210	0.787302516502445\\
211	0.774050364104748\\
212	0.773222042646899\\
213	0.773196347630011\\
215	0.767727210194175\\
216	0.766838080642666\\
217	0.763590290288253\\
220	0.763033540248076\\
221	0.761403498677209\\
222	0.75313834429377\\
223	0.753025198474323\\
224	0.742012996911329\\
225	0.739376089427022\\
226	0.734874461667216\\
228	0.734599462235694\\
229	0.730156637415063\\
232	0.729172399350618\\
233	0.727656128633719\\
234	0.707550979772014\\
235	0.707513332471524\\
236	0.705733397241161\\
237	0.695977012302239\\
238	0.695446887481421\\
239	0.685045142239965\\
240	0.682082772275231\\
241	0.663690159256453\\
242	0.663637450390443\\
244	0.661156292597353\\
245	0.656330244512511\\
246	0.648988771414396\\
247	0.648799267610822\\
248	0.64584709808718\\
249	0.644392225419977\\
250	0.644259499251603\\
251	0.64350013352681\\
252	0.641039147778446\\
253	0.639758600227484\\
255	0.639425838590483\\
256	0.637963185293674\\
257	0.63522475290721\\
258	0.630738007005488\\
259	0.629198239672781\\
264	0.628673083611473\\
265	0.625393946555608\\
267	0.621500533854827\\
268	0.62148178741922\\
269	0.615448137425026\\
270	0.615293304229432\\
271	0.613054234925194\\
272	0.609451078466145\\
275	0.605653832565556\\
277	0.605163520725762\\
279	0.602228996936302\\
281	0.594824099664931\\
282	0.594637657565762\\
283	0.590645382209438\\
284	0.590621262078713\\
285	0.584411580065833\\
287	0.584063746959252\\
288	0.582617339852985\\
290	0.582333084453013\\
291	0.579799960966777\\
293	0.578010586802879\\
295	0.577696125564279\\
296	0.574862661016223\\
298	0.574348142631954\\
300	0.573663649388756\\
301	0.57228156378889\\
302	0.572254316764594\\
303	0.571209948287918\\
304	0.571207961379029\\
305	0.569389742689964\\
306	0.568808092110167\\
309	0.568361704844661\\
310	0.565581951874402\\
311	0.560354129554796\\
312	0.55922215616743\\
313	0.541941847868819\\
315	0.540855905761567\\
316	0.540846379247398\\
317	0.537518060922686\\
320	0.532122791747457\\
325	0.530485405255381\\
327	0.528673362707574\\
328	0.527468820956971\\
331	0.51998452138257\\
332	0.519951516395998\\
333	0.517826784283302\\
334	0.517611783362311\\
335	0.516243869203697\\
338	0.514039285167073\\
339	0.513764786689816\\
341	0.511655573883736\\
343	0.511308343202238\\
344	0.50880148302316\\
346	0.508596172073885\\
347	0.505361277034809\\
348	0.505241380733317\\
350	0.504303696960342\\
352	0.504046839455691\\
353	0.502547717578537\\
357	0.501548715379593\\
360	0.501296992935657\\
361	0.500708029602773\\
362	0.493341854636191\\
363	0.492729569383011\\
364	0.49125335782611\\
366	0.491206040208111\\
367	0.488910788407624\\
368	0.485676721146872\\
369	0.485662063620887\\
370	0.48199858119434\\
371	0.480795321877722\\
372	0.480787346397264\\
373	0.473878930947208\\
374	0.473876226238801\\
375	0.470497166508219\\
376	0.469265330414598\\
378	0.469121050723964\\
381	0.464572520664434\\
383	0.464484153347285\\
384	0.463419365934718\\
385	0.463326559550996\\
386	0.462588729020891\\
387	0.462532562718747\\
388	0.459817423594858\\
389	0.459796778566062\\
390	0.458623215335795\\
391	0.449453192475006\\
392	0.449357387553437\\
393	0.432501361276198\\
394	0.432262371310479\\
396	0.427545453863757\\
397	0.425912340938199\\
398	0.42586546076144\\
399	0.423844961949491\\
401	0.42305379581982\\
402	0.42294255187228\\
403	0.419840403915813\\
405	0.419070988566424\\
406	0.418043147419663\\
407	0.417489313886424\\
408	0.416373507620256\\
409	0.416362240746079\\
410	0.413351616322208\\
411	0.413061300949478\\
412	0.40969682608851\\
413	0.402369297795973\\
418	0.399563058895625\\
422	0.399351636713296\\
424	0.396681657440204\\
425	0.39512338339518\\
427	0.392893440251677\\
428	0.392636301408372\\
429	0.391152151146078\\
431	0.390799971760559\\
432	0.379542421631367\\
435	0.379256218056317\\
436	0.373688383211087\\
437	0.373431855849444\\
438	0.37017166670584\\
439	0.369169417274732\\
440	0.368979395641141\\
};
\addlegendentry{SC $\hat{L}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1.33033140036616\\
2	1.33032567602856\\
3	1.32168775122082\\
5	1.32104861084428\\
6	1.32008884672531\\
7	1.31236732830798\\
8	1.27987082432943\\
9	1.22755155177454\\
10	1.22516308114129\\
13	1.22458074078591\\
14	1.22047217629528\\
16	1.21930979161127\\
17	1.21308699174243\\
18	1.21110321426156\\
19	1.21105322187104\\
20	1.20576980722693\\
21	1.19750498934209\\
22	1.17201420915709\\
23	1.17200689390546\\
24	1.16797854779339\\
25	1.16149245238097\\
28	1.15670921499285\\
29	1.14931456350552\\
30	1.13196202803959\\
31	1.12921252942361\\
32	1.10894588138775\\
33	1.10318203949988\\
36	1.10223896207325\\
37	1.09994851971222\\
38	1.09007954783216\\
39	1.07014929106442\\
41	1.06088730774428\\
43	1.04767330906552\\
44	1.03815922644913\\
45	1.03372826639661\\
47	1.02747716131025\\
48	1.0215068096018\\
49	1.01851346974281\\
50	1.0177627428912\\
51	1.01573932110913\\
52	1.01066180501247\\
53	1.0105984836431\\
54	1.00826590538118\\
55	1.00703850300397\\
56	0.998857036355411\\
57	0.998256750558302\\
58	0.987172704487972\\
59	0.977526607111645\\
60	0.972461236846762\\
61	0.971747819691762\\
63	0.963959437741602\\
64	0.957391621363059\\
65	0.948580058247996\\
66	0.92301260131146\\
67	0.912507220932847\\
68	0.907987182721273\\
69	0.9078116824984\\
70	0.901188465550331\\
72	0.89982166216661\\
73	0.893129121010678\\
74	0.878874786738287\\
75	0.87658349581387\\
77	0.87626794985727\\
78	0.8371771613559\\
79	0.832424232329976\\
80	0.832424069517731\\
81	0.815489483404187\\
82	0.811695383970428\\
83	0.809783441740791\\
84	0.788187312344586\\
85	0.784397800542106\\
86	0.784219161741315\\
87	0.782185871137776\\
88	0.778255925050597\\
90	0.776373292905229\\
91	0.776121537828476\\
92	0.774768268349049\\
93	0.770253676088215\\
94	0.750081368976106\\
96	0.74989788682754\\
97	0.736834734607323\\
98	0.736745230100045\\
99	0.713579316447965\\
100	0.707901065432728\\
102	0.705927309915247\\
104	0.705237707374639\\
105	0.705224806096899\\
107	0.679952790209554\\
108	0.679532254169428\\
109	0.67627118117875\\
110	0.67481653037199\\
111	0.67166991875725\\
112	0.67095311844959\\
113	0.661721672508131\\
115	0.658920641448751\\
116	0.658817344983751\\
117	0.655696478187993\\
118	0.655122158829134\\
119	0.653402933872654\\
120	0.653368281189465\\
121	0.652512209090544\\
123	0.647253440812022\\
125	0.646097527305849\\
127	0.642155338903748\\
128	0.63405190922302\\
130	0.633457666301889\\
132	0.629133444140676\\
133	0.628320905764349\\
134	0.622460564539035\\
136	0.622203189381106\\
140	0.619863494692865\\
141	0.619846706517984\\
142	0.617938368366742\\
143	0.61213935051707\\
145	0.611624819734938\\
146	0.608213177622252\\
147	0.607812460786493\\
148	0.606738267602938\\
149	0.606678413657429\\
150	0.60524627787177\\
152	0.604651813746486\\
153	0.603684007965343\\
156	0.603155619669065\\
157	0.601956060192928\\
158	0.599190815244289\\
160	0.59839985181177\\
161	0.593170459770399\\
162	0.589464527312098\\
164	0.588904185566474\\
167	0.588795515085371\\
169	0.587742562949512\\
173	0.58687678849273\\
174	0.584680443914227\\
176	0.5837214532151\\
177	0.575311017983601\\
178	0.57529729471953\\
180	0.574451276593925\\
181	0.570901041105234\\
182	0.570458201237103\\
184	0.567249569143943\\
185	0.567220927087126\\
186	0.566593292916665\\
187	0.56445120385401\\
188	0.563208962886258\\
189	0.560893137892592\\
193	0.560675937420121\\
194	0.558505066394963\\
203	0.555286411842039\\
204	0.552820359840953\\
205	0.550985312073224\\
207	0.550566014214521\\
209	0.550079345321895\\
210	0.549225941670652\\
213	0.544990022815349\\
214	0.544494225074999\\
215	0.542765766692384\\
218	0.542103260844075\\
220	0.538613280425403\\
224	0.53738236601487\\
225	0.537382345345504\\
227	0.536859420660969\\
230	0.536340186136247\\
232	0.535941095239176\\
233	0.534613711136685\\
237	0.532716457087322\\
238	0.532668115319912\\
239	0.529395359109922\\
241	0.528324424842415\\
242	0.525426380715134\\
243	0.521879172832294\\
244	0.518992666916338\\
245	0.514289966793378\\
246	0.511845224464541\\
250	0.510464293262695\\
251	0.508249857994695\\
252	0.507330042904596\\
257	0.506145443809373\\
259	0.50489075341432\\
260	0.502665957316958\\
262	0.502283562693211\\
263	0.501582073878595\\
264	0.498665708162822\\
266	0.498594939376196\\
267	0.496488708804845\\
268	0.496293357343434\\
271	0.493962030484101\\
272	0.493813396536586\\
273	0.492576210278263\\
276	0.491020544059354\\
277	0.490964185956853\\
278	0.489233300972664\\
281	0.488664054435534\\
282	0.488453717856039\\
284	0.487293303002486\\
285	0.482436528887874\\
286	0.476045519208828\\
290	0.475652466185257\\
291	0.474709099654482\\
293	0.474284944841724\\
294	0.473142887509184\\
296	0.472891405168489\\
297	0.472033408846797\\
298	0.472025735776852\\
299	0.471235445938013\\
300	0.469144877325903\\
302	0.469089774786426\\
304	0.46870694755658\\
306	0.468490341937952\\
307	0.467545549359062\\
308	0.462170174981118\\
309	0.461069803366042\\
310	0.460708004249726\\
311	0.452950005883624\\
312	0.448314975431565\\
315	0.447681356682115\\
316	0.434479484398882\\
317	0.434401360798128\\
319	0.43329255768646\\
320	0.433283559660645\\
321	0.428277451357608\\
322	0.425492458869114\\
326	0.423234893745077\\
327	0.422096887143697\\
328	0.41880060493887\\
329	0.417868711195951\\
332	0.413104857826461\\
333	0.412923683564667\\
334	0.411848731484363\\
335	0.409931575465981\\
336	0.409205341478904\\
338	0.409124625353036\\
339	0.408135474886956\\
341	0.407905998192306\\
344	0.406385544683872\\
345	0.404089493446744\\
346	0.404085438433776\\
347	0.403381492202731\\
348	0.403331524323922\\
349	0.402111276024763\\
352	0.400935980755813\\
355	0.400096388154888\\
356	0.398500089071688\\
357	0.398442218222723\\
358	0.396185581266401\\
359	0.391272651522067\\
360	0.391272237940697\\
361	0.390250473861805\\
362	0.348508360243964\\
363	0.34413069354072\\
367	0.343909507606317\\
368	0.342371985431767\\
369	0.342176002429068\\
370	0.338466707617\\
372	0.337623702957541\\
376	0.336380511252545\\
377	0.335498879839223\\
378	0.334953523546888\\
379	0.317964956794075\\
381	0.317139740173333\\
383	0.316931085440973\\
384	0.3167396429306\\
385	0.313448336609193\\
386	0.313368177727799\\
387	0.311497162231188\\
388	0.311153106808839\\
389	0.310362334758989\\
390	0.310209925083398\\
391	0.309302341136236\\
393	0.309054797621114\\
394	0.305645029845493\\
396	0.30561854142313\\
397	0.305321810400178\\
398	0.30453434746523\\
402	0.303919661262759\\
403	0.300203196089688\\
405	0.299743189837108\\
406	0.297988033007507\\
407	0.297960099643346\\
408	0.293851711780877\\
409	0.292434008115297\\
412	0.292271174363776\\
413	0.29085693473634\\
416	0.290094280300923\\
417	0.290020917418533\\
418	0.289674723376662\\
419	0.284672560458565\\
423	0.284467594289759\\
424	0.284005449669099\\
425	0.282851148838708\\
426	0.282838637756041\\
430	0.281319070403697\\
431	0.275219074895794\\
433	0.274961418509012\\
434	0.271584738775414\\
436	0.269639805691146\\
440	0.26883475294827\\
};
\addlegendentry{SC $L$}

\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1.33026711038715\\
231	1.32911195987676\\
247	1.32879318727928\\
265	1.32738385147126\\
269	1.32689693741248\\
287	1.32534146168162\\
296	1.32460472875248\\
306	1.32358622788982\\
310	1.32211625136713\\
316	1.32149835475946\\
318	1.32058513528436\\
336	1.31698331955035\\
339	1.315608864781\\
341	1.31443174645186\\
345	1.31359338261531\\
355	1.31077625999614\\
357	1.30997223723433\\
363	1.30824669658853\\
367	1.30755006881723\\
369	1.30665610411922\\
370	1.30662702900811\\
371	1.30447301079838\\
395	1.2980318413358\\
396	1.29630546095133\\
402	1.29556971094449\\
408	1.29246017892241\\
414	1.29054445667491\\
416	1.28562530442757\\
418	1.28461609720236\\
422	1.28376292192893\\
423	1.28036262769315\\
426	1.27946915149704\\
433	1.27461032518911\\
435	1.27114249875495\\
437	1.27080858515647\\
438	1.26903606877667\\
439	1.26150435676724\\
440	1.26084849695069\\
};
\addlegendentry{SC triangular $L, H$}

\end{axis}
\end{tikzpicture}%
